A Real-time Junk Food Recognition System based on Machine Learning

$ $As a result of bad eating habits, humanity may be destroyed. People are constantly on the lookout for tasty foods, with junk foods being the most common source. As a consequence, our eating patterns are shifting, and we're gravitating toward junk food more than ever, which is bad for our health and increases our risk of acquiring health problems. Machine learning principles are applied in every aspect of our lives, and one of them is object recognition via image processing. However, because foods vary in nature, this procedure is crucial, and traditional methods like ANN, SVM, KNN, PLS etc., will result in a low accuracy rate. All of these issues were defeated by the Deep Neural Network. In this work, we created a fresh dataset of 10,000 data points from 20 junk food classifications to try to recognize junk foods. All of the data in the data set was gathered using the Google search engine, which is thought to be one-of-a-kind in every way. The goal was achieved using Convolution Neural Network (CNN) technology, which is well-known for image processing. We achieved a 98.05\% accuracy rate throughout the research, which was satisfactory. In addition, we conducted a test based on a real-life event, and the outcome was extraordinary. Our goal is to advance this research to the next level, so that it may be applied to a future study. Our ultimate goal is to create a system that would encourage people to avoid eating junk food and to be health-conscious. \keywords{ Machine Learning \and junk food \and object detection \and YOLOv3 \and custom food dataset.}

==> (inline-0) <==
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(136.5481,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(154.1079,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(166.1443,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.504,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(181.337,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(185.813,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-t}
\put(197.4621,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(201.9381,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(215.3805,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(228.12,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Junk}
\put(268.275,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(277.0836,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(285.6052,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(294.1125,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(308.4587,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(320.4952,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(327.8548,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}co}
\put(343.0905,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(351.153,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ni}
\put(364.5954,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(370.8647,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(375.3407,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(383.4033,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(397.7352,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sy}
\put(415.2088,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(421.5642,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.8335,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.1931,-115.7975){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(195.5141,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ba}
\put(212.3135,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(218.6688,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.0284,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(240.3746,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(248.4372,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(262.7691,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(278.0765,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(285.9095,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(292.6379,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hi}
\put(306.0803,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ne}
\put(327.7861,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(337.4698,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(344.8294,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(352.6625,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(359.2474,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ni}
\put(372.6898,-133.73){\fontsize{14.34621}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ng}
\put(135.9461,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(141.4753,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(144.235,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(148.1304,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(153.6596,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(156.6982,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(162.2274,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(173.8538,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(182.9796,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(188.5088,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(194.038,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(196.7977,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(200.6931,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(208.9919,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(214.5211,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(220.0504,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(222.81,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(225.8486,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(234.7982,-164.7476){\fontsize{6.973805}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(238.7694,-164.7476){\fontsize{6.973805}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(241.1357,-164.7476){\fontsize{6.973805}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}∗}
\put(245.7152,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(251.7924,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(258.1684,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(268.4001,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(271.1597,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(275.0252,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}az}
\put(284.4299,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(291.3539,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(303.5581,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(310.0637,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(318.9404,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(322.8058,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(328.3351,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(331.0947,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(336.6802,-164.7476){\fontsize{6.973805}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(341.1492,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(347.2264,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(352.7557,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(363.2662,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(366.0258,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(371.2762,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(376.8054,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(382.3346,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(387.8639,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ah}
\put(398.3744,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(410.5686,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(416.9447,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(424.6856,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(430.2149,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(435.4652,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(440.9944,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(445.4178,-168.3625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(140.0691,-180.3184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(146.8437,-180.3184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(151.825,-180.3184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aas}
\put(165.7128,-180.3184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(170.7051,-176.7026){\fontsize{6.973805}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(175.1741,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(181.2513,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ni}
\put(191.4829,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(194.2426,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(202.5414,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(211.6672,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(219.4081,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(223.2736,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(227.169,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(235.4579,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(242.6508,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(248.1801,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(255.921,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(259.5175,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(264.8662,-176.7026){\fontsize{6.973805}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(269.3352,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(275.4124,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ni}
\put(285.644,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(288.4036,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(293.106,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(301.6838,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(309.4247,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(314.954,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(323.2528,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(332.1833,-176.7026){\fontsize{6.973805}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(336.6523,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(342.7294,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(353.24,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(362.0967,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(371.2225,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(376.7517,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(382.8289,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(390.5699,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(393.3295,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(397.2548,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(402.784,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(414.9782,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(424.1039,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(432.9806,-180.3185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(440.8173,-176.7026){\fontsize{6.973805}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(128.8611,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(139.9974,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(145.1172,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(149.7169,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rt}
\put(156.899,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(164.5743,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(168.6719,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(173.5407,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(180.1938,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(184.7935,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(190.6845,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(197.3375,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(201.9373,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(209.6125,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(214.7324,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(219.8432,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(223.4208,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(227.5184,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(234.1895,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(239.3093,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(243.3979,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(245.9534,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(250.051,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(255.1708,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(259.2595,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.3572,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(268.9792,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(275.8833,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(283.5585,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(287.6562,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(293.8161,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(297.9048,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(302.5045,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(310.6909,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(314.0174,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(318.8772,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(322.4548,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.5525,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(335.2768,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(339.8765,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(343.4541,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(346.0096,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(350.6093,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(355.7292,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(360.3289,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(365.9598,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(372.8639,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(377.9837,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(380.5392,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(385.1479,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(389.2455,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rs}
\put(396.6683,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(399.2237,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(402.5592,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(407.419,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(410.4855,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(417.0041,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(421.6039,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(426.7237,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(431.3235,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(433.8789,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(438.4787,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(443.5985,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(447.6961,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(451.3275,-201.1985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(141.6321,-212.1569){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}*Corresponding}
\put(212.2426,-212.1569){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}author(s).}
\put(264.0146,-212.1569){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E-mail(s):munirasirajum13@gmail.com}
\put(428.7773,-208.3476){\fontsize{5.977604}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(432.4308,-208.3476){\fontsize{5.977604}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(434.6995,-208.3476){\fontsize{5.977604}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}∗}
\put(439.0163,-212.1576){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(131.6501,-223.117){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}kishor@aiub.edu}
\put(202.2601,-219.3076){\fontsize{5.977604}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(206.4111,-223.1166){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(214.194,-223.1166){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Contribut}
\put(256.5513,-223.1166){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ing}
\put(275.3808,-223.1166){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}authors:}
\put(317.747,-223.1166){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}takitazwarparthib@gmail.com}
\put(444.8473,-219.3076){\fontsize{5.977604}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(448.9983,-223.1166){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(138.1721,-234.076){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pyaasa15@gmail.com}
\put(222.9032,-230.2667){\fontsize{5.977604}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(227.0542,-234.0756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},chaity13x@gmail.com}
\put(321.2003,-230.2667){\fontsize{5.977604}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(325.3513,-234.0756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},niloyghosh6351@gmail.com}
\put(443.0333,-230.2667){\fontsize{5.977604}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(148.1111,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(156.1091,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(162.0001,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(166.1784,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(170.303,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(174.6786,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(179.8343,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(184.5416,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(188.6662,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(196.6267,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(203.5309,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(209.5204,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(216.4694,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(224.1715,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(227.8029,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(232.9227,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(235.4782,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(241.405,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(246.0047,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(251.1783,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(256.2982,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(260.8979,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(268.358,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(272.4557,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(277.0554,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(280.633,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(283.1884,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(288.3083,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(295.2662,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(300.386,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(304.9857,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(310.1056,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(312.661,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(316.2386,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(319.87,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(324.7746,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(329.6434,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(334.7632,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(342.4384,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(347.0382,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(352.158,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(354.7134,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(358.04,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(365.2579,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(372.9332,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(377.2819,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(384.4998,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(389.8707,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.3265,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(401.4464,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(405.544,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(409.1754,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(412.753,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(420.7062,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(425.3149,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(429.4126,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(434.5324,-273.0546){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.1111,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(154.1276,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(158.2252,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(162.825,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(167.9448,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(170.5002,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(177.243,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(181.8427,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(192.19,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(196.2786,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(200.8784,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(205.9893,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(209.6207,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(213.1983,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(217.798,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(222.6757,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(226.2533,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(228.8087,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(236.3136,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(240.9134,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(248.6604,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(252.238,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(257.3578,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(264.1006,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(266.656,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(271.5158,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(276.1155,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(280.7243,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(285.324,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(290.4438,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(296.6665,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(304.0818,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(310.3224,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(313.9,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(318.4998,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(322.1311,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(325.4666,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(332.9715,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(340.6378,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(345.4976,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(350.6174,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(354.2488,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(359.4493,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(366.1024,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(368.6578,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(372.2354,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(379.9914,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ju}
\put(387.9266,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(393.0465,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(400.5514,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(408.2176,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(413.3003,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(418.4201,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(424.6966,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(430.0675,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(434.1652,-284.014){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(148.1111,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(150.6665,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(155.7863,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(163.363,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(166.9406,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(172.0604,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.1438,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(186.8191,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(191.4188,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(195.0502,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(201.6047,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(205.6934,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(210.2931,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(217.9684,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(225.6436,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(230.2434,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(238.34,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(241.9714,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(246.5712,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(251.691,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(259.3842,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.4819,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(269.0231,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(275.9272,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(282.5355,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(290.1121,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(294.2007,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(298.8005,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(303.9203,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(307.5517,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(311.6494,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(316.5092,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(321.629,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(325.7267,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(330.8465,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(334.9352,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.0328,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(344.574,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(349.1738,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(354.2936,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(360.866,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(364.9637,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(369.5634,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(373.141,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(375.6964,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(380.8163,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(388.3929,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(393.5127,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(398.1125,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(401.6901,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(405.2677,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(409.5913,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(418.3156,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(424.9328,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(429.5326,-294.9725){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(148.1111,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(151.7425,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(156.8623,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(159.4177,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ft}
\put(165.8108,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(168.3662,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(173.486,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(178.0858,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(183.9408,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(188.5406,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(193.6604,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(202.0799,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(208.4819,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(212.5795,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(215.135,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(226.1367,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(230.7365,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(238.6897,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(243.5495,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(246.1049,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(249.6825,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(254.2823,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.8599,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(260.4153,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(265.5352,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(273.4345,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(277.0121,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(281.3608,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(287.7718,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(292.3716,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rd}
\put(304.3866,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(307.211,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(312.3308,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(317.4417,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(325.6011,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(333.2763,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(338.1271,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(346.5466,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(354.2219,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(358.8216,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(369.8234,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(373.401,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(378.5208,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(383.1206,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(391.5401,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(395.6377,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(400.2465,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(404.3441,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r,}
\put(413.8037,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(420.4568,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(425.5766,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(428.2883,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(432.1259,-305.9319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(148.1111,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(150.6665,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(156.943,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(162.0628,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.6626,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(174.4096,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(181.8248,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(188.0654,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(192.6652,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(197.785,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(204.0256,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(209.1454,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.2431,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(217.8428,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(220.3982,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(223.9758,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(231.7228,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(236.3226,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(241.4424,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(249.2073,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(251.7627,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(256.8825,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(260.9712,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(268.6734,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(273.2731,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(276.9045,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(281.0022,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(287.2787,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(291.8784,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(296.9982,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(303.2388,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(309.3988,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(313.0302,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(320.535,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(325.1348,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(330.5953,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(335.1951,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(339.2838,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(344.1436,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(349.2634,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(351.8188,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(357.9788,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(363.0986,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(370.3344,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(375.4543,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(379.5519,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(384.1517,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(386.7071,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(390.2847,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(398.0496,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(403.1694,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(411.5933,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(416.7131,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(419.2685,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(423.3662,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(431.0414,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(434.6728,-316.8913){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.1111,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(156.5575,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(161.1572,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(164.9948,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(170.1147,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(172.6701,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(177.7899,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(184.9003,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(187.4557,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(191.5533,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(196.1531,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(204.8684,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(207.4239,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(212.5437,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(220.1562,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(225.276,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(231.4359,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.5557,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(240.6444,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(243.1998,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(248.3196,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(250.8751,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(254.9727,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(261.6078,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(266.2076,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(276.9225,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(281.5222,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(286.6421,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(291.7619,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(294.3173,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(296.8727,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(300.9704,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(309.1029,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(311.6584,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(319.7819,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(323.8796,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(328.4883,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(332.586,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(344.063,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(348.6628,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(352.2941,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(357.656,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(361.7537,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(365.8424,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(372.4327,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(377.0324,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(382.8606,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(387.4604,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(392.5802,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(399.1974,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(401.7528,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(404.4883,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(409.097,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.1947,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(416.8261,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(422.3942,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(426.994,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(432.1138,-327.8488){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(148.1111,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(152.7109,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(157.8307,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.3941,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(168.9939,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(174.2661,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(177.8437,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(182.9635,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.0612,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(197.2022,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(199.7576,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(205.8548,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(210.4545,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(216.0765,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}je}
\put(222.9896,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(227.0782,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(233.1216,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(240.8237,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(244.9124,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(249.5122,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(254.1119,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(259.2318,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(261.7872,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(265.3648,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(267.9202,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(272.52,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(280.1056,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(284.9654,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(287.5208,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(294.5863,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(297.1417,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(304.817,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(309.4167,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(314.0165,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.5799,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(325.6997,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(334.1551,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(338.2437,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.3414,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(345.9728,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(349.6042,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(352.1596,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(357.2794,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(361.8792,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(366.9004,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(373.8045,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(378.1621,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(384.5641,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(388.6618,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(393.2795,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.3772,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r,}
\put(406.2173,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(411.5882,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(415.6858,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(419.7745,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(424.3743,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(429.4941,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(433.1255,-338.8082){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(148.1111,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(155.7863,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(160.6372,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(165.757,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(172.6432,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(177.0009,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(181.6006,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(193.3197,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(195.8752,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(204.2408,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(209.3606,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(213.9604,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(217.538,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(222.6578,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(230.3599,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(236.1702,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(239.7478,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(244.8676,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(247.423,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(254.3092,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(259.429,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(267.8933,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(271.982,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(276.0797,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(281.1995,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(286.3193,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(297.2762,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(299.8317,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(306.7179,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(310.8066,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ru}
\put(319.5309,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(323.6196,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(326.175,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(330.7747,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(333.3302,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(339.1404,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(343.7402,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(348.86,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(357.2257,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(360.8033,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(369.0075,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(374.1273,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(376.6828,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(380.2604,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(382.8158,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(387.4156,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(392.5354,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(397.1352,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(402.9454,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(410.6206,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.7183,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(418.5033,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(423.6231,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(428.4829,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(433.6028,-349.7666){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(148.1111,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(150.6665,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(153.222,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(157.8307,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(165.2459,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(172.15,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(179.0542,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(185.9583,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(191.8313,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(196.9422,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(203.8463,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(212.2926,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(218.1656,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(225.3298,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(232.2339,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(239.1381,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(245.011,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(251.2786,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(257.035,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(265.4724,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(269.5701,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(273.1477,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(277.2364,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(279.7918,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(285.6648,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(292.3178,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(294.8733,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(297.4287,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(303.3017,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(311.0038,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(314.6352,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(319.755,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(322.3105,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(329.1967,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(331.7521,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(340.1805,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(348.0889,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(350.6443,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(354.993,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(364.9547,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(369.5544,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(373.6431,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(377.7318,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(382.8516,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(391.0559,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(395.1446,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(403.313,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(411.5172,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(415.0948,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(419.1925,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.0565,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(432.1243,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(434.6797,-360.726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(148.1111,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(152.7109,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(158.4583,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(162.0359,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(167.1558,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.2534,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(174.8848,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.9145,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(184.4699,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(188.1013,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(191.7327,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(196.8525,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(200.9501,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(207.5135,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(213.9245,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(218.0222,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(228.6563,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(233.7762,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.8738,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(244.7869,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(249.3867,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(252.9643,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(257.0619,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(265.1138,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(269.9825,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(277.7743,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(281.3519,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(286.4717,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.5014,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(304.6377,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(308.7354,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(316.7872,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(323.6913,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(327.7889,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(332.9088,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(341.113,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(346.6004,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(353.5046,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.6022,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(360.9288,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(367.3398,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(371.9395,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(380.4038,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(385.8912,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(389.2178,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(397.2696,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(400.8472,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(405.967,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(408.5225,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(415.0859,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(421.4969,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(426.2193,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(434.6836,-371.6844){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(148.1111,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(154.5131,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.6324,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(165.7211,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(173.4233,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(178.023,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(181.6006,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.6983,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(193.8308,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(201.4523,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fre}
\put(211.9699,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(215.6013,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(223.7338,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(228.8536,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(233.4534,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.031,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(241.6307,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(245.2621,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.3598,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(255.959,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(260.5588,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(266.387,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(270.9868,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(275.5865,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(278.1419,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(282.7417,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(287.3415,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(294.9629,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(300.0827,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(304.6825,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(308.2601,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(315.8815,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(321.2524,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(325.8522,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(328.4076,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(333.2853,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(336.8629,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(343.516,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fro}
\put(354.5357,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(365.2327,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(369.8324,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(377.4449,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(380.2693,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(385.3891,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(390.5,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(398.3815,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(406.0567,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(410.9075,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(419.0401,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(423.1288,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(425.6842,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(430.5353,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(434.1667,-382.6439){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(148.1111,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(151.7425,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(154.2979,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(159.4177,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(163.5064,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(168.1062,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(171.6838,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(174.2392,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(178.839,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(183.9588,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(190.6298,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(194.2074,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(201.8557,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(205.4333,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(216.9372,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(220.5148,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(228.1632,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(235.8653,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(239.954,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(244.5538,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(249.1535,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(254.2733,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(256.8288,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(260.9174,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.0547,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ju}
\put(275.99,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(281.1098,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(289.0182,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(296.6844,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(301.5443,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(306.6641,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(310.2955,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(315.8905,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(322.7946,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(325.35,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(330.954,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(335.5538,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(341.3999,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(344.9775,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(350.0974,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.2436,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(362.3634,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(366.9631,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(370.5407,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(378.1801,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(380.7355,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(388.9039,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(392.4816,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(397.6014,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(404.7386,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(409.8585,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(414.6913,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(418.2689,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(425.9083,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(429.5396,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(433.6373,-393.6033){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(148.1111,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(154.5131,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(159.1129,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(165.1831,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(169.7829,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(174.3827,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(177.9603,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(183.0711,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.1688,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(194.8709,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(202.4296,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(207.5494,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(211.1808,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(213.7362,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(218.8471,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(225.8857,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(229.4633,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(234.5831,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(241.1196,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(248.3466,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(253.1974,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(257.7971,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(262.3969,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(264.9524,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(271.4889,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(275.1202,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(279.2179,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(283.8177,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(291.2598,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(298.8185,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(302.9161,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(308.0359,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(312.6357,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(315.1911,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(320.3109,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(324.4086,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(329.3939,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(336.047,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(341.1668,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(343.7222,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(347.5688,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(355.1096,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(357.665,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(363.7353,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(367.3129,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(372.4327,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(377.0324,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(382.1523,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(386.752,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(391.6208,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(397.6372,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(401.3943,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(408.424,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(413.7948,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.3313,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(424.9311,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(430.0509,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(434.1486,-404.5617){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(148.1111,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(152.7109,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f-}
\put(158.5928,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(163.1926,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(166.2591,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(171.1189,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(173.6743,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(178.7941,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(186.8191,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(189.3745,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(197.3994,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(201.4971,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(206.1148,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(210.2124,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(221.5908,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(227.9928,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(232.3505,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(236.4481,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(241.9176,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(248.5707,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(253.6905,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(260.7022,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(265.302,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(269.9018,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(274.5015,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(279.971,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(286.373,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(290.9728,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(297.5273,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(302.127,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(305.9736,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(311.0934,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(313.6489,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.7465,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(322.3553,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.4529,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(334.4778,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(339.5977,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(343.229,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(345.7845,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(350.9043,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(358.4182,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(365.0712,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(369.671,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(374.5487,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(379.1574,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(383.7572,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(386.3126,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(391.4325,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.0101,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(397.5655,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(402.3073,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(410.3412,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(417.2453,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(421.343,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(426.4628,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(434.6671,-415.5211){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(148.1111,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(155.0152,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(159.1129,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(162.4394,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(168.8504,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(173.4502,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(185.6803,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(189.2579,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(195.911,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(202.8151,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(209.7193,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(217.0628,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(220.6404,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(224.738,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(228.5756,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(233.6954,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(238.8152,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(243.415,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(245.9704,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(250.5702,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(255.17,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(259.2766,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(265.5889,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(272.242,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(277.3618,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(279.9172,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(283.7638,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(292.6406,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(295.196,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(302.5843,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(308.9953,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(313.093,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(315.6484,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(318.2038,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(321.2703,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(326.1301,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(331.2499,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(335.5986,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(342.2517,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(351.1374,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(358.5526,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(365.923,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(368.4785,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(376.1537,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(380.7534,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(385.3532,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(393.2168,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(398.3366,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(406.8009,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(410.8896,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.9872,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(418.7673,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(422.3987,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(424.9541,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(430.0739,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(434.6737,-426.4796){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.1111,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(156.8175,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.623,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(168.2227,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(172.0603,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(177.1802,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(179.7356,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(183.8332,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(188.4509,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.5486,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(200.3673,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(207.6749,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(212.2747,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(216.8744,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(219.4298,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(224.0296,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(228.6294,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\%}
\put(239.0035,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(243.6033,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(247.692,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(251.7806,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(256.9005,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(265.1047,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(269.1934,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(276.7521,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(284.9564,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(288.534,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(295.3395,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(298.9171,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(304.0369,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(312.2412,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(317.361,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(321.9608,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(327.0806,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(331.6803,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(336.8001,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(343.0766,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(346.6542,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(351.7741,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(358.5796,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(366.2817,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(369.9131,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(374.0108,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(378.6105,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(386.0526,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(391.1725,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(396.4358,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(403.0888,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(408.2086,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(410.7641,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(414.6017,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(422.5993,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(429.0103,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(433.61,-437.438){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(148.1111,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(151.7425,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(156.3422,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(159.9198,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(162.4753,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(166.1066,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fa}
\put(173.5219,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(177.6105,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(181.1881,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(185.7879,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(193.4901,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(199.2465,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(202.573,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(210.8938,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(215.4936,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(220.6134,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(225.7332,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(228.2887,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(231.8663,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(234.4217,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(239.0214,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(244.1413,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(249.8887,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(256.2997,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.5894,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(267.6781,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(272.2779,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(277.3977,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(282.5175,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(287.6373,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(291.726,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(295.3036,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(299.4012,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(307.7131,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(315.5139,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(319.0915,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(323.1892,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(326.8206,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(333.5902,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(338.71,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(343.3098,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(346.9411,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.0388,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(359.3596,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(363.9594,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(372.2802,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(380.0721,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(387.7742,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(392.374,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(394.9294,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(397.9959,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(400.7573,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(403.3127,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(413.4268,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(417.5244,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(422.1332,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(426.2308,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(431.0996,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(434.6772,-448.3964){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(148.1111,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(152.7108,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(157.8307,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(165.6942,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(169.2718,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(174.3916,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.233,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(185.8327,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(190.9526,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(194.5302,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(198.6188,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(203.2186,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(210.8938,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(217.7442,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(224.1462,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(228.7459,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(235.13,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(239.2277,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(244.0875,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.6651,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(255.8693,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(260.4691,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rd}
\put(269.1934,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(271.7488,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(276.8687,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(281.4684,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(289.1706,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(294.4787,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(301.6428,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(306.7537,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(313.1109,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(317.7106,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(322.3104,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(326.9102,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(332.2183,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(334.7737,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(341.1488,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(344.7264,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(352.0789,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(356.6786,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(361.7985,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(366.1561,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(370.7559,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(375.8757,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(379.9644,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(386.8058,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(390.3834,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(395.5032,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(398.0586,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(404.4427,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(412.1448,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(415.9763,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.0739,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(424.6737,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(432.1158,-459.3558){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(148.1111,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.6887,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(159.9736,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(163.5512,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(168.6711,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(176.4539,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(181.5737,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.6713,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(190.5311,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(197.785,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(200.3404,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(204.438,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(209.0557,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.1534,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(215.7088,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(221.9494,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(225.5808,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(233.8568,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.4344,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(242.5542,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(247.154,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(254.4167,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(256.9722,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(264.235,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(271.9102,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(276.2589,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(284.8039,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(290.1748,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(297.9576,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(302.5574,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(307.6682,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(312.7881,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(315.3435,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(317.8989,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(321.9966,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(330.8015,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(334.3792,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(342.6641,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(350.9491,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fu}
\put(358.8843,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(362.4619,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(367.5818,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(378.9691,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(382.6005,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(386.1781,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(391.2979,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(396.4177,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(400.5154,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(406.756,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(413.9201,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(419.0399,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(426.4993,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(431.6191,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(434.1745,-470.3152){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(148.1111,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.6887,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(154.2441,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(161.9193,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.5191,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(170.0967,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(177.5388,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(182.1386,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(186.7383,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(191.3381,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(197.229,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(199.7845,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(206.7603,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(210.3379,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(218.2732,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(222.3619,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(230.064,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(234.6638,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(238.2414,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(245.6835,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(253.6277,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(257.2591,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(262.1189,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(265.7503,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(269.3279,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(273.4256,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(284.4363,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(288.0139,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(293.1337,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(297.7335,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(304.6555,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(311.0576,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(315.6573,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(320.7772,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(323.3326,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(331.7879,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.8856,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(341.0054,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(345.0941,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(349.6938,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(354.8137,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(363.0179,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(367.6177,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(375.0508,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(380.4217,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.5193,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(389.1191,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(394.239,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(396.7944,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(404.2275,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(407.8051,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(415.9963,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(420.345,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(424.9627,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(429.5624,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(432.1179,-481.2736){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(148.1111,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(152.2087,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(156.8085,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(160.3861,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(162.9415,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(168.0524,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(175.7186,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(178.5431,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(183.6629,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(188.7737,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(196.7,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(204.3753,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(209.2261,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(217.4214,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(222.0212,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(227.141,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(235.3183,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(238.8959,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(246.5712,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(251.942,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(259.1152,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(264.235,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.3327,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(272.9324,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(275.4879,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(279.0655,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(284.1853,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(287.2518,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(291.3405,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(295.9402,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(301.06,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(304.6914,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(308.7801,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(311.3355,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(315.9353,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(321.0551,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(324.6865,-492.233){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.1111,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(156.405,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.2738,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(166.8688,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(174.2392,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(179.5383,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(183.9139,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(189.8049,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(193.9832,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(201.5645,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(210.0109,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(214.6106,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(218.4483,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(223.5681,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(226.1235,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(231.2433,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(238.1205,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(243.877,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(247.9746,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(252.5744,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(261.2987,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(263.8542,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(268.974,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(276.3837,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}·}
\put(281.7171,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ju}
\put(289.6524,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(294.7722,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(302.4116,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(310.0779,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(314.9377,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(322.849,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}·}
\put(328.1834,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(332.7832,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(338.4051,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}je}
\put(345.3182,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(349.4069,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(355.7641,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(360.8839,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(364.9815,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(368.5591,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(372.6568,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(376.7455,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(380.3231,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(382.8785,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(387.4783,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(395.4351,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}·}
\put(400.7694,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(407.6736,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(414.8377,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(420.5941,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(427.7583,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(432.6181,-513.985){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(148.1113,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}·}
\put(153.7428,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(157.8315,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(162.9513,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(166.5827,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(170.1603,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(174.7601,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(185.5108,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(193.1771,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(198.0369,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(206.2142,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(211.334,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(215.9338,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(219.5114,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(224.1112,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(227.7426,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.8402,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(235.4178,-524.9443){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-557.9448){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(139.9335,-557.9448){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(144.9428,-557.9448){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.0442,-557.9448){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(157.2686,-557.9448){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(162.756,-557.9448){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(169.8455,-557.9448){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}duct}
\put(195.9915,-557.9448){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(199.7216,-557.9448){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(206.4404,-557.9448){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(119.7651,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(126.9581,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(132.4873,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(139.9095,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(149.0352,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(158.1709,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(163.7002,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(166.4598,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(171.9891,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.4112,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Le}
\put(190.0612,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(198.9379,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(204.4671,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(207.2268,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(212.756,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(220.7261,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(231.2367,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(236.7659,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(240.6613,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(254.7783,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(263.3063,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(266.3449,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(278.2203,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(284.0186,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(288.442,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(292.3374,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(296.7608,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(301.1842,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(303.9438,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(309.1942,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(311.9538,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(317.483,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(325.4531,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(328.4917,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(333.742,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(338.9824,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.5103,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(350.27,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(357.194,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(365.1541,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(369.0894,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(371.849,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gn}
\put(382.3596,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(385.1192,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(390.6485,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(395.0719,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(405.3234,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(412.1777,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(416.0731,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.4965,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(424.9199,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(440.6803,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(443.44,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(447.8634,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(458.3739,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(461.1335,-581.1902){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(122.8037,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(132.2084,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(136.0739,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(148.3677,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(153.897,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(158.5993,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(165.5233,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(176.0339,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(180.7362,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(185.9865,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(189.9118,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(196.0886,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Nu}
\put(209.0898,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(217.3887,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(221.8121,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(225.7074,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(236.218,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(243.5604,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(247.4857,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(251.9091,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(254.6687,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(259.0921,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(264.3524,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(268.2179,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(270.9775,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(274.9028,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(278.7683,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(286.1107,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(296.6212,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(302.1505,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(304.9101,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(307.6698,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(312.0932,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(321.0297,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(324.8951,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(330.4244,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(333.184,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(340.5265,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(348.8253,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(353.2487,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(357.1142,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(362.6435,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(367.9037,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(373.433,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(381.1739,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogy}
\put(399.804,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(402.5636,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(411.5001,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(415.3656,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(420.8948,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(425.5873,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(428.3469,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(435.6595,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(440.0829,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(445.3332,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(451.1414,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(455.5648,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(459.4602,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(462.2198,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.0639,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(132.4873,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(137.7476,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(141.6131,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(145.5384,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(151.8746,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(159.0676,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(164.5968,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(167.3565,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(170.1161,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(178.1061,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(186.654,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(192.4523,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(201.3289,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(205.1944,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(207.9541,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(222.0412,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(233.6277,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.4932,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(243.0225,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.0224,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(253.7821,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(259.0423,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(264.0237,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.4471,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(272.3723,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(276.2378,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(278.9974,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gat}
\put(292.8255,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(295.5852,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(309.6624,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(317.9612,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(328.4717,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(336.4717,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(342.0009,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(350.8478,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(353.6074,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(358.0308,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(362.4542,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(372.9648,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(375.7244,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(383.7144,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(389.2436,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(393.139,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogr}
\put(406.997,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(411.4204,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(415.3457,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(419.2709,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.6071,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(432.9396,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.6403,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(442.0637,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(446.4871,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(451.7474,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.6129,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(458.3725,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(462.8058,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7651,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(125.2943,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.7177,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(134.1411,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(142.0415,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(144.8011,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(149.2245,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(158.1012,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(163.6304,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(166.3901,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(171.9193,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(179.2717,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(184.801,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(196.0787,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(201.8869,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(206.3103,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(210.7337,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(218.634,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(224.1633,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(228.0885,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(232.5119,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(240.4123,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(243.1719,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(251.0722,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(253.8319,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(262.1307,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(278.8878,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(282.7832,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(287.2066,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(291.63,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(307.1219,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(309.8816,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(313.747,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(316.5067,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(327.0172,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(332.138,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(339.341,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(344.8702,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.6747,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(359.9735,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(368.8801,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(375.1167,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(380.6459,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(383.4055,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(387.3308,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(391.1963,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(393.956,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(399.4852,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(409.9957,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(412.7554,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(416.6806,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(422.4803,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(425.2399,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(430.7692,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(438.1116,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(447.0182,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(452.8264,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.2498,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(461.6732,-617.0561){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(119.7651,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5247,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(129.1499,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(133.0154,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(138.5446,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(150.0912,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(155.8994,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.3228,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(164.1883,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(168.0538,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(172.4772,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(179.0725,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(181.8321,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(190.131,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(207.2169,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(210.2555,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(214.6789,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(223.5257,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(229.0549,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(232.9503,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.3737,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(243.9988,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(247.0374,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(258.604,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(262.4994,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.9228,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(271.3462,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(286.8381,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(289.5977,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(293.4632,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(296.2228,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(309.4333,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(318.31,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(325.4332,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(329.8566,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(335.1069,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(338.9724,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(342.8678,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(352.2725,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(356.138,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.5614,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(368.7905,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(379.301,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(383.1665,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(396.4467,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(405.2935,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(408.0531,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(412.4765,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(420.2175,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(422.9771,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(430.9273,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(435.1213,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(440.6505,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(444.5459,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(455.0565,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(119.7651,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(127.526,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(135.2669,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(140.7961,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(143.5558,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(149.085,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g.}
\put(160.4025,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(168.1435,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(173.6727,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.6627,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(193.2592,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(197.1247,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(202.6539,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(210.6539,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(221.1645,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(226.6937,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(230.5891,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(244.7061,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(250.2354,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(254.6588,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(262.1606,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(266.0261,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(271.5553,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(283.9787,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(292.2776,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.701,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(301.1244,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(308.5665,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(312.4319,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(317.9612,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(325.9612,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(330.3846,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(334.2799,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(337.0396,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(340.9051,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(345.3285,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(349.2239,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(351.9835,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(360.5314,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(372.118,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(375.9834,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(381.5127,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(389.5126,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(395.0419,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(399.4653,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(403.8887,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(412.9945,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(415.7542,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.1776,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(429.0542,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(434.8953,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(437.655,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(443.1842,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(451.7421,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(462.2526,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(125.2943,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(129.1897,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(143.3067,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(151.7351,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(154.4947,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(161.3091,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(165.1746,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(170.7039,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(178.0264,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(182.4498,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(192.6914,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(197.6727,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(205.4136,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(210.9428,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(214.8083,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(217.568,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(228.0785,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(238.7086,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(244.2379,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(248.6613,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(254.1905,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(258.0859,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(268.726,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(274.2552,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.6786,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(282.2751,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(289.1991,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(298.0758,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(306.2253,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(310.0907,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(317.2837,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN)}
\put(338.9823,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(341.7419,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1]}
\put(349.4829,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(355.1416,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(358.7381,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(367.037,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(384.3121,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(388.2075,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(392.631,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(397.0544,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(412.5462,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(415.3058,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(419.1713,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(421.931,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(435.3407,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(446.2497,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(449.2883,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(454.5386,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(459.7989,-652.9211){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(119.7651,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(152.8063,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(157.9261,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(160.4815,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(169.1969,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ju}
\put(177.1322,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(187.8829,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(196.3292,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(201.4491,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(206.5599,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.1153,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(220.3861,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(225.5059,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(230.6168,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(233.1722,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fa}
\put(240.5874,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.2405,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.3381,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.9912,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(262.591,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(265.1464,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(125.2943,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(129.1897,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(134.45,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(139.9792,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(145.5085,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(149.9319,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(153.7973,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(161.9069,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(164.6665,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(172.7761,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(178.3054,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(182.2306,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(187.7599,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(195.5008,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(198.2605,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(207.695,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(210.7336,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(214.629,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.0524,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(224.3027,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(229.8319,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(234.2554,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(239.5156,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(243.3811,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(246.1407,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(255.5753,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(259.7297,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(265.259,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(272.9999,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(275.7596,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.183,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(285.7122,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(293.4532,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(298.9824,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(308.148,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(313.6772,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(319.2065,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(327.8142,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(331.6797,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(340.8353,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(344.7008,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(350.23,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(358.8377,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(366.0307,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(368.7904,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(374.3196,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.9273,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(387.6297,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(396.5064,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(399.266,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(403.9703,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(407.5768,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(417.0113,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(429.2055,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(432.2441,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(441.1208,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(449.4197,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(457.5293,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(119.7651,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(122.8037,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(128.054,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(133.2943,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(138.8235,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(144.7214,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(152.3229,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.7463,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.1697,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(169.8372,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(172.5968,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(177.0202,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(185.8969,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(191.4261,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(194.1858,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(199.715,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g,}
\put(210.5842,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(224.233,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(228.0985,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(233.6277,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(241.1794,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(250.0262,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(255.5554,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(259.9788,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(267.0125,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(272.5417,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(283.0522,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(288.5815,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(294.4694,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(299.9986,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(312.0434,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(315.9388,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.3622,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(324.7856,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(329.209,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(334.4692,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(338.3347,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(341.0944,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(349.4829,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(355.2812,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(359.7046,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(364.128,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(372.7954,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(378.3246,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(382.22,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(386.9323,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(391.9137,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.3371,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(405.0045,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(408.87,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(416.9796,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(423.0693,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(430.6309,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(438.7305,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(444.2597,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(447.0194,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(457.5299,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(460.2896,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(119.7651,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6904,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(129.2196,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(133.643,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(138.0664,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.4898,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(146.4151,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(150.3403,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(153.3789,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(158.9082,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(165.6927,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(168.4523,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(176.7512,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(195.1621,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(199.0575,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(203.4809,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(207.9043,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(223.3961,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(226.1558,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(230.0213,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(232.7809,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(247.3064,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(251.1719,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(256.4321,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(264.1731,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(270.9576,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(281.4681,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(291.0123,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(298.2053,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(317.1642,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(319.9238,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(327.874,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(336.8802,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(340.8054,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(344.6709,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(353.5177,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.9411,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(361.2587,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(369.2786,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(372.5961,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(376.4616,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(381.9908,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(386.4142,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(389.7318,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(398.6085,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(406.4889,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(412.0181,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(416.4415,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.8748,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(430.419,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(433.1787,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.8883,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(446.765,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(452.2942,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0539,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5831,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6904,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(131.4313,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(136.9605,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(140.826,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(143.5857,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(154.0962,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(159.5557,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Us}
\put(170.953,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(173.7126,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(179.2418,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(186.923,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(191.3464,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(204.6266,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(210.1558,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(215.6851,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(219.5506,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.974,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(230.5692,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(235.8195,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(238.5791,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(242.5044,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(245.2641,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(258.4844,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(268.995,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(277.2241,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}AI}
\put(291.0024,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(301.5129,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(307.0422,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(310.9376,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(325.0546,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(330.5838,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.0072,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(338.9325,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(344.392,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(348.2874,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.7207,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(356.646,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(361.0694,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(369.9461,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(374.1005,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(379.6297,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.0531,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(387.9485,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(394.5737,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(400.1029,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(404.8252,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(409.8065,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(416.9297,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(422.7379,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(427.1613,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(431.8333,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(440.0724,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(443.111,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(448.3613,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(452.7847,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(458.3139,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(462.2392,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5247,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(128.054,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(137.0103,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(151.496,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(162.0065,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(165.872,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(179.1522,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(187.999,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(190.7586,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(195.182,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(202.923,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(205.6826,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(214.908,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(220.4372,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(224.8606,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(228.7261,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(233.1496,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(237.573,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(241.4384,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(244.1981,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(249.7273,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(258.6737,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(261.7123,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(266.9627,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(272.203,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(277.7322,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(285.6326,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(296.1431,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(305.6475,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(314.554,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(318.4793,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(323.7395,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(328.1629,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(330.9226,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(339.7694,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(344.1928,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(353.6971,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(359.2264,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(361.986,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(366.4094,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(370.2749,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(379.1516,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(388.377,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(393.9062,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(402.753,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(411.7094,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(414.748,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(418.6434,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(435.8987,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(438.6583,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(447.2703,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(461.6563,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(123.6604,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.0839,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(132.5073,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(141.3839,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(146.9132,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(151.3366,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(161.0402,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(165.7525,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(170.7338,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.1671,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(183.2368,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(187.1023,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(192.6316,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(201.2293,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(206.7585,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(215.6651,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(223.7049,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(227.3014,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(234.2255,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(243.3811,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(248.9103,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(253.3337,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(257.7571,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(268.2677,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(272.6911,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(276.6263,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(283.5603,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(290.7533,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(296.2825,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.8802,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(313.1791,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(320.9201,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(330.6237,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(341.6821,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(344.7207,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(349.1442,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(353.5676,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(357.433,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(360.1927,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(365.184,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(373.7817,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(385.9759,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(389.8414,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(395.3706,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(398.1303,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(406.2299,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(410.1252,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.5486,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(418.4739,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(422.8973,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(432.0013,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(436.1557,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(445.8593,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(448.619,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(456.7185,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(460.584,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(119.7651,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(123.6604,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.0839,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(132.5073,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(147.9991,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(150.7588,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(155.1822,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.0626,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(166.1012,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(171.6304,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(177.1597,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(185.857,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(188.8956,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(194.1459,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(199.4062,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(204.9354,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(208.8607,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(215.0674,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(220.1782,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(225.7074,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(231.2367,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(239.944,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(242.9826,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(248.2329,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(253.4931,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(262.4695,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(265.2291,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(272.6114,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(283.1219,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(291.0023,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(302.4693,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.3348,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(311.864,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(319.7444,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(325.5526,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(336.0631,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(341.5924,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(344.352,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(356.6858,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(361.3981,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(370.2747,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(373.0344,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(383.2759,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(387.1414,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(394.5138,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(397.2734,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(406.2597,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(409.2983,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(414.5486,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(419.8088,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(425.3381,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(431.8283,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(440.954,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(443.7137,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(447.8681,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(453.3973,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ae}
\put(462.802,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(119.7651,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(124.8759,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(134.2806,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(144.7911,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(148.7164,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(159.227,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(165.1746,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(172.3676,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(177.8969,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(186.0463,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(192.9803,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(205.0649,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(213.2343,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(218.7635,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(221.5231,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(225.4185,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(229.8419,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(234.2653,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(238.1308,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(250.1955,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(261.4034,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(265.269,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(270.7982,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.3997,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(285.5927,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(290.0161,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(295.2863,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(299.1517,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.5751,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(310.6486,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(313.6872,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(325.7519,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(331.2812,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(335.7046,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(338.4642,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.8876,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(348.4169,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(352.8403,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.4517,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(364.3172,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(369.8464,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(377.4578,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(381.8812,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(387.1315,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(392.6608,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(396.5562,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(400.9796,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(404.9048,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(408.8301,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.2535,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(421.9708,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(427.7523,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(430.5119,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(437.6253,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(440.6639,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(445.0873,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(449.5107,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(452.2703,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.03,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5592,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(125.0253,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(133.6928,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(137.6181,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(142.3204,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(147.5707,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(150.3304,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(155.8596,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(164.2481,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(168.1136,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(173.6429,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(185.9068,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(188.9454,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(194.4747,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(200.0039,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(208.6614,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(211.7,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(216.9503,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(222.2105,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(231.147,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(235.5704,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(249.4981,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(255.3063,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.1369,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(267.5603,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(278.0709,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(281.9961,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(284.7558,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(290.285,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(294.7084,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(298.6038,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.0272,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(311.9736,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(324.2874,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(332.6759,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(338.2052,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(340.9648,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(348.7058,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(353.1292,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(357.5526,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(364.8253,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(367.8639,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(380.1577,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(383.1964,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(388.4467,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(393.687,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(399.2162,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(406.5587,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(417.9958,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(420.7554,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(426.2846,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(437.0813,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(441.5047,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(446.755,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(452.2843,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(461.1311,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(131.4612,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(136.9904,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(148.7264,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(151.486,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(156.1983,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(166.2108,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(172.019,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(176.4424,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(181.9716,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(186.395,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(191.9243,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(196.3477,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(199.1073,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(209.6776,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(214.38,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(222.1209,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(227.6501,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(234.893,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(237.9316,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(249.6376,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.5031,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(259.0323,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.2752,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(271.5354,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(277.0647,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(285.3635,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(298.7035,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(304.5017,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(309.762,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(315.2912,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(323.3709,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(330.5639,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(336.0931,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(338.8528,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(343.0072,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(351.3559,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(354.1155,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(360.8701,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(368.6111,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(372.5363,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(380.3271,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(384.7505,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(395.261,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(399.1863,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(401.946,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(407.4752,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(411.8986,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(415.794,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.2174,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(428.576,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(440.5473,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}HF}
\put(454.5149,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(460.0441,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(119.7651,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(123.6306,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hi}
\put(133.8622,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(147.6903,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(150.7289,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(159.5757,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(165.6628,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(169.5881,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(175.1173,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gar}
\put(188.9753,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(195.0624,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(207.2567,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(211.1819,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(218.9229,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(222.7884,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(229.9714,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(232.7311,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2]}
\put(240.472,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7098,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(141.9028,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(147.432,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(155.163,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(157.9227,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(167.0584,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(175.6063,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(186.9338,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(195.2127,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(199.1081,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(209.6186,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(212.3783,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(221.2051,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(231.7157,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(240.5525,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(249.9572,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(254.3806,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(259.9099,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(263.8053,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(272.6521,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.3731,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(283.4117,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(288.9409,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(294.4702,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(303.028,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(306.0667,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(311.317,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(316.5573,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(325.3941,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(330.9233,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.3467,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(339.2122,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(343.6356,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(348.0591,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(351.9245,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(364.1088,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(366.8684,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(375.6953,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(379.5608,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(385.09,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(392.821,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(401.1199,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(405.5433,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(411.0725,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(413.8322,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(418.2556,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(429.3041,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(434.8334,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.2568,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(442.0164,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(450.8433,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(456.678,-247.5651){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(119.7658,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(124.7471,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.1705,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(135.7358,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(139.6013,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(147.2925,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(153.0907,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.214,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(170.7245,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(176.2538,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(180.1491,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(184.5725,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(188.4978,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(192.4231,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(196.8564,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(202.3857,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(207.8452,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(211.7704,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(219.4417,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(227.1129,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(232.6421,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.0655,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(246.9584,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(252.4876,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(256.911,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(261.3344,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(269.5635,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(272.3232,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(276.7466,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(285.6233,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(291.1525,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(293.9121,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(299.4414,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g-}
\put(307.7403,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(313.2695,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(322.1761,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.5995,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(334.8286,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(337.8672,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(343.1175,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(348.3777,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(356.6068,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(359.3665,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(367.6653,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(384.7512,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(388.6466,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(393.07,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(397.4934,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(412.9853,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(415.7449,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(419.6104,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(422.647,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(435.8575,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(439.7927,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(445.043,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(448.9782,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.8437,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.2671,-259.5201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(119.7658,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5254,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(129.6487,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(132.4083,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(140.7072,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(146.2364,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(148.9961,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(153.4195,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(161.7183,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(166.1417,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(171.402,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(175.2675,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.6909,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(188.4181,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(200.4629,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(204.3284,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(209.8577,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(217.479,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(221.9025,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(227.4317,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(236.1589,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(247.3768,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(251.2423,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(256.7715,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(259.5312,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(266.6545,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(270.5797,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.4452,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(279.9745,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(285.5037,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(289.937,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(295.8947,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(303.0877,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(308.6169,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(316.2383,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(320.1636,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(325.6928,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gge}
\put(340.0788,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(344.0041,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(347.8696,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.293,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(361.0202,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(369.3191,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(373.7425,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(377.608,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(383.1372,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(388.3975,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(397.1247,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(402.654,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(406.5792,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(411.0026,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(418.391,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(426.5703,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(433.7633,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(444.0049,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(448.9961,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(456.7371,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(462.2663,-271.4751){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7658,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6313,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(126.3909,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(136.9015,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(147.4021,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ne}
\put(159.2974,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(164.8266,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(168.722,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(179.2226,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ne}
\put(191.118,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(194.7145,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(201.6484,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(210.5251,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(218.5351,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(222.4006,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(229.5936,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN)}
\put(251.1626,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(258.3556,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(261.1152,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(264.9807,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(273.2696,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(281.0106,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(284.0492,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(288.4726,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(298.4252,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(303.4065,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(307.8299,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(315.8498,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(318.6095,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(326.9083,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(332.4376,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(336.3329,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(341.0453,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(346.0266,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.45,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(358.7488,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(363.1722,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(368.4325,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(372.298,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(376.2232,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(381.7425,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(388.9355,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(394.4648,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(401.6578,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.0812,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(411.8894,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(416.3128,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(420.7362,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(424.6017,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(427.3613,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(432.3426,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(436.984,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(442.5132,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(446.9366,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(450.8619,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(457.5468,-283.4301){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(119.7658,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(130.2763,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(137.7284,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(141.6536,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(149.3946,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(154.9238,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(158.7893,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(161.549,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(175.6062,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(181.1354,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(193.5987,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(199.4069,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(203.8303,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.2537,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(217.3396,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(222.8688,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(226.7642,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(231.4765,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(236.4578,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(240.8812,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(249.9671,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(255.2273,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(264.0343,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(267.8998,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(273.429,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(281.4091,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(291.9196,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(295.7851,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(300.2085,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(313.4886,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.912,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(325.394,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(336.9705,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(342.4997,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(346.425,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(349.1847,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(354.7139,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(363.2419,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(367.1074,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(372.6366,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(380.6166,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(384.5419,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(390.0711,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gge}
\put(404.4572,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(408.3824,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(412.2479,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(416.6713,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(425.7572,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(436.2677,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(441.797,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(445.6924,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(460.057,-295.3851){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(119.7658,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(134.1418,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(137.7383,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(144.6623,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(153.5091,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(157.4045,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.8279,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(169.5689,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(172.8864,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(179.8104,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(188.6871,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(191.4468,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(200.8415,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(206.3707,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(215.2175,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(224.1241,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(228.5475,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(232.413,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(236.3383,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(242.9534,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(246.5499,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(255.9447,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(266.4552,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(274.2161,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(278.1414,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(282.0068,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(287.5361,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(293.0653,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(297.4887,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(304.1138,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(311.0379,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(319.3268,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(324.856,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(329.5583,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(334.5396,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.8285,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(348.3578,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(352.2831,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(356.7065,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(366.1012,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(373.2942,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(392.0937,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(395.1323,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(407.8645,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(411.7299,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(417.2592,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(425.5481,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(431.0773,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.5007,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(439.3662,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(443.7896,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(448.434,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.2995,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0591,-307.341){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7658,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(131.9301,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(134.6898,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(142.9886,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(157.3746,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(165.4443,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(177.6087,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(180.6473,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(186.1765,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(191.7058,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(201.1005,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(204.1391,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(209.3994,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(214.6596,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(224.3333,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(231.5263,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(237.0555,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(241.4789,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(245.3743,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(253.9422,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(260.8662,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(269.4341,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(274.9633,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(279.6656,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(284.6469,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.2148,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(303.7253,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(309.2546,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(312.0142,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(314.7739,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(319.1973,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(328.8709,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(344.0838,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(362.1959,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(366.0613,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(370.4847,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(374.6392,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(380.1684,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(385.6976,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(393.4386,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogy}
\put(412.7959,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(416.6614,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(425.7871,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(429.6526,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(433.548,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(441.289,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(450.9626,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(461.4732,-319.296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(119.7658,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.0646,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(138.3062,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(143.8354,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(151.5764,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(154.336,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(162.605,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(167.0284,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(170.9238,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.3472,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(184.1939,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(188.6273,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(197.1752,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(202.7045,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(211.5513,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(220.4578,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(224.8812,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(228.7467,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(232.672,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(238.4503,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(248.9509,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(252.8762,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(258.1265,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(262.0517,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(265.9172,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.3406,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(281.6581,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(284.4178,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(291.3617,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(295.7851,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(299.6805,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.1039,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(312.9507,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.3841,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(325.932,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(329.7975,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(337.7875,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(340.5471,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(346.0764,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.4998,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(355.76,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(359.6255,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(362.3852,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(365.4238,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(373.7027,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(377.628,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(383.4262,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(387.8496,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(392.273,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(395.0327,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(400.5619,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(408.298,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(411.3366,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(416.8658,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(422.3951,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(430.664,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(433.7027,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(438.953,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(444.1933,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(452.7512,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(458.2804,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(462.2057,-331.2509){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7658,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5254,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(128.0547,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(136.234,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(151.4469,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(168.6124,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(180.6871,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(184.5526,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(190.0819,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(197.7032,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}“Y}
\put(209.3296,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(223.0382,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(230.7791,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.3083,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(239.068,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(247.5163,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lo}
\put(259.0031,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ok}
\put(272.4328,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(280.1737,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(285.7029,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(290.1263,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(294.5497,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(297.3094,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(305.4887,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(308.5273,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(312.4227,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(325.7029,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(330.1263,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(337.0503,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(345.9269,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(351.1773,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(357.1349,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(364.3279,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(369.8571,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(377.4785,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(392.6915,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(409.857,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(418.1559,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(423.4062,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(428.9354,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(433.3589,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(439.3165,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(443.7399,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(457.0201,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.4534,-343.206){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7658,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(122.8044,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(126.6998,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(144.1841,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(148.0496,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(153.5789,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(162.2065,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(165.2451,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(178.5252,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(181.2849,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(184.0445,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(193.499,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(205.7231,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(211.4018,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(216.9311,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(219.6907,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(222.4504,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(231.9049,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(239.0979,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(249.3394,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(254.3207,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(262.0617,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(267.5909,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(271.4564,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(274.2161,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(284.7266,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(296.6718,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ne}
\put(308.5671,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(314.0964,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(317.9918,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(329.9369,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ne}
\put(341.8323,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(345.4288,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(352.3628,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(361.2394,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(366.4897,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(374.6192,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(378.4847,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(384.7113,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(391.9044,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N)}
\put(407.446,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(412.7063,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(422.1608,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(429.3538,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(434.883,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(437.6427,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(441.7971,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(451.5405,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.406,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(460.9352,-355.1609){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7658,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(125.574,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.9974,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(133.9227,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(140.6873,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(145.3996,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(150.1119,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(157.8528,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(160.6125,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(171.123,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(173.8827,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.2052,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(185.1006,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(189.524,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(193.4492,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(198.9785,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(201.7381,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(208.5027,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(212.9261,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(226.3358,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(232.144,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(239.4765,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(248.6122,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(254.1414,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(256.9011,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(261.3245,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(266.3058,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.7292,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(279.1576,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(286.3506,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(291.8798,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.3032,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(300.1986,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(307.5311,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(311.4265,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(315.8499,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(323.5908,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(326.9083,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(330.7738,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(333.5334,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(341.8323,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(349.1548,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(360.2133,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(363.2519,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(367.6753,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(372.0987,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(378.8733,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(384.4025,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(388.8259,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(392.6914,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.1148,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(401.785,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(405.6505,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(408.4101,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(421.8198,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(424.5794,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(431.4038,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(437.212,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(446.1186,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(450.0439,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(452.8035,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(458.3327,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(461.0924,-367.1159){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7658,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.9588,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(129.7184,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(133.5839,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(142.4307,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.8541,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(151.8454,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.2688,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(160.1642,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(168.732,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(172.6573,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(175.4169,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(180.9462,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gl}
\put(188.6871,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(196.428,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(200.8514,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(206.3807,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(211.9099,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(215.2275,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(219.093,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o-}
\put(227.3918,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.8152,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(237.3445,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(246.2012,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(254.5001,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(259.7504,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(265.2797,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(269.7031,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(272.4627,-379.0719){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7105,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(138.307,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(148.3991,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(152.2646,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(157.7939,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(166.7801,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(171.2035,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(176.7328,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(180.6281,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(184.5235,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(188.9469,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(194.2072,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(202.6455,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(208.4437,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(212.8672,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(216.7625,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(219.5222,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(224.7725,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(230.3017,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(237.6242,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(243.3029,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(248.5632,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(253.8234,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(263.9156,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(273.0513,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(278.3016,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(283.8308,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(288.5431,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(295.7361,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(298.4958,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(302.9192,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(308.4484,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gm}
\put(321.7286,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.152,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(331.4122,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(339.8506,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(345.3798,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(358.8492,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(362.7745,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(366.64,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(371.9002,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(377.1406,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(387.2426,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(397.7532,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(406.1915,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.6149,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(416.1442,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(426.6547,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(441.7281,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(445.5936,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(455.1278,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(461.1657,-391.2875){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7655,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(125.2947,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(134.1415,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(136.9012,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(141.3246,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.748,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(154.3955,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(157.4341,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(169.439,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(174.9683,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(182.7092,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(188.2385,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(190.9981,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(196.5273,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(204.6269,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(210.1562,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(212.9158,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(218.724,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.1474,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(227.0428,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.4662,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.7265,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(243.7202,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(248.1436,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(258.6541,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(263.0776,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(267.501,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(271.3964,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(276.9256,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(280.8509,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(286.7288,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(291.8396,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(297.3688,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(302.8981,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(311.2766,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(314.3152,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(319.5656,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(324.8059,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(333.4634,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(338.9926,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(351.0175,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(355.4409,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(359.8643,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(363.7597,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(367.6252,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(375.3661,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(380.8954,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(383.655,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(392.0336,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(396.457,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(405.3336,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(410.6107,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(415.0341,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(423.6816,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.5471,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(433.0764,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(440.628,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(447.821,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(453.3503,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(456.1099,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(460.0053,-403.2434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7655,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(129.1801,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(138.0568,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(140.8165,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(150.271,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(153.3096,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(166.1215,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gl}
\put(173.8624,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(184.373,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(192.1139,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(194.8736,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(199.297,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(208.1438,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(210.9034,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(225.3492,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(228.1088,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3]}
\put(235.8498,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(242.5347,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(246.1312,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.9319,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(256.6916,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(264.5521,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(278.9879,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(281.7476,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(287.0078,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(290.8733,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(295.2967,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(304.1734,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(315.8496,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(321.3788,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(330.2555,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(338.0462,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(350.0014,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(353.8669,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(359.3961,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(367.7448,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(370.5044,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(373.264,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(378.2453,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.6687,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(390.5293,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(402.4744,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(408.0037,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(412.4271,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(417.4183,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(421.8417,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(424.6014,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(435.381,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.8044,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(449.2688,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(459.7794,-415.1984){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7655,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(125.2947,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.7181,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(134.6994,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(139.1228,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(141.8825,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(152.393,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(155.1527,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(160.6819,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(169.5984,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(174.0218,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(184.5324,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(189.7926,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(193.6581,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(197.5535,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(200.3132,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(204.7366,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(208.6618,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(215.3667,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(225.8772,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(235.3417,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(239.2072,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(244.7365,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(253.0951,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(258.6243,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(262.5197,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(273.0302,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(275.7899,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.2133,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(288.5121,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(296.3727,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(305.2792,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(309.2045,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(314.4648,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(318.8882,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(321.6478,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(330.4946,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.918,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(344.3825,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(351.5755,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(354.3351,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(358.2006,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(367.6651,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(378.4546,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.878,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(386.8033,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(389.5629,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(393.1594,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(402.3449,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(411.2216,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(419.5802,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(428.7207,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(433.1441,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(441.9909,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(444.7505,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(453.9361,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(456.6957,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(462.2249,-427.1534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7655,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1889,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(128.0843,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(132.5077,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(141.4142,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.8376,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(151.3669,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(158.5798,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(166.3207,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(171.85,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(180.1887,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}goal}
\put(202.3455,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(205.1052,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(213.4738,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(217.3393,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(226.7639,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(230.6294,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(240.592,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.4687,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.3341,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(258.8634,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(261.623,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(269.9916,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(273.887,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.3104,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(282.2357,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(286.669,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(295.5457,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(299.7101,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(309.6827,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(313.5482,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(322.9728,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(326.8383,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(332.3675,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(341.2442,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(346.7734,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.2068,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(356.4571,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(364.7659,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(367.5255,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.9489,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(376.9302,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(381.3536,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(388.5666,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(392.4919,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(401.9264,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(405.7919,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(411.3211,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(424.6112,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(427.3709,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(435.6897,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(440.3897,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(455.3436,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(461.1518,-439.1084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7655,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(130.276,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(135.8053,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(138.5649,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(141.3246,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.748,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(154.7641,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(158.6296,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(167.0979,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(177.6084,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(186.4552,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(191.9844,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(196.4078,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(203.7901,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(207.7154,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(211.5809,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(217.1101,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(222.6394,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(231.3766,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(234.1362,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(243.1524,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.0179,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(252.5471,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(260.4574,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(263.496,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(269.0253,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(272.8907,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(278.42,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(282.3154,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(286.7388,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(292.9853,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(300.7263,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(306.2555,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(313.6378,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(316.3975,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(326.908,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g-}
\put(335.2068,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(339.0723,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(343.4957,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(347.3911,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(359.1769,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(370.2454,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(373.284,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(377.7074,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(382.1308,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(385.9962,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(388.7559,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(393.7372,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(401.6475,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(404.4072,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(411.8193,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(415.9967,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(424.4649,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(429.9941,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(434.4175,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(439.4088,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(443.8322,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.5919,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(460.5893,-451.0634){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(119.7655,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6908,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(128.941,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(132.8663,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(136.7318,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(141.1552,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(152.5724,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(156.4379,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(161.9671,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(173.9222,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(178.3456,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(183.8749,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(188.2983,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(198.8088,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(202.7042,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(217.0902,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(224.1338,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(226.8934,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(232.4227,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(237.9519,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(240.7115,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(245.9618,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(248.7215,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(254.2507,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(259.7799,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(267.5209,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(274.5645,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(278.4299,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(286.5196,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(290.943,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(302.9081,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(305.6677,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.0911,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(314.0164,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(321.05,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(324.0886,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(329.6178,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(335.1471,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(343.5157,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(346.5543,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(351.8046,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(357.0449,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(365.6925,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(376.203,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(384.8406,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(388.7061,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(396.7957,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(402.5939,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.1356,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(418.4345,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(427.3112,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.1447,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(440.674,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(445.0974,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(452.8383,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(456.7038,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(462.233,-463.0184){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7655,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1889,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(134.6994,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(138.6247,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(143.0481,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(145.8078,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(156.3183,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(160.2436,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(166.3207,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(173.5137,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(179.043,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(181.8026,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(189.0554,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(192.9807,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(196.8462,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(202.3754,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(207.9046,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(216.4725,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(222.0017,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(234.2358,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(240.0341,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(244.4674,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(248.8908,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(257.7376,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(262.161,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(272.6716,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(278.2008,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(283.73,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(288.1534,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(292.0189,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.4423,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(305.2892,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(310.5594,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(319.1272,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(322.1658,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(329.9067,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(332.6664,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(337.3787,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(344.5717,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(347.3313,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(352.8606,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(361.1694,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(365.0349,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(370.5641,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(378.3051,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(383.9837,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(392.8604,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(401.1593,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(412.2178,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(421.3435,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(425.7669,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(429.8897,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(435.4189,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(440.6693,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(449.5161,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(460.0266,-474.9743){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7655,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(126.5401,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(131.7903,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(137.5985,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.0219,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(145.9173,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(148.677,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(156.9758,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.3992,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(166.6595,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(170.525,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(183.048,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(192.1737,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(196.5971,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(200.4626,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(205.9919,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(211.2322,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(216.7614,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(224.3031,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(231.4961,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(237.0254,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(239.785,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(243.9394,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(254.2507,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(261.4437,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(264.2034,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(266.963,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(274.5047,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(280.3129,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(289.5084,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(292.547,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(300.2879,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(303.0475,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(307.7599,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(314.6938,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(319.1172,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(329.4186,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(333.2841,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(338.8133,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(342.7087,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(353.2192,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(363.7298,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(374.2403,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(382.8878,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(386.7533,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(392.2826,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(401.488,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(408.681,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(414.2103,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(421.9512,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(431.1566,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(436.9537,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(440.8491,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(446.0894,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(450.5128,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(454.9362,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(458.8615,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(462.7867,-486.9293){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7655,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(125.4442,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(130.6845,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(135.9447,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(144.4528,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(147.2125,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(152.7417,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(157.1651,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(162.4254,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(166.2908,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(169.0505,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(174.5797,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(179.0031,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(187.8499,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(190.6096,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(204.089,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(214.5995,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(223.0976,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(228.3679,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(233.8971,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.7626,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(241.658,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(244.4176,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(248.2831,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(251.0428,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(261.5533,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(272.2631,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(281.1697,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(285.0949,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(289.5183,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(293.4436,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(297.3689,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(305.6678,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.0912,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(315.3514,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(322.1957,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(326.121,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(329.9865,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(335.5157,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(341.0449,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(343.8046,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(348.228,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(355.1221,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(357.8817,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(366.3898,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(370.2852,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(374.7086,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(379.132,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(383.5554,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(388.8156,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.65,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(400.8967,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(405.3201,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(414.1968,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(418.122,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(423.8505,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.716,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(433.2453,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.6687,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(445.8978,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(451.427,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(456.1294,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(461.1107,-498.8842){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7655,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(125.5737,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.9971,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(134.4205,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(143.3968,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(147.3221,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.1876,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(155.611,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(166.1215,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(168.8812,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(171.6408,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(180.3382,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(183.0978,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(191.3967,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(196.9259,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(200.8213,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(205.5236,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(210.7739,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(213.5336,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(219.0628,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(227.4812,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(231.3467,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(239.7751,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(244.1985,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(248.1237,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(251.9892,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(262.4998,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(265.2594,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(268.019,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(271.9443,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(280.9206,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(289.339,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}go}
\put(299.5706,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(304.8308,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(313.8072,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(319.3364,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(322.096,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.5194,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(330.3849,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(339.2616,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(347.959,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(356.8655,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(360.7908,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.2142,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(369.1395,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(373.0647,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(381.3636,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(385.787,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(391.0473,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(398.3598,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(402.2851,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(407.8177,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(411.743,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(415.6084,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.0318,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(428.3406,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(434.5374,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(440.0667,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(444.4901,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(449.4813,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(453.9047,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(457.8001,-510.8392){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(119.7655,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(130.276,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(135.8053,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(139.7006,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(153.8177,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(159.3469,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.7703,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(172.2186,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(175.2572,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(188.6569,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(191.6955,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(196.1189,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(204.9657,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(210.4949,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(214.3903,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.3367,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(227.7601,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(233.0104,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(236.8759,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(240.7713,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(250.176,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(254.0415,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(256.8011,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(271.8347,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(282.3452,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(292.3975,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(296.8209,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(305.6678,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.0912,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(323.9491,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(326.7088,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(331.1322,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(339.979,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(342.7386,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(357.7722,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(371.2018,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(378.1258,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.5492,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(385.3089,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(392.5916,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(406.0211,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(411.5504,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(415.9738,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.3972,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(430.4495,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(433.2091,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.6325,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(446.5092,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(452.0385,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(454.7981,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.3273,-522.7943){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7655,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.0643,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(132.4877,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(136.3532,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(141.8825,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(147.1427,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(152.672,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(159.9148,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(165.444,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(170.1464,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(175.1376,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.8786,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(188.6868,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(193.1102,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(197.5336,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(206.3804,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(211.9096,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(215.805,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(220.2284,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(224.1537,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(228.5771,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(233.8373,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.7028,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(242.1262,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(247.6555,-534.7493){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7655,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(139.9339,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(148.0037,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(153.0129,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(162.3619,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(171.1848,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(181.2153,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(190.2534,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(199.6024,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(209.9317,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(219.9621,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(233.2682,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(243.2987,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(252.1216,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(262.2716,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(267.2808,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(276.1038,-567.933){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(119.7655,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(124.8763,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(130.4055,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(135.9348,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(144.5325,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(147.5711,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(152.8214,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(158.0816,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(166.9583,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(171.3817,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(181.8923,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(185.8175,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(191.3468,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(199.6456,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(205.1749,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(209.0404,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(211.8,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(225.658,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(236.1685,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(245.0452,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(247.8049,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(251.6703,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(258.9431,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.3665,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(269.1747,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(273.5981,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(278.0215,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(281.887,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(289.1696,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(303.0276,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(308.5569,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(312.9803,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(320.7212,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(324.5867,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(333.4633,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(342.34,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.1109,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(355.9191,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.3425,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(364.7659,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(378.046,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(380.8057,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(386.3349,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(394.6537,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(402.9824,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(411.2912,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(416.8205,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(419.8591,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(432.0832,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(436.5066,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(447.0172,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(451.7237,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(456.1471,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(460.0425,-593.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(119.7655,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(128.6422,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(139.1527,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(144.6819,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(154.4453,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(158.3108,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(163.84,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(172.4976,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(179.4216,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(188.2983,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(191.0579,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(196.5871,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(203.5809,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(210.3555,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(215.3368,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.7602,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(223.6555,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(228.6468,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(239.1573,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(247.8148,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(251.7401,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(257.2693,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(267.7799,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(270.5396,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(280.3029,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(284.1983,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(288.6217,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(293.0451,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(297.4685,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(300.2281,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(305.2094,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(313.8669,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(319.3962,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(323.8196,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(331.5605,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(335.426,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(345.1893,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(349.6128,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(355.142,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(360.6712,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(365.0946,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(373.9414,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(376.7011,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(391.4458,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(395.371,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(404.5864,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(408.4519,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(413.9811,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(427.072,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(430.9375,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(436.4667,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(441.1597,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(450.6441,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(455.0675,-605.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(119.7655,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(123.6608,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.0843,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(132.5077,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(147.9995,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(150.7592,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(155.1826,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.5213,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(170.7143,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(176.2435,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(179.0031,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(183.1575,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(192.5921,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(195.6307,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(200.881,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(206.1413,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(211.6705,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(219.5111,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(228.3878,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(236.7165,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(245.0154,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(253.8921,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(262.2307,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(267.76,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(272.1834,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(274.9431,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(280.4723,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(283.5109,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(289.0401,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(291.7998,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(298.4648,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}He}
\put(310.3601,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(318.1011,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(321.9666,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(327.2368,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(336.3924,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(340.8158,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(349.6626,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(352.4223,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(357.9515,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(366.8481,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(369.6078,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(377.4384,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(387.9489,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.2876,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(408.2228,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(412.0883,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(417.6175,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(425.9462,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(434.2451,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(443.1517,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(451.2017,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(453.9614,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(462.2602,-617.0562){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7655,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(125.5737,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(134.4504,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(138.3159,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(148.5574,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(155.7205,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(159.586,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(168.4926,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(173.7429,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(180.9658,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(184.8313,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(190.3605,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(202.5049,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(209.698,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(212.4576,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(215.2172,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(221.2745,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(229.0154,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(235.9395,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(240.6518,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(245.9021,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(253.1249,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(257.0203,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(261.4437,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(265.369,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(270.8983,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(273.6579,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(280.821,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(283.5807,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(292.4075,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(300.6865,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(306.2157,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.6391,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(318.3801,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(322.2455,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(327.5058,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(336.0537,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(338.8134,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(341.573,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(344.6116,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(349.035,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(352.9603,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(356.5568,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(361.8071,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(364.5667,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(372.2878,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(375.0474,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4]}
\put(382.7883,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(388.8456,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(395.2217,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(403.5006,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(409.2977,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(413.1931,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(417.6165,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(422.5978,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(427.0212,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(432.2914,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(439.4545,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(442.2142,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(444.9738,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(447.7335,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(453.2627,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.6861,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(461.6114,-629.0111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7655,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(125.2947,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(128.0544,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(132.4778,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(139.4715,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(142.2312,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(149.2847,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(159.7952,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(167.3469,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(178.4951,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(182.3605,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(187.8898,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.4415,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(200.4227,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(204.8461,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(213.2247,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(216.2633,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(225.668,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(229.5335,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(238.4102,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(245.4637,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(248.2233,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5]}
\put(255.9643,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(261.8422,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(267.3715,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(270.1311,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(275.6603,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(280.0837,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(287.6354,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1966}
\put(310.6789,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(315.1023,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(325.6129,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(329.5381,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(335.0674,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(343.3662,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(348.8955,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(352.761,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(355.5206,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(369.1594,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(380.2976,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(383.3362,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(392.2428,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(399.2365,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(402.2751,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(407.5254,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(412.7857,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(421.4332,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(424.1929,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(431.2464,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(440.1231,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(444.8354,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(452.3007,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0604,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5896,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7655,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(132.4778,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(141.3246,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(145.2199,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(155.7305,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(158.4901,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(167.8849,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(171.8101,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(177.6084,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.0318,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(186.4552,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(195.8499,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(198.6096,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6]}
\put(206.3505,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(212.9756,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}An}
\put(225.7078,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(234.8236,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(237.8622,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(243.1125,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(248.3728,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(257.7675,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(261.633,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(267.1623,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(279.8745,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(282.6342,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(290.4249,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(294.3502,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(297.1098,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(305.4087,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(310.938,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(313.6976,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(321.9865,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(325.852,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(334.6988,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(342.9976,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(352.9702,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(361.2591,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(371.7696,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(381.1544,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(385.5877,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(396.0983,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(400.0335,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(405.5628,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(413.8716,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(422.1505,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(424.9102,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(434.3049,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(443.1517,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(447.077,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(452.6062,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(461.4829,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(140.7061,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(150.6857,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(157.4643,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.562,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.1617,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(168.7171,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(171.7837,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(175.3613,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(177.9167,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(185.5919,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.765,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(197.4993,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(202.6191,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(207.7389,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(215.6742,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(220.9195,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(225.7704,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(230.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(238.8255,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(245.6041,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.7017,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(253.7904,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(258.3902,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(262.99,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(268.1098,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(270.6652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.2428,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(276.7982,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(281.398,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(289.5933,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(294.7131,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(299.5729,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(303.2043,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.7819,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.8795,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(321.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(326.7501,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(331.3498,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(334.9812,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.0789,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.2652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(351.865,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.0602,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(368.5066,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(373.1064,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(376.944,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(382.0638,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(384.6192,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(389.739,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.9122,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(402.6686,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.9163,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(411.5161,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(420.2404,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(422.7958,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(427.9156,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(460.9658,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(119.7651,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(133.0453,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(143.5558,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(148.8161,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(156.1784,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(167.6952,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(171.5607,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(174.3204,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(182.6192,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.5395,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(193.2991,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(200.7213,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(205.1546,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(215.6652,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(219.6004,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(222.36,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(227.8893,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(232.3226,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(236.218,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(240.6514,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(249.6775,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(252.7161,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(261.6227,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(268.985,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(272.0237,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(277.274,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(282.5342,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(288.0634,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(294.3199,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(299.9986,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(308.9052,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(316.2676,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(319.3062,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(324.5565,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(329.7968,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(335.326,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(341.5826,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(355.5999,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(359.4654,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(364.9947,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(372.9249,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(381.7717,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(387.3009,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(391.7244,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(399.1166,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(404.6458,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(415.1564,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(420.6856,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(426.9421,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(429.7018,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(438.8375,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(444.3253,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(451.7475,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.613,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(461.1422,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(125.2944,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.7178,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(134.1412,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.5646,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(142.4898,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(146.4151,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(155.2918,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(164.547,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(170.0763,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(180.5868,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(184.4822,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(187.2418,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(191.1671,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(196.6964,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(204.9952,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(209.4186,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(214.6789,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(222.5593,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(225.5979,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(238.4795,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(243.7398,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(249.269,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(257.5679,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(272.0834,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(277.6126,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(282.036,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(289.777,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(293.6425,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(299.1717,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(305.9363,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(313.1293,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(318.6586,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(321.4182,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(325.5726,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(335.1168,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(337.8764,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(345.8067,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(352.9997,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(358.2599,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(367.5152,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(370.2748,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(378.1453,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(380.9049,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(388.8352,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(391.5948,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.0182,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(399.9535,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(407.8837,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(412.3071,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(417.5574,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(423.6183,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(428.0417,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(433.571,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(437.4962,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(440.2559,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(445.2372,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(449.6606,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(456.4252,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(460.0217,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(119.7651,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1599,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.4188,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(140.1785,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(150.689,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(159.496,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(163.3913,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(168.9206,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(174.4498,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(181.0451,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(184.0837,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(192.9902,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(200.6913,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(203.7299,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(208.9802,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(214.2405,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(223.5954,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(229.1246,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(241.8668,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(250.1656,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(260.4072,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(269.4931,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(275.0223,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(288.3025,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}agi}
\put(301.0247,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(306.554,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(315.3709,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(319.7943,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(325.6025,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(330.0259,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(334.4493,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(338.3148,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(346.0756,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(360.4218,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(364.2873,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(369.8165,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(378.0655,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(383.3357,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(388.865,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(397.1638,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(411.5,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(417.3082,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(422.5685,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(428.0977,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(437.1836,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(442.7129,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(448.2421,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(456.4911,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(460.3566,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(119.7651,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5247,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(126.3903,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(133.6928,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(138.1162,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(148.3578,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(152.2233,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.6467,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(161.907,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(169.1498,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(180.547,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(183.5856,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(195.8097,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(201.3389,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(206.0413,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(211.0326,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(218.8333,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.2567,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(228.507,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(232.9304,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.3538,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(241.2791,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(245.2043,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(247.964,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(252.9453,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(260.746,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(264.9004,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(270.4297,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(278.1706,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(282.594,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(286.5193,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(290.3847,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(294.8081,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(298.7035,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(309.8218,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(312.5815,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.0049,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(321.9961,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.4195,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(329.1792,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(336.4818,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(346.9923,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(355.8989,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(359.8241,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(365.3534,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gar}
\put(382.5887,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(385.3483,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8]}
\put(393.0893,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(399.2262,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(405.7418,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.1652,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(420.8993,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(423.659,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(431.4597,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(440.3364,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(448.1371,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(453.6664,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(458.3687,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(119.7651,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.064,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(136.9406,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.648,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(150.3603,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(157.2843,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(166.161,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(174.8683,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(187.1721,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(197.6827,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(207.4958,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(211.9192,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(222.4298,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(226.8532,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.2766,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(235.172,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(240.7012,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(245.1246,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(254.9378,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(265.7273,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(276.2378,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(284.3872,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(288.2527,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(293.782,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.2054,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(300.965,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(309.1344,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(314.6636,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(319.087,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(326.8279,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(330.6934,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(336.2227,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(343.2662,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(350.3198,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(354.7432,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(359.1666,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(369.6771,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(373.6024,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.3097,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(385.0693,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(390.5986,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(396.1278,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(398.8875,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(404.1378,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(406.8974,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(412.4266,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(417.9559,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(425.6968,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(433.906,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(442.7827,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(451.49,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.6284,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(461.1576,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.064,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(135.8049,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(145.7874,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(150.2208,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(158.5196,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(164.0489,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(169.5781,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(178.4946,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(181.2543,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(189.6328,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(192.6714,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(206.0114,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(215.446,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(221.2542,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(225.6776,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(229.543,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(233.4086,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.832,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(246.1806,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(249.2192,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(254.7484,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(258.6139,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(264.1432,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(268.0386,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(272.462,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(279.6848,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(285.2141,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(289.6375,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(297.3784,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(301.2439,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(311.2264,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(315.1517,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(320.6809,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(331.1915,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(333.9511,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(343.9436,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(349.7419,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(358.6285,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(368.063,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(376.3619,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(381.8812,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(384.9198,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(398.2598,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(402.6832,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(413.1937,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(417.6171,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(422.0405,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(425.9359,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(435.9184,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(438.957,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(452.5864,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.0098,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(462.2601,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(124.1885,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(128.0839,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(133.0652,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(143.5757,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(147.9991,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(154.0265,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(159.7052,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(164.9455,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(170.2058,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(179.0028,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(181.7624,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(187.2917,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(191.7151,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(196.9753,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(200.8408,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(203.6005,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(209.1297,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(213.5531,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(222.3999,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(225.1595,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(238.9378,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(241.6975,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(248.8905,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gai}
\put(261.6127,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(267.142,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(269.9016,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(275.4308,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(283.6699,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(289.4781,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(299.9886,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(305.5179,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(308.2776,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(317.1542,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(319.9139,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(323.5204,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(332.0284,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(335.8939,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(341.4231,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(345.8465,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(349.7818,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.463,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(362.9922,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(367.7144,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(372.9648,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(376.89,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(382.9174,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(385.677,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(388.4367,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(393.418,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(401.1091,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(405.7883,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(419.0685,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(424.5977,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(430.127,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(433.9925,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(438.4159,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(442.3112,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(449.5042,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(460.0148,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7651,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.064,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(138.5745,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(141.3342,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(144.0938,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(151.8547,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(157.3839,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(162.9131,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(173.4237,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(177.8471,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(185.1098,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(189.5333,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(203.3813,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(207.2766,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(211.7001,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(222.2106,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(224.9702,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(227.7299,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(236.3177,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(241.8469,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(246.2703,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(250.1358,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(254.5592,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(258.9826,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(266.1856,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(269.2242,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(274.4745,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(279.7347,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(288.6014,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(299.112,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(307.9787,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(310.7383,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(314.6038,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(321.8665,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(327.3958,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(330.1554,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.5788,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(338.4443,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(347.321,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(355.9088,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(361.438,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(367.2362,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.6596,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(378.8925,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(383.3159,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(393.5575,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(397.4229,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(401.8463,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(407.1165,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(414.3195,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(419.8488,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(424.0543,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(426.814,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(432.3432,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(440.652,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(448.9608,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(457.2597,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a-}
\put(119.7651,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(123.9195,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.4488,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(132.2084,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(137.7376,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.4288,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(148.1884,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(152.6118,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(161.4885,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(167.0178,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(169.7774,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(175.3066,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(183.5457,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(194.0563,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(199.5855,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(203.4809,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(217.5979,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(226.3949,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(229.1545,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9]}
\put(236.8955,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(242.9229,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(246.5193,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(255.3163,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(259.1818,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(264.7111,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(272.4022,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(276.2976,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.721,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(288.4619,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(291.7794,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(295.6449,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(298.4046,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(306.7035,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(314.3946,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(317.4332,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(322.9624,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(328.4917,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(337.0097,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(340.0483,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(345.2986,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(350.5589,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(359.3559,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(362.1155,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(370.4243,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(388.0681,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(393.5974,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(398.0208,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(401.8862,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.3196,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(410.743,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(414.6085,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(417.6343,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(423.1635,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(431.4126,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(436.9418,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(440.8372,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(446.0975,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(450.5209,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(454.9443,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(458.8695,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(462.7948,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7651,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(130.2757,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(134.1412,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(136.9008,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(141.3242,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(152.851,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(156.7762,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.1996,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(166.7289,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(170.6541,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(179.5308,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(187.2319,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(196.1086,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(204.3178,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(209.847,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(213.7723,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(218.1957,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(223.7249,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(230.2704,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Us}
\put(241.6676,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(244.4272,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(249.9565,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(258.7136,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(269.2241,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(273.0896,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(275.8492,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(280.2726,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(291.7994,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(295.7246,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(300.148,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(305.6773,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(309.6026,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(318.4792,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(326.1903,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}af}
\put(334.2102,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(338.0757,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.4991,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(350.1703,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(354.5937,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(365.1042,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(368.9697,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(374.499,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(378.3943,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(381.154,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(386.6832,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(395.4503,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(399.3158,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(404.8451,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.0443,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(416.0829,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(421.3332,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(426.8843,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(436.1994,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(438.959,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(447.2579,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(461.6439,-223.3944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(124.1885,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(129.1698,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(133.5932,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(137.4886,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(145.7277,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(148.4873,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(156.7862,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(174.151,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(178.5744,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(192.0638,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(197.872,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(205.2742,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(208.0338,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(218.8233,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.2467,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(226.0064,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(230.4298,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(238.9478,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(241.7074,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10]}
\put(254.4297,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(260.1781,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(267.3711,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(272.9003,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.3026,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(287.2266,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(296.1032,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(304.3423,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(307.102,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(315.61,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(319.4755,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(325.0048,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(327.7644,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(334.6685,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(338.5639,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.9873,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(346.9125,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.336,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(360.2126,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(364.377,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(372.8851,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(375.6447,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(382.5488,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(386.4143,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(394.3744,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(399.9037,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(404.3271,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(408.1925,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(412.6159,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(417.0393,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(423.8836,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(427.1873,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(432.7166,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(438.2458,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(446.4749,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(449.5135,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(454.7638,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(460.0241,-235.3495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7651,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(125.2944,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(129.2196,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(131.9793,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(137.5085,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(146.4848,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(150.3503,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(155.8795,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.2979,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(179.5108,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(193.4784,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(198.7287,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(207.6951,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(215.436,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(229.294,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(232.0536,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(235.9191,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(241.4484,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(253.7422,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(259.2715,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.6949,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(267.5604,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(271.9838,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(276.4072,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(280.2726,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(293.1443,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(300.3373,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(303.097,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.9625,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(316.4867,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(320.9101,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(326.4393,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(330.3646,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(334.2301,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(351.5052,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(357.0345,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(365.8813,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(374.8476,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(378.7729,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(383.1963,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(387.0618,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(393.8164,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(401.0094,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(406.5387,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.9571,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(417.9957,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(423.5249,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(426.2845,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(433.0392,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(436.0778,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(444.9545,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(457.5663,-247.3045){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(119.7651,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(134.978,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(148.9456,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(154.1959,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(163.2419,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(166.0016,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(174.0015,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}‘}
\put(176.7612,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(183.4062,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(197.9915,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(205.7324,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(211.2617,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(214.0213,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(223.3364,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lo}
\put(234.8233,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ok}
\put(249.1196,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(256.8605,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(262.3898,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(266.8132,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(271.2366,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(278.071,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(288.5815,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(298.1755,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(300.9351,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(308.8654,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(311.625,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(319.625,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(330.1355,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(338.6237,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(350.7183,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(354.5838,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(360.113,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(368.6011,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(371.6397,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(380.5463,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(384.4118,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(388.8352,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(392.7605,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(400.7007,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(411.2112,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(420.8052,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(425.2286,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(438.5088,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(446.8076,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(457.3181,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(460.0778,-259.2595){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(119.7651,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(125.2944,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(129.2196,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(133.643,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(142.5496,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(148.0788,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(152.5022,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.9256,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(165.8322,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(168.5919,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.0153,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(181.892,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(187.4212,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(190.1808,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(195.7101,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g-}
\put(204.0089,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(209.5382,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(218.4447,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(222.8681,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(231.7747,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(242.8332,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(245.8718,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(250.2952,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(254.7286,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(261.9714,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(267.5006,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(271.934,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(275.7995,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.2229,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(284.6463,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(288.5117,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(291.2714,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(305.1593,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(313.4582,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.8816,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(321.747,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(327.2763,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(332.5166,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(338.0458,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(341.9711,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(348.1081,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(351.7046,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(358.9474,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(364.4766,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(368.4019,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(372.8253,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(380.1279,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(383.9933,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(389.5226,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.3233,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(402.5736,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(406.1693,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(414.4781,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(418.9015,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(429.412,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(436.7147,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(441.1381,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(443.8977,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(449.4269,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(453.3522,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(457.2177,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.6411,-271.2154){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(119.7651,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.054,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(132.2084,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(137.7377,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(143.2669,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(146.0266,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(151.2768,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(156.8061,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.9393,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(167.8048,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(175.486,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.9094,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(184.6217,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(192.3626,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(197.8919,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(206.7387,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.8619,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(217.7274,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(223.2567,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(230.3899,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(233.1496,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(238.6788,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(241.4384,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(245.3039,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(248.0635,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(258.5143,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(265.7073,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(268.467,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(273.9962,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(277.8617,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(286.0908,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(296.6013,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(304.8404,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(310.3697,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(314.7931,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(317.5527,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(327.7943,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(334.3596,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(345.0893,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(348.9548,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(354.4841,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(361.6173,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(364.6559,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(373.5326,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(377.956,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(381.8214,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(389.5624,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(397.7915,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(403.5997,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(414.1102,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(419.9353,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(425.4646,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(428.2242,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(433.7535,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(441.4346,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(447.2428,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(451.9551,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(457.2054,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.6288,-283.1704){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(122.5247,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}11]}
\put(138.1959,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(140.9556,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}12]}
\put(153.6778,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(159.3964,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Nu}
\put(172.3976,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(180.7064,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.1298,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(189.0252,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(199.5357,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(206.4199,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(214.1608,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(228.0188,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(230.7785,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(234.644,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(240.1732,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(248.472,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(255.3463,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(262.2703,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.6937,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(270.5891,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(277.9714,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(283.5006,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(287.396,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(298.1755,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(307.0821,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(311.5155,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(319.9937,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(323.8591,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(331.7894,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(340.0882,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(350.0508,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.4331,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(360.4717,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(365.722,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(370.9823,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(379.4704,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(383.3658,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(387.7892,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(392.2126,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(407.7045,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(410.4641,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(414.3296,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(417.0893,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(430.5487,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(433.5874,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(442.4939,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(449.3083,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(459.8189,-295.1254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7651,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(125.2944,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(129.1897,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(133.6131,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(138.0365,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(140.7962,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(144.7214,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(149.1449,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(154.4549,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(164.4773,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(167.2369,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(178.6342,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(189.2045,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(195.0127,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(199.4361,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(209.9466,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(212.7063,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.6801,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(228.5568,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.5306,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(239.4559,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(243.3214,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(246.081,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(248.8406,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(254.1507,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(261.0747,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(269.9514,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(275.2017,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(277.9614,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(283.4906,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(291.0223,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(304.0833,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(309.762,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(315.0223,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(320.2825,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(328.3622,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(335.9637,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(340.3871,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(344.2526,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(348.676,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(353.0994,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(356.9649,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(359.7245,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(372.7855,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(376.651,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(384.1827,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(392.4816,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(402.4442,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(409.418,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(416.611,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(419.3706,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(425.1573,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(429.5807,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(432.8983,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(436.7937,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(447.3042,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(455.0451,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5744,-307.0804){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(125.2944,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(129.2196,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.3491,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(149.0751,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(154.6043,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(159.0277,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.4511,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(172.6765,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(175.4362,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.8596,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(188.7363,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(194.2655,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(197.0251,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(202.5544,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g.}
\put(214.0014,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(217.5979,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(226.8333,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2005,}
\put(253.2242,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N.}
\put(263.4558,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(271.0573,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(278.7982,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(290.2452,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(293.0049,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(298.2651,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(302.1306,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(306.026,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(311.2763,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(316.8056,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(322.3348,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(326.7582,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(331.1816,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(340.4169,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hi}
\put(350.6486,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(354.5738,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(358.4393,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogr}
\put(372.2973,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(389.2835,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(401.0095,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(409.8862,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(412.6458,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(417.0692,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(422.3295,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(426.195,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(430.6184,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(439.8537,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(448.7304,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(459.2409,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(462.0006,-319.0354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(124.1885,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(129.4488,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(133.3143,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(140.8659,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(144.7314,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}HO}
\put(159.9443,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(167.755,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(171.6205,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(174.3802,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(181.1547,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(185.08,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(189.0053,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(193.4287,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(198.6889,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(202.5544,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(205.3141,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(213.055,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(215.8147,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(220.248,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(226.634,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(230.4995,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(236.0288,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(238.7884,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(246.3401,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(256.8506,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(262.3799,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(266.2753,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(280.3923,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(289.5479,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(292.3076,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(299.8592,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(308.457,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(311.4956,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(315.919,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(324.7658,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(330.295,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(334.1904,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.2402,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.7694,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.1928,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(356.1181,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(360.5415,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(364.4369,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(367.1965,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(372.7258,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(376.5912,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(389.0943,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(392.9598,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(398.489,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(410.9622,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(414.0063,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(421.558,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(427.0872,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(430.9527,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(433.7124,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(436.472,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(439.2317,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(443.6551,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(448.0785,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(457.2341,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(459.9937,-330.9904){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(119.7651,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5247,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(130.8236,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(149.5832,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(155.1124,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(159.0078,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(164.2681,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(168.6915,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.1149,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(177.0401,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(180.9654,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(183.725,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(189.2543,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(198.5992,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(209.1098,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(219.0126,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(227.8594,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(233.3886,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.812,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(246.081,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(250.5044,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(263.7846,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(269.3138,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(274.843,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(278.7085,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(283.1319,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(291.4009,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(296.6512,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(299.4108,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(303.3361,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(306.0958,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(320.9799,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(329.2787,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(333.7021,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(337.5676,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(343.0969,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(348.3571,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(353.8864,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(362.1852,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(366.0507,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(375.3956,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(380.9249,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(383.6845,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(389.4927,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(393.9161,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(397.8115,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.2349,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(407.4952,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(411.3607,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(414.1203,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(422.9671,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(432.0523,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(443.1108,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(446.1494,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(450.5728,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(455.0062,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(458.8716,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(462.7969,-342.9463){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}An}
\put(136.7912,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(141.2146,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(146.4649,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(152.2731,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.6965,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(160.5919,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(163.3515,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(171.6504,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(176.0738,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(181.334,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(189.2344,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(194.4946,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(203.7698,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(206.5295,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}21]}
\put(223.2766,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(237.8121,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(245.8519,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(251.3811,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(254.1407,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(258.0062,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(260.7659,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(266.2951,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(269.0548,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(277.5031,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(280.5417,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(285.792,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(291.0323,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(300.5964,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(303.356,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(311.6549,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(330.0658,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(335.595,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(340.0184,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(343.8839,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(348.3073,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(352.7307,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(356.5962,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(359.3559,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(373.8913,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(379.4205,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(383.3458,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(386.1054,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(391.6347,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(400.6508,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}HO}
\put(415.8637,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(427.6993,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(438.2099,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(442.0753,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(449.8163,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(455.3455,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(460.0594,-354.9013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7651,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}55.}
\put(132.4874,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8\%}
\put(149.9518,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(154.3752,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(157.1349,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(166.0414,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(169.9667,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(172.7263,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(178.2556,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(182.679,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(191.5258,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(194.2854,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(208.9703,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(212.8657,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(221.7125,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.1359,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(233.0798,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(240.2728,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(245.8021,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(248.5617,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(252.7161,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(262.4197,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.8431,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(272.3724,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(277.9016,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(288.4121,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(292.8355,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(297.2589,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(306.9725,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(310.838,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(316.3672,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(324.9749,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(328.9002,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(332.7657,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(343.2762,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(348.8055,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(357.6821,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(367.3957,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(371.291,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(375.7144,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(379.6397,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(385.1689,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(387.9286,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.9684,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(398.7281,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(408.4416,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(412.865,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(421.7716,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(430.3793,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(442.5735,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(448.1028,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(452.3073,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.067,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5962,-366.8563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(130.2757,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(133.0353,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(142.1511,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(149.7526,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(156.5271,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(169.5284,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(174.7886,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(183.9044,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}14.}
\put(196.6266,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(205.4734,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(211.2717,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oi}
\put(219.0126,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(224.2828,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(228.1483,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(232.0736,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(238.6987,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(245.8917,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN,}
\put(267.4707,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(274.6637,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(280.193,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(282.9526,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(287.107,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(296.5018,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(304.8006,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(309.2241,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(319.7346,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(327.5353,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(334.7283,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(344.9698,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(349.9512,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(357.6921,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(363.2213,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(367.0868,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(369.8465,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(380.357,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(391.9734,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ne}
\put(403.8688,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(409.398,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(413.2934,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(424.8998,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ne}
\put(436.7952,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(440.3917,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(447.3157,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(456.1924,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(461.4427,-378.8113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5247,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(129.7377,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(140.2482,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(147.9593,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(159.2768,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(163.1423,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(168.6716,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(176.3926,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(184.6914,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(193.598,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(200.7512,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(211.2617,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(215.9641,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(226.4746,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(230.898,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.3214,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(244.1483,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(252.4471,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(256.8705,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(260.736,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(266.2653,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(271.5056,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(277.0349,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(284.2577,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(287.2963,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(299.4607,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(302.2203,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(310.5192,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(328.1928,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(332.0882,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(336.5116,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(340.935,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(356.4269,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(359.1866,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(363.052,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(365.8117,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(379.6099,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(382.3695,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}13]}
\put(395.0918,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(401.1391,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(408.3321,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(413.8613,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(416.6209,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(423.8339,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.6993,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(432.1227,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(436.2871,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(441.8164,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(447.3456,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(450.1053,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(455.6303,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(461.1596,-390.7663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1885,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(134.4301,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(138.2956,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(146.0365,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(151.5658,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(159.4063,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(168.283,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(176.3228,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(181.8521,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(184.6117,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(188.4772,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(191.2369,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(194.5544,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(197.3141,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(202.0164,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(206.9977,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(211.4211,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(219.2318,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(231.157,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(240.0536,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(245.5829,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(250.0063,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(255.5355,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(259.4309,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(271.0772,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(276.6064,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(281.0298,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(284.6363,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(291.5603,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(300.437,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(309.5927,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(313.5179,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(316.2776,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(324.5764,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(327.3361,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(330.0957,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(342.8877,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(346.7532,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(355.6399,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(359.5053,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(365.0346,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(373.3633,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(376.4019,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(381.9312,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(387.4604,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(391.8838,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.7493,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(398.5089,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(412.9348,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(424.86,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(428.9933,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(434.5226,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(442.8613,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(448.3905,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(452.2859,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(460.0268,-402.7213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(119.7651,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(122.5247,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}34]}
\put(135.247,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(141.0552,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(148.2482,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(153.7775,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.2494,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(166.7787,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.2021,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(176.7313,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(180.6267,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(191.1372,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(198.1011,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(201.9666,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(211.9391,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.4111,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(227.7099,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(230.4696,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(235.9988,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(247.9141,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(256.7908,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(261.2142,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(273.1693,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(284.2378,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(288.1033,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(293.6325,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(301.1045,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(306.6337,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(310.5291,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(314.9525,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(320.2028,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(322.9625,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(333.473,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(340.4468,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(343.2065,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(347.9188,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(352.9001,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.3235,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(364.2674,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(376.2225,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(378.9822,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(384.5114,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(390.0406,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(395.5699,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(399.4354,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(405.2436,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(412.4366,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(430.429,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(433.1887,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(438.718,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(443.1414,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.1693,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(451.6986,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(457.2278,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.6512,-414.6772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.3616,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(130.2856,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(138.166,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(140.9257,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(145.638,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(150.6293,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(155.0527,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(158.948,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(162.8733,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(168.5321,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}As}
\put(182.8384,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(190.7188,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(194.6142,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(199.0376,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(202.9628,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(208.4921,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(211.2517,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(215.1172,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(220.7859,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(227.9789,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(245.8319,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(254.9676,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(260.4969,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(263.2565,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(267.6799,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(272.6612,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(277.0846,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(285.5229,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(293.5528,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(299.082,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(303.2365,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(311.6748,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(314.4344,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(322.7333,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(328.2625,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(332.1579,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(336.8702,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(341.8515,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(346.2749,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(354.5738,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(359.0072,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(364.2674,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(371.032,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(374.8975,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(380.4268,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(393.8464,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(402.6932,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(408.2224,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(412.6458,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(419.4503,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(423.4983,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(427.3937,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(437.9043,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(440.6639,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(444.5294,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(447.289,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(457.7996,-426.6322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(119.7651,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(130.2757,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(135.8049,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(139.7003,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(153.8173,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(159.3465,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.7699,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(170.8334,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(176.3627,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(180.2879,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(183.0476,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(188.5768,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(196.6864,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(202.2156,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(212.7262,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(218.2554,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(222.6788,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(226.5742,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}af}
\put(234.5941,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(238.4596,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(242.883,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(251.5405,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(255.4657,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(259.3312,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(263.2266,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(268.7559,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(273.1793,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(277.0447,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(282.574,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(286.4694,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(290.8928,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(294.818,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(300.7159,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(307.2115,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(309.9712,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(315.5004,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(318.26,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(322.1853,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(327.7145,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(332.1379,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(340.8054,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(344.7008,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(349.1242,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fl}
\put(354.6534,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(359.0768,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(363.5002,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(367.3657,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(370.1254,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(383.7642,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(394.9223,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(398.7878,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(402.9643,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(410.7053,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(416.2345,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.6579,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(429.3253,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(433.7488,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(443.9903,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(448.9716,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(456.7126,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(462.2418,-438.5872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(126.3903,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(140.308,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(145.2893,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(149.7127,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(153.6081,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(159.1373,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.5607,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(166.3204,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(170.2457,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(176.4125,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(180.8359,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(184.7612,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(188.6267,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(199.1372,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(201.8969,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(204.6565,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(208.5818,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(214.111,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(218.5344,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(227.4609,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(231.3264,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(236.8557,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(249.1096,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(253.5331,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(261.274,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(273.5579,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(276.5965,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(281.0199,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(289.8667,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(295.3959,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(299.2913,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.7147,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(311.0472,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(319.9239,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(327.7545,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(333.0048,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(335.7645,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(339.6299,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(344.6212,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(350.7781,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(354.6436,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(363.0222,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(366.0608,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(371.3111,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(376.5713,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(385.4978,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(388.2574,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(396.5563,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(414.3495,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(418.5433,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(422.9667,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(427.3901,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(442.882,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(445.6417,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(449.5071,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(452.2668,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(462.7773,-450.5422){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(127.5061,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(132.4874,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.9108,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(140.8061,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(148.5471,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(153.897,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(157.7625,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(163.2917,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(170.3054,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(180.8159,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(184.6814,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(190.2107,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(195.7399,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(202.1957,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(209.1197,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(220.6166,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(226.1458,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(230.0412,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(238.9478,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(244.756,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.1794,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(253.0747,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(263.5853,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(270.1008,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(273.9663,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(279.4955,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(290.9326,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(294.8579,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(300.6661,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(305.0895,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(309.5129,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(312.2726,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(317.8018,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(322.2252,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(328.7407,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(332.6062,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(338.1354,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(349.5725,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(352.3322,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(358.7879,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(365.7119,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(376.2225,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(378.9821,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(387.1016,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(392.6309,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(397.3531,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(402.3344,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(409.3481,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(415.1563,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(419.5797,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(424.2593,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(432.3788,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(437.9081,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(440.6677,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fii}
\put(448.9666,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(453.39,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(458.9192,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(461.6789,-462.4972){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(119.7651,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(122.8037,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(134.9979,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(140.2582,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(145.7874,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(154.0863,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(164.5968,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(171.8496,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(175.7151,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(184.014,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(187.9093,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.3327,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(196.7561,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(212.248,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(215.0076,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(219.431,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(227.1819,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(231.1072,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(236.6365,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(240.7909,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(249.6377,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(252.3973,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(260.6962,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(275.0822,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(282.335,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(285.0946,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(290.0859,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4]}
\put(301.1443,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(303.904,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}15]}
\put(316.6263,-474.4522){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7098,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(143.8356,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(152.7422,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(161.9077,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(169.2402,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(172.5578,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(179.7508,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(198.6,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(205.524,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(218.3459,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(223.8752,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(227.8004,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(232.2238,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(241.6684,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(244.707,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(257.489,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(264.682,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(270.2113,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(272.9709,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(278.5002,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(282.9236,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(286.8488,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(295.1875,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(298.2261,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(303.4764,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(308.7367,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(318.1713,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(320.9309,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(329.2298,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(347.5311,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(353.0603,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.4837,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(361.3492,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.7726,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(370.196,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(374.0615,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(376.8211,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(391.2371,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(396.5073,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(405.6629,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y.}
\put(419.8098,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Li}
\put(428.7961,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(435.4611,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}X.}
\put(449.6079,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Xu}
\put(462.6091,-491.9563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7651,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(130.2757,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(139.8497,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(147.0427,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(153.8472,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(160.4922,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(166.0215,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(180.5768,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(183.3365,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(192.9106,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(196.776,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(202.3053,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(206.7287,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.4883,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(217.4285,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(222.9578,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(233.7473,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(238.1707,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(246.1109,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(251.6401,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(264.9203,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(269.3437,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(278.9178,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(285.6923,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(291.2216,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(296.7508,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(307.2614,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(311.6848,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(316.1082,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(325.6822,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(334.808,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(343.7145,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(353.0096,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(360.3421,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(363.6597,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(370.8527,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(389.8414,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(392.88,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(405.8015,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(412.9945,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(418.5237,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(421.2834,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(426.8126,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(431.236,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(435.1613,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(443.6295,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(449.3082,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(454.5684,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(459.8287,-503.9113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7651,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(123.3616,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(131.6605,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(148.7164,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(156.3179,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.7413,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(164.6068,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(169.0302,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(173.4536,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(177.3191,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(180.0788,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(190.5893,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(196.009,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(202.385,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(210.0264,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(213.9217,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(218.3451,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(227.4809,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(235.6801,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(239.5456,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(245.0748,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.5082,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(252.2678,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(258.8332,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(266.5742,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(277.543,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(281.4084,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(286.9377,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(291.3611,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(299.2714,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(304.8006,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(308.696,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(312.6213,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(319.1568,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(324.686,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(330.2152,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(332.9749,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(335.7345,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(342.26,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(349.4531,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(354.9823,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(357.7419,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(363.2712,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(367.6946,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(371.6198,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(378.7132,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(381.7518,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(387.0021,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(392.2624,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(400.4517,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(403.2113,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(411.7713,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(426.1573,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(430.0826,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(435.5122,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(445.6342,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(451.1635,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(455.5869,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(460.0103,-515.8663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(119.7651,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6904,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.1138,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(133.643,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(142.5197,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(153.0303,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(155.7899,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.3615,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(167.7948,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(178.0364,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(183.0177,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(190.7586,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(196.2879,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(200.1534,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(202.913,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(216.5717,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(228.6365,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(242.2952,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(250.0361,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.9016,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(258.325,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(262.2204,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(267.7497,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(276.5965,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(279.3561,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(284.3374,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(291.9189,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(303.087,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.9525,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(310.8479,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(321.3584,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(324.1181,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(327.9836,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(330.7432,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(341.2537,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(352.1528,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(356.5762,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(366.8178,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(371.7991,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(379.54,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(385.0692,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(388.9347,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(391.6944,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(405.3531,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(408.3917,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(420.4265,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(425.9558,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(430.3792,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(434.8026,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(438.698,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(443.1214,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(452.3063,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.066,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5952,-527.8213){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.064,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(133.3143,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(138.8435,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(143.2669,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(149.912,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(154.3354,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(164.8459,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(168.7712,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(174.3004,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(182.5993,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(188.1285,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(191.994,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(194.7536,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(209.1496,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(216.3426,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(221.8718,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(224.6315,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(228.7859,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(238.2006,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(242.624,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(257.0199,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(260.9452,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(263.7049,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gn}
\put(274.2154,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(276.975,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(282.5043,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(286.9277,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(297.1692,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(301.0347,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(303.7943,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(312.9301,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(318.4593,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(322.8827,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(327.3061,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(331.2015,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.6249,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(344.5414,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.8503,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(356.7158,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(362.245,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(370.5538,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(374.4492,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(378.8726,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(382.7979,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(393.3084,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(397.2038,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(401.6272,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(409.936,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(414.3594,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(424.8699,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(429.0623,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(434.5916,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(442.8904,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(448.4197,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.2852,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0448,-539.7772){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7651,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(130.2757,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(139.6505,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(142.4101,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(147.9394,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(152.3628,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(156.2581,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.6815,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(169.5881,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(177.8471,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(181.7126,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(187.2419,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.5108,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(201.0401,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(205.4635,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(209.329,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.7524,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(218.1758,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(222.0413,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(224.8009,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(239.157,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(244.6863,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(248.5817,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(253.8419,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(259.3712,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(264.9004,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(269.3338,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(273.1992,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(275.9589,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(281.2092,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(283.9688,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(287.5753,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(296.6612,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(308.5267,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(312.3922,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(317.9214,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.1903,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(333.3833,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(338.9126,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(341.6722,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(347.2014,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.6249,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(355.5501,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(363.8191,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(366.8577,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(372.118,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(377.3782,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(386.753,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(389.5127,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(397.8116,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(412.1975,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(420.2133,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(427.4063,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(430.166,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(434.0315,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(443.3963,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(452.273,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(456.6964,-551.7322){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(119.7651,-563.6872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(129.1698,-563.6872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(133.5932,-563.6872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(139.1225,-563.6872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(143.0178,-563.6872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(152.4225,-563.6872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(160.9904,-563.6872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(163.75,-563.6872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}18]}
\put(176.4723,-563.6872){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7098,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(141.9028,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(147.4321,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(155.6711,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(161.2004,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(163.96,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(169.4893,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gl}
\put(177.2302,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.4693,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(190.9985,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(196.5278,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(209.1902,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(216.7917,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(221.2151,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(225.0806,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(229.504,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(233.9374,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.8029,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(250.4952,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(254.3607,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(259.89,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(265.4192,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(273.0207,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(280.7018,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(289.0007,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.4241,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(297.2896,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(302.8188,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(308.0791,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(317.424,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(322.9532,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(326.8785,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(331.3019,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(339.0428,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(347.8299,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(351.7552,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(354.5148,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.044,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gl}
\put(367.785,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(376.024,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(381.5533,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(385.9767,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(390.4001,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(399.755,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(405.2842,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(409.7076,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(415.2369,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(419.1323,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(430.6889,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(436.2181,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(440.6415,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(444.5331,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(451.4571,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(460.3337,-581.1913){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(119.7648,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6303,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(131.6402,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(135.5356,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(139.959,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(144.3824,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(159.8743,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(162.6339,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(167.0573,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(174.5193,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(185.5878,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(188.6264,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(193.0498,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(197.4732,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(201.3387,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(208.3025,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(211.0622,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(219.63,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(225.1593,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(230.6885,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(239.5353,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(248.4419,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(254.2401,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(259.7693,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(265.2986,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(275.9387,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.3621,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(283.1217,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(285.8813,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(294.1802,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(296.9398,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(302.4691,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(311.3159,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(315.7393,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(322.7131,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(326.5786,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(332.1078,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.5698,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(345.0991,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(348.9945,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(359.774,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(368.6806,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(379.4701,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(388.8748,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(394.404,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(398.8274,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(402.7228,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(411.5696,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(414.3293,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(427.8784,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(438.3889,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(447.272,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(451.1973,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(456.7265,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(462.2558,-593.1464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7648,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6901,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.1135,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(133.3638,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(138.893,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(143.3164,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(148.5767,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(155.2616,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(160.7908,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(163.5505,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(168.8008,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.2242,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(178.8132,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(190.5093,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(193.5479,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(197.9713,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(206.8181,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(212.3473,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(216.2427,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.4855,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(227.3809,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.8043,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(235.7296,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(249.0097,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(254.5389,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(257.2986,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(260.0582,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(265.5875,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(273.3782,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(277.3035,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(281.169,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(295.555,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(299.4802,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(305.0593,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(312.8003,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(315.5599,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(320.2722,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(327.4652,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(330.2249,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(335.7541,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(343.5548,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(351.2958,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(356.8748,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(361.2982,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(369.0392,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(373.4626,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(378.9918,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(381.7515,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(390.5983,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(393.3579,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(403.8685,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(410.908,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(414.7735,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(422.5742,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(428.3824,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.6252,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(440.0486,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(450.5592,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(454.4844,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(462.2254,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7648,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5244,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(128.0537,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(136.9005,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(141.3239,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(150.1209,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(152.8805,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(158.1408,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(162.0063,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(170.2553,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(178.5044,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(182.4296,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(185.1893,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(190.7185,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gl}
\put(198.4595,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(206.1506,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(211.6798,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.1032,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(219.6997,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(226.6337,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(235.5104,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(240.7607,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(246.7881,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(250.3846,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.5178,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(260.2774,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(267.4704,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(275.7294,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(281.2587,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(284.0183,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(287.9137,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.347,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(296.7704,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(303.9037,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(314.4142,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(323.2112,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(327.1364,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(329.8961,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(338.1949,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(343.7242,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(346.4838,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(354.175,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(362.4738,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(366.8972,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(370.7627,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(376.292,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(381.5522,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(390.3492,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(394.2147,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(402.4637,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(411.3703,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(415.554,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(418.3137,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(426.6125,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(429.3722,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(432.1318,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(440.9786,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(448.6698,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(451.4294,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(456.6897,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(460.5551,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(119.7648,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6901,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(128.9404,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(132.8656,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(136.7311,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(141.1545,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(149.4534,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(157.3238,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(161.1893,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(166.7186,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(179.5106,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(185.0398,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(189.7521,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(194.7334,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(203.102,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(208.6312,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.0546,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(217.478,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(226.9425,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(238.9076,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(247.8341,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(253.3633,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(257.7867,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(261.6522,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.0757,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(270.4991,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.3645,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(277.1242,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(291.5699,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(299.8688,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(305.1191,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(310.6484,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(316.1776,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(318.9373,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(323.3607,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(330.0655,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(333.662,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(343.1364,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(348.9347,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(357.7815,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(367.2559,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(371.1214,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(375.0168,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(382.7577,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(388.2869,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(391.0466,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(396.5758,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(405.5023,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(416.0128,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(425.4873,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(433.7862,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(438.468,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(443.9973,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(449.5265,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(452.2862,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0458,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.575,-629.0114){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7648,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(125.2941,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(132.8955,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(144.1035,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(146.8631,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(154.4048,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(159.934,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(172.4471,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(181.0249,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(189.9016,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(194.325,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(206.7882,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(210.7135,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(216.5217,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(220.9451,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(225.3685,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(234.5042,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(237.2638,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}30]}
\put(249.9861,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(252.7457,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(258.2749,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(263.8042,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(272.651,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(275.4106,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(286.7581,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(293.5326,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(298.7829,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(302.6783,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(315.9585,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(318.7181,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(327.8539,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(334.3694,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(339.6097,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(347.3506,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(350.1103,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(355.6396,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(364.2373,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(368.1028,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(373.632,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(380.4066,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(387.1811,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(390.4987,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(396.0279,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(400.4513,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(404.3168,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(411.7888,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(414.5484,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(422.0801,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(430.6779,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(436.2071,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(440.6305,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(444.532,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(451.4561,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(460.3327,-640.9664){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(119.7648,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(128.6714,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(132.5966,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.0201,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(145.0499,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(150.5792,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(153.3388,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(161.7373,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(165.6028,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(171.132,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(183.127,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(187.5504,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(201.1992,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(206.7284,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(210.6238,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(215.884,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(221.4133,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(226.9425,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(231.3659,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(238.9275,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(247.0471,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(252.5763,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(257.8266,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(262.25,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(267.7793,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(271.0968,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(273.8564,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.2798,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(283.8091,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gt}
\put(292.6559,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(301.3233,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(306.8526,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(311.276,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(319.5749,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(330.0854,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(334.0107,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(337.8761,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(341.7715,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(350.6183,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(353.378,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(367.0367,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(369.7964,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(373.6917,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(377.5871,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.0105,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(385.9358,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(391.7341,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.1575,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(400.5809,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(404.4464,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(407.206,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(412.461,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.0226,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(431.1808,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(436.71,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(439.4697,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(443.8931,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(447.7585,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(453.2878,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(457.1832,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.6066,-652.9223){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(119.7651,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(152.8063,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(157.9261,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(160.4815,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(169.1969,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ju}
\put(177.1322,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(187.8829,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(196.3292,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(201.4491,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(206.5599,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.1153,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(220.3861,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(225.5059,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(230.6168,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(233.1722,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fa}
\put(240.5874,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.2405,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.3381,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.9912,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(262.591,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(265.1464,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6904,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(126.45,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(130.8734,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(139.521,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(150.0315,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(159.7749,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(163.7002,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(168.1336,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(175.8745,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(180.3078,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(187.2817,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(190.8782,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(198.9678,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(201.7274,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(209.8769,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(219.0724,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(222.9976,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(226.8631,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(230.7585,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(241.269,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(250.4645,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(258.7634,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.1868,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(267.0523,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(272.5815,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(277.8418,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(287.5952,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(291.4606,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(296.9899,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(310.0509,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(313.9463,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(318.3697,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(322.7931,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(327.5054,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(332.4867,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(336.9101,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(340.8055,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(348.9449,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(356.6859,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(360.5513,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oge}
\put(374.9473,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(378.8128,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(384.342,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(388.7754,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(396.8849,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(404.0779,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN-}
\put(422.3394,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(427.8686,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(436.7752,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(441.1986,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(451.1993,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(453.959,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(462.2578,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(137.8671,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(143.3964,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(147.8198,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.6853,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.1087,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(160.5321,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(164.3976,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(167.1572,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(181.3739,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(191.8844,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(197.4137,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(201.309,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(215.4261,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(220.9553,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(225.3787,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(229.304,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(235.7797,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(239.3762,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(246.9477,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(251.3711,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(265.5977,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(269.4931,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(273.9165,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(278.3399,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(282.7633,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(285.523,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(290.5043,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.6437,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(304.4519,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(313.2987,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(322.5341,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(325.2937,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(330.8229,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(336.3522,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(341.8814,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(349.463,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(352.2226,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(360.5215,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(378.6136,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(390.3495,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(395.8788,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(398.6384,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(404.4466,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(408.87,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(412.7654,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(417.1888,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(422.449,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(430.0206,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(433.9459,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(436.7055,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(441.4043,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(449.5338,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(460.0443,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7651,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(125.2943,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(130.5446,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(134.968,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(140.4973,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(143.8148,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(146.5745,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(150.9979,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(156.5271,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gt}
\put(165.3739,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(174.2207,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(179.7499,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(182.5096,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(186.933,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(191.3564,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(199.1073,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(204.6365,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(209.0599,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(217.3588,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(227.8693,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(231.7946,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(235.6601,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(239.5555,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(248.4023,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(251.1619,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(264.99,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(267.7497,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}17]}
\put(280.4719,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7098,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(141.9028,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(147.432,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.2788,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(164.5777,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(173.4843,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(181.7731,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(186.1965,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fii}
\put(194.4954,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(198.9188,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(201.6784,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(206.1018,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(211.3721,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(219.6609,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(230.1715,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(240.1241,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(245.6534,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(249.5488,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(253.9722,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(258.3956,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(261.1552,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(265.0805,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(273.9273,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(281.6682,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(295.5262,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(298.2859,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(302.1513,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(307.6806,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(320.4028,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(332.8461,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(340.5871,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(347.7701,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(350.5298,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(358.8784,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(374.0913,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(392.4823,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(396.3478,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(403.0028,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(417.9368,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(425.6777,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(431.2069,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(433.9666,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(443.6403,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lo}
\put(455.1272,-160.415){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ok}
\put(119.7651,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(127.506,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(133.0353,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(137.4587,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(141.8821,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(149.1349,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(154.6641,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(158.5595,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(169.349,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(178.2555,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.6789,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(191.5955,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(196.8657,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(205.5033,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(210.6141,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(219.5207,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.9441,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(229.4733,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(238.3899,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(245.7224,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(250.1458,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(255.675,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(263.9739,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(274.4844,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(280.6413,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(284.2378,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(291.4906,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(295.914,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(309.8218,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(315.351,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(319.7844,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(323.6498,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(328.0732,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(332.4966,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(339.7494,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(347.7793,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(353.3085,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(356.0682,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(359.9337,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(362.6933,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(368.2225,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(370.9822,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(378.8028,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(389.8613,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(392.8999,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.3233,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(401.7467,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(408.9995,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(412.0381,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(415.9335,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(432.6109,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(443.3843,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(451.195,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(453.9546,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(462.2535,-172.3701){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(134.1511,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(139.5508,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(154.7637,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(168.7313,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(173.9816,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(181.593,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(184.3526,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(190.918,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(195.8993,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(200.3227,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(204.2181,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(212.1085,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(216.0038,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(226.5144,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(232.0436,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(235.9689,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(242.4745,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(252.985,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(261.1544,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(266.6836,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(278.2303,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(283.7595,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(288.1829,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(297.0596,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(299.8192,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(307.7097,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(320.8603,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(326.3895,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(337.9063,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(345.0993,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(347.8589,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(351.7244,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(359.8838,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(367.2163,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.6496,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(375.5151,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(378.2747,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(383.804,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aNe}
\put(400.6906,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(407.1862,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(417.6967,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(425.8661,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(428.9047,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(440.4215,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(451.211,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(455.9233,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(460.9046,-184.3251){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1598,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.0203,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(142.5495,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(148.0788,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(159.1174,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(166.8583,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(170.7238,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.1472,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(179.0426,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(184.5718,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(193.4186,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(196.1783,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(201.1595,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(205.5829,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(209.5082,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(215.705,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(222.8979,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(228.4272,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(236.2777,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(240.1731,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(244.5965,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(249.0199,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(262.3,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(270.5989,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(275.0323,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(280.5615,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(286.0908,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(290.5142,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(299.4805,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(307.7794,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(312.2028,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(316.0683,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(321.5975,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(326.8578,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(335.8141,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(341.3434,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(345.7668,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(350.1902,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(354.0856,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(358.509,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(367.4156,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.8489,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(379.2013,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(383.0668,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(388.596,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.4565,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(399.2162,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(403.9285,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(408.9098,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.5613,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(420.8937,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(426.154,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(431.6832,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(439.7131,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(445.5213,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(449.9447,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(457.2672,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(460.0269,-196.2801){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(119.7651,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1598,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.0303,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(141.4537,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(146.9829,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(150.8783,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(154.7737,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(159.1971,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(164.4573,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(171.7798,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(186.9927,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(200.9603,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(206.2106,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(214.639,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(220.1682,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(224.5916,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(228.1881,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(235.1221,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(243.9988,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(252.7061,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(261.0049,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(266.2553,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(271.7845,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(276.2079,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(282.4146,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(286.2801,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(294.7085,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(298.6337,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(304.163,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(313.0397,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(316.9052,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(321.3286,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(330.3148,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(334.1803,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(339.7095,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(347.5899,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(350.6286,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(358.3695,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(361.1292,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(366.6584,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(370.5538,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(374.9772,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(382.3495,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(392.86,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(401.8363,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(404.8749,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(409.2983,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(418.1451,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(423.6744,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(427.5698,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.7063,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(444.0052,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(446.7648,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(452.2941,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0537,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5829,-208.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(126.3902,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(134.6891,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.6293,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(145.3889,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}31]}
\put(158.1112,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(160.8708,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(171.8496,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(177.3788,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.8022,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(186.2256,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(195.2717,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(199.6951,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(209.9367,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(214.918,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(222.6589,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(228.1881,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(232.0536,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(234.8133,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(245.3238,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(256.5816,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(262.1108,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.5342,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(272.0635,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(275.9589,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(287.2166,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(292.7458,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(297.1693,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(300.7657,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(307.6898,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(316.5665,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(325.3336,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(328.0932,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(335.5353,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(339.9587,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(352.9699,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(358.4991,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(361.2588,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(366.788,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.2114,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(380.2574,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(387.4504,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(390.2101,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(394.0756,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(403.1216,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(418.3345,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(432.3021,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(438.5786,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(447.0767,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(451.5001,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(462.2763,-220.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.054,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(136.3528,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(142.161,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(151.0377,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(159.9144,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(169.3689,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(180.4274,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(183.466,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.8894,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(192.3128,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(200.3825,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(203.1422,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(208.6714,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.0948,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(218.365,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(222.2305,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(224.9902,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(230.5194,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(234.9528,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(243.7996,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(246.5592,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(261.274,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(271.7845,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(277.3138,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(281.2091,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(295.3361,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(300.8653,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(307.8292,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(311.6947,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(320.8802,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(323.6399,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(329.1691,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(333.5925,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(338.8528,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(342.7182,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(345.4779,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(348.5165,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(357.971,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(361.5675,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(368.4915,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(377.677,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(388.7455,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(391.7841,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.2075,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(400.6309,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(404.4964,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(412.6259,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(425.6769,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(429.5424,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(435.3163,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(443.9439,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(447.8692,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(461.1494,-232.1461){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(126.3902,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(134.6891,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(139.1125,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(145.1897,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(152.3827,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(157.9119,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(165.6628,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(175.0675,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(179.4909,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(185.0201,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(188.9155,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(198.3202,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(206.8881,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(210.7834,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(219.6302,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(227.3712,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(234.3052,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(246.5293,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(255.4059,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(265.9165,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(271.4457,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(280.2925,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}80\%}
\put(301.8815,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(304.6411,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}16]}
\put(317.3634,-244.1011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7098,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(141.9028,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.3262,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(151.5865,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(155.452,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(159.8754,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(163.7707,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(168.1941,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(176.5627,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(189.9126,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(195.5913,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(204.4979,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(208.3634,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(212.7868,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(219.5215,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(226.854,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(230.1715,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(237.3645,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(255.1478,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(262.3408,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(265.1004,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(268.9659,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(277.3345,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Z}
\put(283.4217,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(287.8451,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(290.6047,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(293.3643,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(297.7878,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(304.5225,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(315.033,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(323.4016,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(329.0703,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(333.4937,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(337.3891,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(347.8997,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(354.6643,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(362.9632,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(368.2135,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(373.7427,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(378.1661,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(383.7651,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(387.6306,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Z}
\put(393.7177,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(400.2133,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(403.5309,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(409.0601,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.4835,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(417.349,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(424.0538,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(434.5644,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(442.933,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(450.372,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aff}
\put(461.1615,-264.8086){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7658,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(122.8044,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(126.6998,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(139.9799,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(144.4033,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(151.3273,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(160.204,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(165.4543,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(171.2227,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(176.7519,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(180.0794,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(185.7481,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(194.6547,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(198.5202,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(202.9436,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(209.8477,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(217.1802,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(220.4977,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(227.6907,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(245.6334,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(253.3743,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(267.2323,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(269.9919,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(273.8574,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(279.3867,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(290.6842,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(293.7228,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(305.6082,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(311.1375,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(315.5609,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(323.3018,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(327.1673,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(332.4276,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(340.6766,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(346.2058,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(348.9655,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(353.3889,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(360.2531,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(365.7823,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(370.2057,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(374.0712,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(378.5046,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(382.928,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(386.7935,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(389.5531,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(403.0624,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(409.9864,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(421.9017,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(427.4309,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(431.3263,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(436.8656,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(440.135,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(444.5584,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(448.9818,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.8473,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.2707,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(462.7999,-276.7636){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7658,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(126.8193,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(136.2937,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(140.7171,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(153.9973,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(159.5266,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(168.4032,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(171.1629,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(176.6921,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(185.8976,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(188.6572,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(196.7469,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(203.9398,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(206.6995,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(210.565,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(220.3284,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(225.9971,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(234.9037,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(243.0032,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(250.3357,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(253.6532,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(260.8462,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(280.0143,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(290.5248,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(300.2782,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(305.9569,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(314.8635,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(318.7289,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(323.1523,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(331.2818,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(338.6143,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(341.9319,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(349.1249,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(368.2929,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(372.1584,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(377.6876,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(386.3352,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(392.1434,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.5668,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(400.4622,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(403.5008,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(412.3775,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(420.6763,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(431.1869,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(435.6103,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(444.2678,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(456.5118,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(462.0411,-288.7186){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7658,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(125.4445,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(134.351,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(138.2165,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.6399,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(150.361,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(157.6934,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(161.011,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(168.204,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(186.9735,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(193.9075,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(206.6397,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(213.5638,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(217.9872,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(220.7468,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(231.2574,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.6808,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(241.21,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(247.7953,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(253.4739,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(262.3805,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(266.246,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.6694,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(278.3904,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(285.7229,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(289.0404,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(296.2334,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(315.003,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(318.8983,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(321.658,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(325.5833,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(330.0067,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(337.7576,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(341.623,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(347.1523,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(355.4013,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}AP}
\put(373.4835,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(378.1858,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(385.9268,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(391.456,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(399.705,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(411.5605,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(415.9839,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(425.1197,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(434.4746,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(439.7249,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(442.4845,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(448.0138,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(457.3687,-300.6736){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(119.7658,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(122.8044,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(128.0547,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(133.295,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(143.407,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(148.6673,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(158.4904,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(166.7893,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(175.666,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(184.6622,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(188.5277,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(194.0569,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(209.1403,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2\%}
\put(227.0033,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(232.5325,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(241.4092,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(249.1501,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(251.9098,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(256.3332,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(259.0928,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.5163,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(273.6183,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(280.8113,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(283.571,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(287.4365,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(297.5385,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(303.2172,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(312.1238,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(315.9893,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.4127,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(328.8809,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(336.2134,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(339.5309,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(346.7239,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN,}
\put(369.0003,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(379.5108,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(389.6129,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(395.1422,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(398.4597,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(404.1384,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(413.045,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(416.9104,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(421.3338,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(429.802,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(437.1346,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(440.4521,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(447.6451,-312.6286){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN,}
\put(119.7658,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(125.4445,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(134.351,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(138.2165,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.6399,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(149.8529,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(157.1853,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(160.5029,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(167.6959,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(185.9574,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(188.717,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(195.9698,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(199.8951,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(205.4243,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(211.2325,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(215.6559,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(219.5513,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(222.3109,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(234.5052,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(238.3707,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(246.6695,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(252.3482,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(261.2547,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(268.4378,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(275.7703,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(279.0878,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(286.2808,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(304.5423,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(308.9657,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(317.8424,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(321.7378,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.1612,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(330.5846,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(334.45,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(339.9793,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(344.4027,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(348.328,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(355.5708,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(366.0813,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(374.9281,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(378.8534,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(384.6616,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(389.085,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(393.5084,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(402.3552,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(405.1148,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}17]}
\put(421.1646,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(423.9242,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}18]}
\put(436.6465,-324.5845){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7105,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(141.0866,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(148.2796,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(152.1451,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.5685,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(160.4937,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(166.5709,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(170.4364,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(175.9657,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.6007,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(188.13,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(192.0254,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(202.8148,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(211.7214,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.1448,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(223.8858,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(231.6267,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(245.4847,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(248.2444,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(252.1098,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(257.6391,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(265.938,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(268.6976,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(274.8445,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(284.2492,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(288.6726,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(294.2018,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(298.0972,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(307.502,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(314.9639,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(325.4745,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(333.2154,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(337.1407,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(342.9489,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(347.3723,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.7957,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(359.5366,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}agai}
\put(377.2402,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(382.7694,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(386.6947,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(392.7719,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(397.1953,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(402.7245,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(406.6199,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(410.5153,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.9387,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(420.1989,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(426.2861,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(441.499,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(455.4666,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(460.7169,-345.2901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(119.7658,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(130.2763,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(140.1393,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(155.3522,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(169.3198,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(174.5701,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3-}
\put(182.8689,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(186.7344,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(189.4941,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(194.7543,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(204.3383,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(209.8676,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(214.291,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(217.8875,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(224.8115,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(233.6882,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(243.2722,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(251.5711,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(256.8214,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(262.3506,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.774,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(269.5337,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(277.7927,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(283.3219,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(287.2472,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(290.0068,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(295.5361,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(304.8511,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(315.0827,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(318.6792,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(326.2807,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(333.0553,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(344.7115,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(350.1113,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(357.3142,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(364.5072,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(375.6155,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(386.1261,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(395.9891,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(401.5183,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(410.3651,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(419.2717,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(423.6951,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.5605,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(431.4858,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(438.5792,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(441.3389,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(449.5381,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(456.4621,-357.246){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(119.7658,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1892,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(137.4693,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(142.9986,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(151.8753,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.2987,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(165.3646,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(169.2301,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(177.7282,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.1516,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(187.4019,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(190.1616,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(194.0869,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(197.9523,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(200.712,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(206.2412,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(214.7593,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(229.9722,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(243.9397,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(249.19,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(257.6981,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(268.2086,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(277.2746,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(292.4875,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(306.4551,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(311.7054,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3-}
\put(320.0043,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(323.8698,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(326.6294,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(331.8896,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(340.6667,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(346.1959,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.6194,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(354.2258,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(361.1498,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(370.0265,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(378.8036,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(387.1024,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(392.3528,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(397.882,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.3054,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(405.065,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(408.9903,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(415.2867,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}As}
\put(430.2106,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(438.7287,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(443.1521,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(453.6626,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(457.5879,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.0113,-369.201){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7658,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(125.0161,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(130.5453,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(134.9687,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(140.498,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(144.9214,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(149.3448,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(154.9238,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(158.7893,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(164.3186,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.5714,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(180.976,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(185.3994,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(190.9287,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(194.8241,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(204.2288,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(212.2985,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(218.1067,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(222.5301,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(226.4254,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(229.464,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(238.3407,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(246.6396,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(257.1501,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(261.5735,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.8263,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(273.2497,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(286.5299,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(292.0591,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(300.9358,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(303.6954,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(307.6207,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(320.9507,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(324.8461,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(329.2695,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(333.1947,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(338.724,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(341.4836,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(345.3491,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(352.1038,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(355.1424,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(366.8385,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(382.0514,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(396.019,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(401.2693,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(409.06,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(415.994,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.4174,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(424.3127,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(431.5555,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}88.}
\put(444.2778,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}99\%}
\put(462.822,-381.156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7658,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}67.}
\put(132.488,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}93\%}
\put(153.7184,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(156.7569,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(168.6025,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(183.8154,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(197.783,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(203.0332,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3-}
\put(211.3321,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(215.1976,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(217.9572,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(223.2175,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(227.6508,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(233.3794,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(243.8899,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(252.388,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}87.}
\put(265.1103,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}48\%}
\put(286.3505,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(289.3891,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(301.2446,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(316.4576,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(330.4251,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(335.6754,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3-}
\put(343.9743,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(347.8398,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(350.5994,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(355.8597,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(360.2831,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(366.0215,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(376.2531,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(381.7824,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(386.2058,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(394.7039,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(399.1273,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(412.4075,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(417.9367,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(426.8134,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(431.2368,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(439.7349,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(443.6004,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(451.5506,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.416,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(460.9453,-393.111){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7658,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(125.295,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(129.1904,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(133.6138,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(137.5391,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(141.9625,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(147.2227,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(155.671,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(170.8839,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(184.8515,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(190.1018,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3-}
\put(198.4006,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(202.2661,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(205.0258,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(210.286,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(214.7094,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(222.0519,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(225.9174,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(231.4466,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(234.2063,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(242.7044,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(246.5998,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.0232,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(254.9484,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(260.4777,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(263.2373,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(271.6856,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(275.581,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.0143,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(284.9956,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(289.419,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(297.16,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(305.6581,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(315.2222,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}19.}
\put(327.9444,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}55\%}
\put(350.7787,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(353.5384,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(361.8372,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(367.3665,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(371.2619,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(375.9742,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(380.9555,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(385.3789,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(393.6778,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(398.1111,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(403.3714,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(411.8097,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(421.2144,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(425.6378,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(431.167,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(435.0624,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(444.686,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(449.1194,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(456.4519,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(460.0484,-405.066){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(119.7658,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1892,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(137.4693,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(142.9986,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(151.8753,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(154.6349,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(158.5602,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(172.8764,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(176.7419,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(185.529,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(200.7419,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(214.7094,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(219.9597,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3,}
\put(231.5064,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(235.3719,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(240.9011,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.1402,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(259.6507,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(263.5162,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(267.9396,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(281.2198,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(289.4489,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(296.3729,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(309.0852,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\put(316.8261,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}51\%}
\put(338.9033,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(341.6629,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(346.3752,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(353.2993,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.7227,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(361.618,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(368.1834,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(371.7799,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(381.1148,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(391.6254,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(397.1546,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(399.9143,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(403.7798,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(406.5394,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(417.0499,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(423.6153,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.4808,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(433.01,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(441.2491,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(445.1744,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(450.9726,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(455.396,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(459.8194,-417.0219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7658,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.6898,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(140.1293,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}54.}
\put(152.8516,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(162.3559,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(168.8516,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(175.6261,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(185.6884,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(188.448,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(193.1603,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(200.0843,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(204.5077,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(212.9361,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(216.8016,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(222.3308,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(237.3744,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(252.5873,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(266.5549,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(271.8052,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3-}
\put(280.104,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(283.9695,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(286.7292,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(291.9894,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(296.4228,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(303.7054,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(311.4464,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(321.5086,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(325.3741,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(330.9033,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.8497,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(348.6966,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(354.2258,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(358.6492,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(367.0775,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(372.6068,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(383.1173,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(388.6465,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(395.9292,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}70.}
\put(408.6515,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(418.1558,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(421.1944,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(425.0898,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(438.3799,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(442.8033,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(451.2516,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(457.0598,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.4832,-428.9769){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(119.7658,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6911,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.1145,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(132.5379,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(143.0484,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(151.8952,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(160.7719,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(168.5228,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(173.7731,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(179.3023,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(182.062,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(186.2164,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(191.1977,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.6211,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(202.834,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(206.6995,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(212.2287,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(226.0668,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(241.2797,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(255.2473,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(260.4976,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(268.7965,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(271.5561,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}19]}
\put(287.5959,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(290.3556,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20]}
\put(303.0778,-440.9319){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7105,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(144.9421,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(150.4713,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(154.8947,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(162.9644,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(170.4763,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(176.2845,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(180.7079,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(184.6032,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(188.5285,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(201.5795,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(204.3392,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(209.5895,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ok}
\put(219.8211,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(226.2768,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(237.6641,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(250.7151,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(253.4747,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(261.7736,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(278.7001,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(282.5656,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(288.0948,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.5182,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(300.299,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(304.7224,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(317.7734,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(320.5331,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(328.8319,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(337.1308,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(341.5542,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.0834,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(349.8431,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(358.6899,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(363.1133,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(365.8729,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(373.6637,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(379.1929,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(383.6163,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(387.4818,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(391.9052,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(395.8006,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(404.0995,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(406.8591,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(412.3883,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(419.3522,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(423.2177,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(428.7469,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.7008,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(446.7693,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(449.8079,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(454.2313,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(458.9547,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(462.8202,-461.6394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7655,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(125.2947,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(134.1415,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(136.9012,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(141.3246,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(149.3345,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(153.2,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(158.7292,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.1526,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(165.9123,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(173.3842,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(179.1924,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(188.099,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(190.8587,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(194.7242,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(197.4838,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(211.5709,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(222.0815,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(231.1973,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.6207,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(240.602,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(245.0254,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(254.1411,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(259.3914,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(264.9207,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(269.633,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(280.4126,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(285.9418,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(290.6442,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(301.4237,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(305.2892,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(313.8471,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(317.7425,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(322.1659,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(331.5706,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(339.0226,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(342.8881,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(351.436,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(355.3015,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(360.8307,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(369.6775,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(376.0237,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(387.0822,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(392.3425,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(397.8717,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(406.1706,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(420.2577,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(424.6811,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(438.7782,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(444.3074,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(448.7308,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.8617,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.2851,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(461.7085,-473.5944){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(119.7655,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(134.7094,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(145.7778,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(148.8164,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(153.2398,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(157.6632,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(165.9621,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(171.4913,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(175.3867,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.8101,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(184.2335,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(186.9931,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(190.9184,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.3418,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(198.1015,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(207.7951,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(212.2185,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(217.1998,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(221.6232,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(231.5858,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(234.3454,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(241.8274,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(245.6928,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(251.2221,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(260.0788,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(262.8385,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(271.1374,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(289.9667,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(292.7263,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(301.0849,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(306.6142,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(309.3738,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(314.9031,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(318.7985,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(322.6938,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(327.1172,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(337.0798,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(350.3999,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(353.1595,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(363.1221,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(367.5455,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(380.8257,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(386.3549,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(389.1145,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(393.538,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(403.2216,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(407.1469,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(411.0124,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(414.9077,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(420.437,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(424.8604,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(429.0207,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(434.55,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(438.4453,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(447.312,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(450.0717,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}21]}
\put(462.7939,-485.5494){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7655,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(131.9498,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(138.8738,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(143.2972,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(148.2884,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(152.7118,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(156.6072,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(163.4814,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(167.3469,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(172.8761,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.4241,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(186.9533,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(189.713,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fii}
\put(198.0118,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(202.4352,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(207.9644,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(210.7241,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(214.3206,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(223.6954,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(226.455,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(234.5048,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(238.3703,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(243.8996,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(256.8709,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(260.7364,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(266.2656,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(274.8036,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gl}
\put(282.5445,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(293.334,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(301.8819,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(304.6415,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(312.6913,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(317.3937,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(326.3003,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(330.1657,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(337.0499,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(347.5604,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(357.2142,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(362.7434,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(375.7048,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(380.1381,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(385.1194,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(389.5428,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(393.4382,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(398.4195,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(408.9301,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(417.478,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(420.2376,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(428.2874,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(432.9997,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(439.9237,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(449.0167,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.5646,-497.5044){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(119.7655,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.631,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1602,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.4192,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(142.1216,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(150.9982,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(153.7579,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(158.1813,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(161.7878,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(170.8737,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(182.7292,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(185.7677,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(191.297,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(196.8262,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(205.9121,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(208.9507,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(214.201,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(219.4613,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(228.8261,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(233.5384,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(238.2507,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(245.9917,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(248.7513,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(259.2619,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(262.0215,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.4449,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(273.0402,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(278.151,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(283.6802,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(289.2095,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(298.2953,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(301.334,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(306.5843,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(311.8445,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(321.2094,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(323.969,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(331.7299,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(337.2591,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(340.0188,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(345.827,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.2504,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(354.1458,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(358.5692,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(363.8394,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(371.5405,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(374.3001,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(383.6649,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(389.1942,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(391.9539,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(397.7621,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.1855,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(406.3307,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.7541,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(416.0143,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(423.7154,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(428.1388,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(438.6494,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(443.9096,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(447.7751,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(451.6705,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(454.4301,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(458.8535,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(462.7788,-509.4594){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7655,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(129.9971,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(132.7567,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(136.6222,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(145.5288,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(149.3943,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(154.9235,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(162.7342,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(168.2635,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(172.1887,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.9994,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(191.3967,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(199.7553,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(205.2845,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(209.1799,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.6033,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(219.1325,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(221.8922,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(226.3156,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(230.1811,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(232.9407,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(246.8386,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(255.1374,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(260.3877,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(265.917,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.3404,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(273.1,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(279.237,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(283.1025,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(288.6317,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.4424,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(300.3676,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(305.618,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(309.5432,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(313.4087,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.8321,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(329.5083,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(336.7013,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(339.4609,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(342.2206,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(348.3675,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(356.1085,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.5319,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(364.4272,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(371.67,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(375.5355,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(381.0648,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(388.8754,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(394.4047,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(398.33,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.7534,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(410.3477,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(414.2132,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(422.5718,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(426.4373,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(431.9665,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.7772,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(442.8158,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(448.0661,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(453.3264,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(458.8556,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(461.6152,-521.4153){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7655,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(124.1889,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(129.9971,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(134.4205,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(138.8439,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(142.7094,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(149.8526,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(157.0456,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(162.5748,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.3818,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(179.6806,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(185.1999,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(188.2385,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(197.1152,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(199.8748,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(203.4713,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(213.1052,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(225.5086,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(231.3069,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.7303,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(246.2408,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(249.0004,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(257.8074,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(263.3366,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(268.039,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(273.0203,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(281.8272,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(284.8658,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(290.1161,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(295.3764,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(305.2793,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(313.0202,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(315.7798,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.2032,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(324.0986,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(331.8396,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(336.263,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(340.1882,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(347.3314,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(355.0724,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.6016,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(369.4086,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(381.802,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(385.6675,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(391.1968,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(400.0037,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(408.3026,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(417.2091,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(425.4582,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(430.9874,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(434.8828,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.5797,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(444.2821,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(452.023,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(456.4464,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(461.7067,-533.3703){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(119.7655,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6908,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(128.1142,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(132.5376,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(138.0668,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(146.9435,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(149.7031,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(163.1825,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(165.9422,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(174.4502,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(189.5336,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(200.0442,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(205.0255,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(209.4489,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(213.3443,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(217.2695,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.2757,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(230.1711,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(234.5945,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(243.9992,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.8647,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(250.6243,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(261.1349,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(268.4674,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(274.973,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(279.3964,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(289.9069,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(292.6665,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(301.6727,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(306.0962,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(321.1795,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(326.9877,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.9839,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(344.2828,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(353.1595,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(362.1657,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(366.5891,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(377.0996,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(381.0249,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(385.4483,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(388.2079,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(398.7185,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(407.2166,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(419.8093,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(423.6748,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(429.204,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(433.6275,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(436.3871,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(444.8653,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(453.1642,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.5876,-545.3253){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(119.7655,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(123.9199,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.4491,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oi}
\put(137.1901,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(141.6135,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.0369,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(154.4752,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(159.7355,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(169.4889,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(175.0181,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.4415,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(183.307,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.7304,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(192.1538,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(196.0193,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(198.7789,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(204.3082,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(213.7926,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(217.6581,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(223.1873,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(227.6207,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(231.5459,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(240.4724,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(244.0689,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(249.3192,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(255.1274,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(259.5508,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(267.9792,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(280.5122,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(283.5508,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(288.8011,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(294.0613,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(304.0937,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(306.8534,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}22]}
\put(319.5756,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(326.8483,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(334.0413,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(344.2828,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(348.1483,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.5717,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(360.8706,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(366.6788,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(375.5555,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(384.4322,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(394.1856,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(405.254,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(408.2926,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(412.716,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(417.1394,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(425.508,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(431.0373,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.7057,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(439.5712,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(443.9946,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(448.418,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.2835,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0431,-557.2803){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7655,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(130.276,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(135.8053,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(139.7006,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(153.8177,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(159.3469,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.7703,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(167.6956,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(174.6893,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(178.6146,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(184.1438,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(188.2982,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(198.0616,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(211.1923,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(215.0578,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(220.587,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(229.2445,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(236.4375,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(255.6056,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(258.6442,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(271.9244,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(274.684,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(277.4437,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(286.9181,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(297.4286,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(307.192,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(322.4049,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(336.3724,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(343.3562,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(352.2329,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.8904,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(366.4197,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(370.3151,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(373.0747,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(377.4981,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fl}
\put(383.0273,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(392.5118,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(398.041,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(400.8007,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(404.7359,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(409.1593,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(414.6885,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(418.6138,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(422.5391,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(426.9625,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(436.7159,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(439.4755,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(449.2389,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(453.1043,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(458.6336,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(461.3932,-569.2354){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7655,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.6895,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(135.5662,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(140.8165,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(146.2063,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(149.8027,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(157.9521,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(167.3569,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(171.2224,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(176.7516,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(184.4925,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(187.2522,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(190.8487,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(195.282,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(200.6718,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(215.8847,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(232.4724,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(238.0017,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(249.5384,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(257.1299,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(264.3229,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(267.0825,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(272.6118,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(277.0352,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(283.5607,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(289.0899,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(293.0152,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(300.0587,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(303.9242,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(309.4535,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(322.5941,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(329.7871,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NNs}
\put(348.6563,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(354.0361,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(364.1382,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(369.6674,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(375.1967,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(377.9563,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(383.4855,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(387.9089,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(396.0584,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(407.1268,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(410.1654,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.5888,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(419.0122,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(425.5078,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(431.0371,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.4705,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(439.3359,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(443.7593,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(448.1827,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.3137,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0734,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7655,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.0643,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(133.3146,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(138.8439,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(143.2673,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(148.2486,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(151.0082,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(157.1551,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(161.0206,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(166.5499,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.1949,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(188.4078,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(204.5971,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(215.6655,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(218.7041,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.1275,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(227.5509,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(233.6381,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(239.1673,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(243.5907,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.4562,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.8796,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(256.303,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(260.1685,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(262.9281,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(275.6603,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(283.9592,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(289.2095,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(294.7387,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(299.1621,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(301.9218,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(306.9031,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(310.4996,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(314.3651,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(317.1247,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(323.2716,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(327.1969,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(329.9565,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(338.2554,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(343.7846,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(346.5443,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(353.1894,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(357.0548,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(364.2578,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(369.787,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(375.3163,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(381.4034,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(385.2689,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oge}
\put(399.6549,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(403.5204,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(409.0497,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.7847,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(419.9017,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(430.4123,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(438.1632,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(442.5866,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(455.3188,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(461.127,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7655,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(125.0158,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(130.545,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(133.3047,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(137.4591,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(142.7094,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(145.469,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(153.1701,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(157.0356,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(160.931,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(168.6719,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(174.2012,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(178.6246,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(186.5946,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(199.556,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(206.749,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(212.2782,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(220.0192,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.8934,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(232.4226,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(237.9519,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(246.7986,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogr}
\put(260.6566,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(271.1672,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(276.6964,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(280.6217,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(285.8321,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Un}
\put(298.8333,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(301.593,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(304.3526,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(309.3339,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(316.2081,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(320.6315,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(323.3912,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(332.2977,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(336.223,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(338.9826,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(344.5119,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(348.9353,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(352.8307,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(356.1482,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(361.6775,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(370.584,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(375.0074,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(382.9875,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(393.498,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(399.0273,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(402.9226,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(417.0496,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(422.5788,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(427.0022,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(431.1847,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(436.3852,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(451.5981,-605.1013){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(119.7655,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5251,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(130.1764,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(134.0419,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(137.9373,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(145.6782,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(151.2075,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(155.6309,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(164.8961,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(179.1326,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(187.84,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(190.5996,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(199.5161,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(207.1674,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(210.206,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(215.7353,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(221.2645,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(225.6879,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(229.5534,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(232.313,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(246.5496,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(250.4151,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(255.9443,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(268.5271,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(271.2867,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(278.938,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(284.4673,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(287.2269,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(291.1223,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(295.5457,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(299.9691,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(303.8346,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(306.5942,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(315.5705,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(319.4659,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(323.8893,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(326.649,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(335.4958,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.9192,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(349.1844,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(353.0499,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(361.7572,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(367.2864,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.7098,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(375.5753,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(379.9987,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(384.4221,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(388.2876,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(391.0473,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(401.5578,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(408.0534,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(414.0337,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(419.5629,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(423.4583,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.3238,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(432.853,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.2765,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(441.1718,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(449.4707,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(458.3474,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.7708,-617.0563){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7655,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(125.5737,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.9971,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(134.4205,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(144.931,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(148.8563,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(155.8401,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(171.053,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(187.5909,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(193.1202,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(197.0155,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(201.7278,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(206.9781,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.7378,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(215.267,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.6904,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(226.1861,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(233.7178,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(242.0166,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(250.8933,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(257.8871,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(267.2918,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(272.821,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(277.2444,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(281.1398,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(288.8807,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(291.6404,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(296.0638,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(298.8234,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(304.3527,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(311.9044,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(315.7997,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.2231,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(325.7524,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(329.6478,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.0712,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(337.9964,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.4198,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(347.6801,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(351.5456,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(360.3924,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(363.152,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(376.2329,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(386.8132,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(397.8817,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(400.9203,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(405.3437,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(409.7671,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(413.6326,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(420.1183,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(423.9837,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(429.7877,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(442.8686,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(451.7154,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(457.2447,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.6681,-629.0113){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(119.7655,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.0643,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(133.3146,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(138.8439,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(143.2673,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(146.0269,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(149.9522,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(157.0455,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(159.8052,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(168.0044,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(170.7641,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(179.0231,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(185.957,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.3804,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(193.1401,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(200.2335,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(204.1587,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(209.688,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(212.4476,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(216.3131,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(220.7365,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(230.5995,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(234.465,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(243.78,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(254.2906,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(259.8198,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(262.5795,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(265.3391,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(269.7625,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(278.6093,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(281.369,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(291.8795,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(300.1385,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(304.0339,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(308.4573,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(313.7076,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(319.2368,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(321.9965,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(325.8919,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(328.6515,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(334.1808,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(343.4858,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(347.4211,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(353.2193,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.6427,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(362.0661,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(367.5954,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(377.1794,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(387.6899,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(397.5629,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(406.9676,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(411.6947,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(417.2239,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(421.1193,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(429.9661,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(438.7232,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(449.7817,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(452.8203,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.2437,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(461.6671,-640.9663){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(119.7655,-652.9222){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(125.2947,-652.9222){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.7181,-652.9222){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(133.5836,-652.9222){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.007,-652.9222){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(142.4304,-652.9222){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(146.2959,-652.9222){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(149.0556,-652.9222){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(162.8837,-652.9222){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(165.6433,-652.9222){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}23]}
\put(178.3656,-652.9222){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(140.7061,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(150.6857,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(157.4643,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.562,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.1617,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(168.7171,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(171.7837,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(175.3613,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(177.9167,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(185.5919,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.765,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(197.4993,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(202.6191,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(207.7389,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(215.6742,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(220.9195,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(225.7704,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(230.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(238.8255,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(245.6041,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.7017,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(253.7904,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(258.3902,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(262.99,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(268.1098,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(270.6652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.2428,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(276.7982,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(281.398,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(289.5933,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(294.7131,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(299.5729,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(303.2043,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.7819,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.8795,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(321.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(326.7501,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(331.3498,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(334.9812,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.0789,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.2652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(351.865,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.0602,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(368.5066,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(373.1064,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(376.944,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(382.0638,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(384.6192,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(389.739,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.9122,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(402.6686,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.9163,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(411.5161,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(420.2404,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(422.7958,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(427.9156,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(460.9658,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(119.7651,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(139.9335,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(152.6897,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(161.5127,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(170.8617,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(181.3703,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(191.4605,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(119.7651,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(126.9581,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(132.4873,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(140.2881,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(144.1834,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(148.6068,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(152.5321,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.9555,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(165.8322,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(169.9866,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(178.8932,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(187.192,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(191.6154,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(195.4809,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(201.0102,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(206.2704,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(215.177,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(217.9366,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(225.2392,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(229.1645,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(233.5879,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(236.3475,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(240.771,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(245.1943,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(249.0598,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(253.4832,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(262.3898,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(267.919,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(276.8256,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(281.249,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(290.1555,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(304.0434,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(312.4021,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(320.7009,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(329.8366,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(335.3659,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(338.1255,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(343.6548,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.4555,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(354.2151,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(358.6385,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(367.5152,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(373.0445,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(375.8041,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(381.3333,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(389.692,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(400.2025,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(405.7318,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(409.6271,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(423.7441,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(432.6507,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(440.0733,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(442.833,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(446.6985,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(455.605,-141.0819){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\put(119.7651,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(125.2943,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(128.054,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(133.8622,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.2856,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(142.1809,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.6044,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(151.8646,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(158.6491,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(163.0725,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(165.8322,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(174.7388,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(178.664,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(183.0874,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(189.9218,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(200.8607,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(205.5631,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(214.4398,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(217.1994,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(227.71,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(234.5543,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(237.5929,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(243.1221,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(248.6513,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(256.8107,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(259.8493,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(265.0996,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(270.3599,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(275.8891,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(278.6488,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(285.8418,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(291.371,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.7035,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(304.2327,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(308.1281,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(313.3884,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(317.8118,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(322.2352,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(326.1604,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(333.0047,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(335.7644,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(342.5987,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(345.6373,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(353.3783,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(356.1379,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(360.8503,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(367.7842,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(372.2076,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(380.6459,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(383.4056,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(391.8539,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(400.3853,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(409.521,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(415.0502,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(417.8099,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(423.3391,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(430.6716,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(433.4312,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.8546,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(446.7313,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(452.2606,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0202,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5494,-153.037){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(125.2943,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(129.1897,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(139.7002,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(142.4599,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.8833,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(159.9443,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(163.8695,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(171.6105,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(176.8608,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(179.6204,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(185.1497,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(194.8931,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(198.7586,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(203.182,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(207.3364,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(212.8656,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(218.3949,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(221.1545,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(226.4048,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(231.9341,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(236.3575,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(243.8792,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(259.0921,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(277.8218,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(281.6873,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(288.3224,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(303.5951,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(311.3361,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(316.8653,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(319.6249,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(329.6374,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lo}
\put(341.1242,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ok}
\put(356.118,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(363.8589,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(369.3882,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(373.8215,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(378.2449,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(386.8625,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(397.931,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(400.9696,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(405.393,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(409.8164,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(418.4441,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(423.9733,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(428.3967,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(432.2622,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(436.6856,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(441.109,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(444.9745,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(458.6133,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(461.6623,-164.9929){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(123.9195,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.4487,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(138.3553,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.7787,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.2133,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(156.1386,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(158.8982,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(164.4274,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(168.8509,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(177.1796,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(181.0451,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(186.5743,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(194.9031,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(200.4323,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(204.8557,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(208.7212,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.1446,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(217.568,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(221.4335,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(234.2155,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(236.9752,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(244.8058,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(248.7012,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(259.2117,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(261.9713,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(271.4059,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(281.9165,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(291.351,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(295.2464,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(299.6698,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(302.4295,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(305.1891,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(315.6997,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(318.4593,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.7881,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(339.5402,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(343.4057,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(348.9349,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.2637,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(361.1889,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(374.4691,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.7978,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(386.6633,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(389.4229,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(397.7218,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.1452,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(408.8102,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(416.0032,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(421.5324,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(429.8612,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(435.6763,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(440.0997,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(443.9652,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(448.3886,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(452.812,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(456.6775,-176.9479){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(119.7651,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1885,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(134.699,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(140.2283,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(150.7388,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(154.6342,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(163.481,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(166.2406,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(179.0127,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(185.9367,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(197.1148,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(200.9803,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(206.5095,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(212.0387,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.4621,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(224.2529,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(228.1184,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(235.3612,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(244.7659,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(250.8929,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(254.7584,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(260.2877,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.9726,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(275.2715,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(284.178,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(290.315,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(294.7384,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fii}
\put(303.0372,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(307.4607,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(310.2203,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(314.6437,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(319.904,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(326.0309,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(336.5415,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(340.407,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(344.8304,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(358.1205,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(364.8054,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(375.0868,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}98.}
\put(387.809,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}05\%}
\put(408.342,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(417.7467,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(422.1701,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(427.6993,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(431.5947,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(440.9994,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(445.4228,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(448.1825,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(455.3755,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(460.9047,-188.9029){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(122.8037,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(130.5446,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(133.3043,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(138.0066,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(145.1996,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(147.9593,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(153.4885,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(161.7774,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(168.7114,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(177.588,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(182.8383,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fl}
\put(188.3676,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(193.0799,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(203.5904,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(212.4671,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(220.218,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(223.2566,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(230.9976,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(233.7572,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(238.4695,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(245.3935,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.8169,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(258.6637,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(261.7023,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(273.9066,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(277.772,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(283.3013,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(291.0522,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(295.4756,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(300.7259,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(306.5341,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.9575,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(314.8529,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(317.6125,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(325.9114,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(330.3348,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(335.5951,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(339.4605,-200.8579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(162.9929,-305.3456){\includegraphics[width=259.3704pt,height=79.3236pt]{latexImage_574ca75e170c4135884691e144f6dadb.png}}
\put(237.2802,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(243.9422,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(246.8832,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(252.1823,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(256.8897,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(262.1888,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(268.2402,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(275.0188,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(279.1165,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(282.7478,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(286.8455,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(291.4453,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(298.8874,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(307.0827,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(315.789,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(320.3888,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(328.8531,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fl}
\put(333.9729,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(338.3306,-326.2677){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(119.7651,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(128.6717,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(145.8572,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(154.5147,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(161.1896,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(173.2743,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(181.5432,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(192.4124,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(198.4597,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(204.8159,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(210.0662,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(217.0699,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(221.5232,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(230.1807,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(238.7784,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(245.6626,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(253.9514,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(262.609,-380.2887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3)}
\put(119.7651,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(126.9581,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(132.4873,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(141.1946,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(156.4075,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(174.659,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(182.9579,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(188.2082,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(193.7374,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(198.1708,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(205.2044,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(209.6278,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(222.9179,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(227.3413,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(235.5505,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(238.5891,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(242.4845,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(260.0485,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(263.914,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(269.4433,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.1506,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(281.1892,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(294.4693,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(297.229,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(299.9886,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(309.5229,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(321.8267,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(327.5053,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(333.0346,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(335.7942,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(338.5539,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(348.0881,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(355.2811,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(365.5226,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(370.5039,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(378.2449,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(383.7741,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(387.6396,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(390.3993,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(400.9098,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(412.9347,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ne}
\put(424.83,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(430.3593,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(434.2547,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(446.2795,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ne}
\put(458.1749,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(462.0404,-401.5887){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.6891,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(135.5658,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(140.8161,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(149.1946,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(153.0601,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(159.2967,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(166.4897,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N)}
\put(182.2805,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(187.5407,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(197.2443,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(204.4373,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(209.9665,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(212.7262,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(216.8806,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(226.8631,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(232.6713,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.0947,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(241.02,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(249.3387,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(254.0511,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(258.7634,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(266.5043,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(269.264,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(279.7745,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(282.5341,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(291.4108,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(295.3062,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(299.7296,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(303.6549,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(309.1841,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(311.9438,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(320.2626,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(324.686,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(339.6498,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(345.458,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(354.3347,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(363.4704,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(368.9997,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(371.7593,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(376.1827,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(381.164,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(385.5874,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(395.5699,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(402.7629,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(408.2922,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(412.7156,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(416.611,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(425.4876,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(429.383,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(433.8065,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(446.2243,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(450.0898,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(452.8495,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(461.1483,-413.5437){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(130.8236,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(133.8622,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.2856,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(142.7189,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(150.5595,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(156.0887,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.5121,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(164.3776,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(168.801,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(173.2244,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(177.0899,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(179.8496,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(194.3452,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(197.1048,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(205.0052,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(210.8134,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(219.72,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(223.6452,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(226.4049,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(231.9341,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(234.6938,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(243.1022,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(250.2952,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(253.0548,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(256.9203,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(266.4247,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.8481,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(275.8394,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.2628,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(284.1581,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(293.3835,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(297.3088,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(300.0684,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(305.5977,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gl}
\put(313.3386,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(321.7471,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.1705,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(331.6997,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(337.2289,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(340.5465,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(344.412,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o-}
\put(352.7108,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.1342,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(362.6635,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(372.1678,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(380.4667,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(385.717,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(391.2462,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(395.6696,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(398.4293,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(405.4653,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(409.0618,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(418.5661,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(433.7791,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(451.7317,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(462.2422,-425.4987){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(122.8037,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(127.2271,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(131.6505,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(139.6704,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(145.1996,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(149.633,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(153.4985,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(157.9219,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(162.3453,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(166.2108,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(168.9704,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(183.6254,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(191.9243,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(197.1746,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(202.7038,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(207.1272,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(209.8869,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(216.7909,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(220.6564,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(226.1857,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(234.7635,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(238.629,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(242.5244,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(250.2653,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(259.939,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(262.6986,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(270.9975,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(289.5379,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(292.2975,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(300.3772,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(305.9065,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(308.6661,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(313.9164,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(316.6761,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(322.2053,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.6287,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(336.3124,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(339.072,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(344.3323,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(348.1978,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(357.3335,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(361.2588,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.6822,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(370.6635,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(375.0869,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(378.9822,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(390.8676,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(399.7443,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(402.504,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(412.1876,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(416.3353,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}13x}
\put(431.5482,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}13)}
\put(445.3763,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(452.2804,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(460.0213,-437.4537){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(119.7651,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1598,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(133.5832,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(137.5085,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.2893,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(154.166,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(156.9256,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(162.4548,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(169.7276,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(178.0663,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(183.8745,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(194.385,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(199.9143,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(205.4435,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(208.2031,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(213.7324,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(222.0512,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(227.8594,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(232.5717,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(237.822,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(242.2454,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(249.528,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(258.4047,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.1855,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(270.6089,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(274.5043,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.9277,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(287.7745,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.1979,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(301.0746,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(303.8342,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}32]}
\put(316.5565,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(322.6735,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(330.4145,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(335.9437,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(343.7245,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(349.5227,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(360.0333,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(365.5625,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(371.0917,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(373.8514,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(379.3806,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(387.7094,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(393.5176,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(398.2299,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(406.8376,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(415.1364,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(419.8388,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(428.4365,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(431.1962,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(436.7303,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(440.5958,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(445.0192,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(448.9146,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(452.8398,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.2632,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(461.6866,-449.4096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(119.7651,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6904,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.1138,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(133.095,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.5184,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(141.4138,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(152.1834,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(161.0601,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(163.8197,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.349,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(176.3029,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(188.2281,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(195.1621,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(199.5855,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(202.3451,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(205.1048,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(210.8831,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(218.0761,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(228.5866,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(234.1159,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(239.6451,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(244.0685,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(249.5977,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(254.0211,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(261.4732,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(264.2328,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.6563,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(273.6375,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.0609,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(283.8492,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(286.6089,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(293.5627,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(302.4693,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(306.3946,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(309.1542,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gn}
\put(319.6648,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(324.0882,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(332.646,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(335.6846,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(347.58,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.0034,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(361.1491,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(369.697,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(375.5052,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(386.0157,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(391.545,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(397.0742,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(399.8339,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(405.3631,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(413.3631,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(419.1613,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(424.1213,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(429.3716,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(435.1599,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(445.3915,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(448.1511,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.0166,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(460.5745,-461.3646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(119.7651,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1885,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.6119,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(132.5073,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(136.3728,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(144.1137,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(153.2992,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(157.1647,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(162.694,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(166.5893,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.0127,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(174.938,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(180.4672,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(188.2082,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(197.4037,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(201.2692,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(206.7984,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(214.8781,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(220.6863,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(231.1968,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.7261,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(242.2553,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(245.015,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(250.5442,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(259.1818,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(264.99,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(269.7023,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(274.9526,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(279.376,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(286.9576,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(295.8342,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.9239,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(307.8492,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(312.2726,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(315.0322,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(319.4556,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(323.879,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(327.7445,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(332.1679,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(341.3534,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(344.392,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(356.925,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(361.3484,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(364.108,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(373.0146,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(376.9398,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(379.6995,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(385.2287,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(389.6521,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(398.499,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(401.2586,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(412.0533,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(418.4792,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(425.6721,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(431.2014,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.2811,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(447.58,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(452.8303,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(458.3595,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.7829,-473.3196){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(119.7651,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1885,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(138.1959,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(145.9369,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(149.8322,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(154.2556,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(164.7662,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(173.5233,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(177.4187,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.8421,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(186.2655,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(201.7573,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(204.517,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(208.9404,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.8607,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}15}
\put(230.3201,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(241.3786,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(244.4172,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(248.8406,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(253.274,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.1395,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(261.0647,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(267.3213,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\put(280.7807,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(289.0796,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(297.9563,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(305.8766,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(308.6362,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(312.5017,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(316.9251,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(325.2239,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(332.656,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(339.58,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(344.0034,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(347.8989,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(355.8191,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(364.118,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(374.3695,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(379.8987,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(387.6397,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(390.3994,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(399.1465,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(409.657,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(415.1863,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(419.6097,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(428.6358,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(435.8388,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(438.5984,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(442.4639,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(451.5,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.3655,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(461.1653,-485.2746){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(127.506,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(132.4873,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.9107,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(146.5944,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(154.8932,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(160.1435,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(165.6728,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(170.0962,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(172.8558,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(179.7599,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}100}
\put(198.8582,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(205.6328,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(208.3924,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(212.8158,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(216.6813,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(222.2106,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(226.1059,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(230.5294,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(238.609,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(245.533,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.9564,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(253.8518,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(262.4296,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(266.3549,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.7783,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(273.5379,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(277.9613,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(282.3847,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(286.2502,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(290.6736,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(300.3573,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(303.3959,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(316.427,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.8504,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(329.9861,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(339.6697,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(344.0931,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(346.8528,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(355.7594,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(359.6846,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(366.5987,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(373.7917,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(379.3209,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(383.7443,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(393.418,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(400.611,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(403.3706,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(407.2361,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(416.9198,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(420.7852,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(426.5703,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.1481,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(440.6773,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(445.1007,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(447.8604,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(457.5341,-497.2296){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(119.7651,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(125.2943,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(134.1411,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(143.4163,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(153.9268,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gm}
\put(167.207,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.6304,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(176.8907,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(180.7562,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(189.603,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(192.3626,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(207.1571,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(215.4559,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.8893,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(223.7548,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(229.284,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(234.5443,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(244.3674,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(248.2329,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(253.7621,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(262.4794,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(268.0087,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(276.8555,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(285.762,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(290.1854,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(298.3348,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(305.2688,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(318.4593,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(321.219,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(326.7482,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(331.1716,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(335.067,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.4904,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(348.397,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.8204,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(362.6435,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(366.509,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(375.7742,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(384.6509,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(395.1614,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(400.6907,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(410.5038,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}500}
\put(429.7317,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(436.5063,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(439.2659,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(443.6893,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(447.5548,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(453.084,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(456.9794,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.4028,-509.1846){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(122.8037,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(135.9942,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(138.7538,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(144.283,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(149.8123,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(152.5719,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(157.8222,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(160.5819,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(166.1111,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(171.6404,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(183.6951,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(188.1185,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(190.8782,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(199.7847,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(203.71,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(210.7834,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lat}
\put(225.8569,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(230.2803,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(234.1756,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(241.2491,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(245.1146,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(250.6438,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(259.381,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(262.1407,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(270.4395,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(284.8355,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(293.0746,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(299.9986,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.422,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(308.3174,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.0546,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(319.8143,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(330.5938,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.0272,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(337.7868,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.2102,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(352.0433,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(359.2363,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(361.996,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(365.8615,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(375.7045,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(390.9174,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(409.1988,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(412.2374,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(421.1141,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(429.4129,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(442.5735,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(448.1028,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(452.028,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(454.7877,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.6093,-521.1405){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-533.0955){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}“l}
\put(127.506,-533.0955){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(138.2955,-533.0955){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.7189,-533.0955){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(145.4786,-533.0955){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(149.0751,-533.0955){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(157.3739,-533.0955){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g”.}
\put(134.7098,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(138.3063,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(147.1033,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(152.6325,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(166.4706,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}75}
\put(181.3547,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(185.7781,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(196.0197,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(201.001,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(208.7419,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(214.2712,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(218.1367,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(220.8963,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(231.4069,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(244.0793,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(246.8389,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(251.5612,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(256.5425,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(260.9659,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(264.8613,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(268.7866,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(276.4777,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(284.0792,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(289.6084,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.9633,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(302.8288,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(312.7316,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(316.5971,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(322.1263,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(331.4812,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(338.8137,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(343.2371,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(347.1624,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(349.9221,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(355.4513,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(360.9805,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(373.653,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(376.4126,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(381.1249,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(386.1062,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(390.5296,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(394.425,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(402.1161,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(404.8758,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(413.6728,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(418.0962,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(433.5382,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(437.9616,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(448.2032,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.0686,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(459.8096,-545.3261){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(119.7651,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6904,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(128.9406,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(131.7003,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(141.3341,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(145.7575,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(156.2681,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(161.7973,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(166.2207,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(170.6441,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(174.5096,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(177.2693,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(187.7798,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(191.7051,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(198.5693,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(202.1658,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(210.1359,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(215.6651,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(228.6763,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(234.2056,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(239.7348,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(243.6601,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(256.9402,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(262.4695,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(265.2291,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(267.9888,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(273.518,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(282.6039,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(285.3635,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(290.0758,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(295.0671,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(299.4905,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(303.3859,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(311.4158,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(324.4269,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(331.351,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.7744,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(338.534,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(341.2936,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(348.1579,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(355.3509,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(360.8801,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.3035,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(369.1989,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(377.7269,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(380.4865,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(388.5164,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(394.0457,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(403.1315,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(408.6608,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(412.586,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(421.3563,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(433.4808,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(439.289,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(444.5493,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(452.2902,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0498,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5791,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5247,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(132.0191,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(147.232,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(165.1547,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(170.405,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(182.1111,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(188.4872,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(197.4136,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(202.1259,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(207.1172,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oi}
\put(214.8582,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(224.3425,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(227.1022,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(236.0088,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(243.8991,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(255.8842,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(258.6438,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(263.3561,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(270.5491,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(273.8667,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(276.6263,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(281.0497,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(286.031,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(290.4544,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(297.1792,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(300.2178,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.6412,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(313.488,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(319.0172,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(322.9126,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(327.336,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(335.2264,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(339.1517,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(343.0172,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(346.9125,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(349.6722,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(355.2014,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(363.59,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(372.5364,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(375.296,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(383.1864,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(388.9846,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(393.4081,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(396.1677,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(401.697,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(410.6434,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(416.1726,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(420.0979,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(424.5213,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(434.0157,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(437.0043,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(446.4887,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(450.9121,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(460.0578,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(119.7651,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1885,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(134.43,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(139.4113,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(147.1523,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(152.6815,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(156.547,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(159.3067,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(169.8172,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(180.527,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(183.2867,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(187.999,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(192.9803,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(197.4037,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(201.299,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(207.0275,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(222.2404,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(239.1669,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(243.5903,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(257.0697,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(262.599,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(273.1095,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(278.6387,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(281.3984,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(288.7807,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(294.3099,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(297.0695,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(302.8777,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(307.3012,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(311.1966,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(315.62,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(320.8902,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(327.7145,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(331.6398,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(337.169,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(347.9586,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(355.3409,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(366.3296,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(369.0892,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(374.6185,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(380.1477,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(385.6769,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(392.5013,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(395.261,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(403.5598,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(417.9458,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(424.84,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(430.3692,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(435.8985,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(442.7228,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(445.4825,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(451.7563,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.6218,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(461.151,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6904,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.2196,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(140.0091,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(144.4325,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(151.9543,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(160.8309,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(168.8608,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(172.7861,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(175.5457,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(183.8446,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(186.6042,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(189.3639,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(201.837,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(204.5967,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(212.0686,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(220.3675,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(230.3301,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(234.7535,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(242.2753,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(245.0349,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(252.5069,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(255.2665,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(259.6899,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(263.6152,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(271.137,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(275.5604,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(288.8405,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(294.3698,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(297.1294,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(299.889,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(304.3124,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(313.1593,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.5827,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(326.7184,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(330.5839,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(339.1517,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(344.6809,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(349.1044,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(354.6336,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(360.1628,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g.}
\put(371.5103,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Af}
\put(382.0208,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(385.8863,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(390.3097,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(397.8016,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(401.6671,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(407.1963,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(415.2162,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(419.6396,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(429.8911,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(435.1513,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(442.8922,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(448.4215,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.287,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0466,-593.1471){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7651,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(129.5683,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(132.6069,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.0303,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(145.8771,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(151.4063,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(155.3017,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.547,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(172.8458,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(188.1783,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(190.9379,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(199.6851,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(209.0898,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(214.619,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.0424,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(222.9378,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(231.7846,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(236.208,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(246.5492,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(253.7422,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(259.2714,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(262.0311,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(266.1955,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(276.5466,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(280.97,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(291.2115,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(295.077,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(302.818,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(308.3472,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(317.0944,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(320.9599,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(332.8253,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(342.8975,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(346.763,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5+}
\put(359.4852,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(366.6782,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(370.5437,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(379.2311,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(383.6545,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(388.9147,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(392.7802,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(396.6756,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(399.4353,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(403.8587,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(412.6058,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(416.4713,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(423.6643,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(429.1935,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(433.617,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(437.5124,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(446.7577,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(458.8963,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(461.656,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(125.0253,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(130.5546,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(138.5844,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(144.3926,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(148.8161,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(156.6666,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(168.6416,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(174.4498,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(184.9604,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(190.4896,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(196.0189,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(198.7785,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(204.3078,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(213.2442,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(219.0524,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(223.7647,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(229.015,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(233.4384,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(241.3188,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(251.8294,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(261.3138,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(272.462,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(275.2216,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(283.102,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(286.9675,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(292.4967,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(300.8653,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(305.2987,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(308.0583,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(316.9649,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(324.8354,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(329.2687,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(339.7792,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(345.3085,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(350.8377,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(355.2611,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.7904,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(365.2138,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(373.5923,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(376.6309,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(389.4627,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(393.388,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(399.1962,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(403.6196,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(408.043,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(410.8027,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(416.3319,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(424.7104,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(430.5186,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(441.0292,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(446.7783,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(452.3076,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0672,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5964,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(125.5733,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(130.2856,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(135.5359,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(141.9418,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(144.7015,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}32]}
\put(157.4237,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(162.7338,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(169.5084,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(178.6441,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(186.7138,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(192.522,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(203.0325,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(208.5618,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(214.091,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(216.8507,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(222.3799,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(229.9017,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(235.7099,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(240.4222,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(248.2229,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(253.7521,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(265.1992,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5+}
\put(277.9214,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(287.6549,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(296.5017,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(300.3672,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(304.2625,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(307.0222,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(312.5515,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(318.0807,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(321.9462,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.3696,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(330.2948,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(336.1628,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(340.0283,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(345.2786,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(350.5787,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(355.829,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(362.245,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(366.6684,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o-}
\put(374.9672,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(383.8439,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(389.3731,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(392.1328,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(397.662,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(406.5089,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.9323,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(414.8575,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(420.1576,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(429.901,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(434.0483,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(441.2413,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(444.0009,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(449.5302,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(453.3957,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(458.9249,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(462.7904,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7651,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(128.6816,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(132.5471,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(138.0764,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.4998,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(145.2594,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(155.501,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(159.3665,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(163.2319,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(169.3789,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(180.4473,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(183.4859,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.9093,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(192.3327,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(196.1982,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(198.9579,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(203.9392,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.3626,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(213.8918,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(218.3152,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(222.2405,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(229.553,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(233.4783,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(237.9017,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(246.7784,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(254.5891,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(265.0996,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(274.0161,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(284.5964,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(289.0198,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(291.7795,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(300.686,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(307.9986,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(312.422,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(322.9326,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(328.4618,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(333.991,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(338.4144,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(343.9437,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(348.3671,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.7905,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(356.7158,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(362.8627,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(370.0557,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(375.5849,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(383.3956,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(387.3208,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(393.1291,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.5525,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(401.9759,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(404.7355,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(412.7403,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(416.3368,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(424.9744,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(436.3816,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(451.5945,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(119.7651,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(125.0154,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(133.0452,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(135.8049,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(139.7301,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(145.5483,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(148.308,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(155.222,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(159.6454,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(173.2045,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(178.7338,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(182.6291,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.0525,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(192.5818,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(195.3414,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(199.7648,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(206.6789,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(214.7187,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(220.5169,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(231.0275,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.5567,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(242.086,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(244.8456,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(250.3748,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(258.4047,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(264.2129,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(268.9252,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(274.1755,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.5989,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(285.5827,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(289.4482,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}An}
\put(302.4494,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(306.6039,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(312.1331,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(321.0098,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(324.935,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(331.8491,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(334.8877,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(346.8129,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(349.5726,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(355.1018,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(360.631,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(363.3907,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(368.641,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(371.4006,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(376.9299,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(382.4591,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(393.2586,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(397.682,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.1054,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(404.8651,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(407.9103,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(413.7185,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}An}
\put(426.7197,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(430.8741,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(436.4034,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(445.28,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(452.2538,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(461.1305,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(119.7651,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(152.8063,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(157.9261,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(160.4815,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(169.1969,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ju}
\put(177.1322,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(187.8829,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(196.3292,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(201.4491,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(206.5599,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.1153,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(220.3861,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(225.5059,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(230.6168,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(233.1722,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fa}
\put(240.5874,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.2405,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.3381,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.9912,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(262.591,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(265.1464,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(125.2943,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(129.1897,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(133.6131,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(137.5384,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(141.9618,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(149.8821,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(155.6903,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(166.2008,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(171.7301,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(177.2593,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(180.0189,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(185.5482,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(194.5843,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(200.3825,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(205.0948,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(210.3451,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(214.7685,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(222.7486,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(226.614,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(232.1433,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(245.0449,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(250.5741,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(255.2765,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(260.2578,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.736,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(274.5442,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.9676,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(283.391,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(292.975,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(298.5042,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(302.3996,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(306.823,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(310.1406,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(315.6698,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.0932,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(325.6224,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(331.1517,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.5751,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(341.1043,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(347.9188,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(355.1118,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(360.641,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(369.1192,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(374.6484,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(383.7841,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(389.0344,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(394.8427,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(405.3532,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.8314,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(425.906,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(441.3744,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(455.3419,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(460.5922,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(119.7651,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5247,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(130.5646,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(138.1661,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(147.0428,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(152.293,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(157.8223,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(162.2457,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(166.1112,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(169.4287,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}53.}
\put(186.2556,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(193.9965,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(197.862,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(203.3913,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(207.8147,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(215.8246,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(224.1234,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(229.3737,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(234.903,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(239.3264,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(242.086,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(250.1159,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(252.8755,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(255.6352,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(260.6165,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(269.1544,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(274.6837,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(280.2129,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(291.919,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(302.4295,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(312.0733,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(319.4058,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(323.8292,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(327.6947,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(330.4543,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(335.9836,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aNe}
\put(352.8603,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(356.7257,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(363.5999,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(378.2151,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(382.0806,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(387.6098,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.1478,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(404.9946,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(410.5238,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.9472,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(422.9472,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(428.4764,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(438.987,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(444.5162,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(451.3904,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(457.2343,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(461.1596,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1599,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.9207,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(141.3441,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(154.6243,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(162.9231,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(176.7711,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(184.1036,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(188.537,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(192.4622,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ne}
\put(204.3576,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(211.5606,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(214.5992,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(227.8793,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(230.639,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(233.3986,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(241.9864,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(253.3437,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(258.873,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(268.0087,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(273.259,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(279.0672,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(289.5777,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(294.0011,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(301.2639,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(304.0235,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}33]}
\put(316.7458,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(322.8528,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Al}
\put(333.0844,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(337.0197,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o,}
\put(348.0981,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(363.311,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(377.2786,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(382.5289,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(390.8477,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(393.6073,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(400.87,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(414.718,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(417.4777,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(423.0069,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(427.4303,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(431.3257,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.7491,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(444.048,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(448.4714,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(453.7416,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(457.6071,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(119.7651,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(125.2944,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(130.8236,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(139.7003,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(150.2108,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(157.0352,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(160.0738,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(163.9692,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(179.6503,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(185.1796,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(189.075,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(193.4984,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(198.7486,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(201.5083,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(212.0188,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(218.3451,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(226.6439,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(231.8942,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(237.4235,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(241.8469,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(244.6065,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(248.5318,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(253.6924,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(257.2889,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(263.5554,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(269.0846,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(272.98,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(277.4034,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(281.3287,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(285.7521,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(289.6475,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(294.6387,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(299.0621,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(305.3884,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(310.9177,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(316.4469,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.8703,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(324.1878,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(333.0645,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(340.8055,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(346.3347,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.7581,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(358.6884,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(361.727,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(366.1603,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(375.0071,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(380.5363,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(384.4317,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(388.8551,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(395.1814,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(400.4516,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(408.3443,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(412.2696,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(425.5497,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(431.079,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(433.8387,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(436.5983,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(442.1275,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(449.4998,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(460.0104,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7651,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1885,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(134.6991,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(139.1225,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(147.9693,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(152.3927,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(157.9219,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(166.7687,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(169.5284,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(175.0576,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(183.0476,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(186.0862,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.5096,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(199.3564,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(204.8856,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(208.781,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.233,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(218.9927,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(223.705,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(228.6863,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(233.1097,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(237.0051,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(243.959,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(251.1519,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(253.9116,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.7771,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(266.325,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.7584,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(279.635,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(282.3947,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(285.1543,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(289.5777,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(296.5017,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(299.5403,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.9637,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(312.8106,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(318.3398,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(322.2352,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(329.6772,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(332.4369,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(337.1591,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(342.1404,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(346.5638,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(350.4593,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(354.3845,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(360.1628,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}An}
\put(373.164,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(382.0108,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(387.5401,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(391.9635,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(398.8875,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(403.5653,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(409.0945,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(414.6238,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(425.1343,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(429.5577,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(433.9811,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(442.28,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(446.7034,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(451.9637,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(458.8578,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(461.6174,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1599,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.0664,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(143.5957,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(147.5209,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.4275,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(168.9306,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(172.7961,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(178.3253,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(182.2207,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(186.6441,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.5507,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(201.0799,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(205.5033,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(209.3688,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.7922,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(218.2156,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(222.0811,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(224.8408,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(239.8445,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(243.7697,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(248.1931,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(255.9341,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(260.3575,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(264.2827,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(271.5255,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}As}
\put(287.4059,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(296.8604,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(301.2838,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(311.7944,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(315.7196,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.143,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(325.3933,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(330.9226,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.346,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(340.8752,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(345.2986,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(349.722,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(356.9648,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(360.8303,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(366.3596,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(375.2661,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(383.565,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(388.8153,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(394.3445,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(398.7679,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(406.0107,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(410.4341,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(425.4279,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(429.3232,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(434.0393,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(438.4627,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(453.9546,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(456.7142,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(461.1376,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(130.8236,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(133.8622,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.2856,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(142.7189,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(146.5845,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(153.3192,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(164.1485,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(168.8509,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(177.7276,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(182.9778,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(185.7375,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(191.2667,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(199.0475,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(202.9728,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(205.7324,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(210.1559,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(214.5793,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(221.314,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(224.0736,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(232.4123,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(235.172,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(243.4708,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(257.8568,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(261.7821,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(267.3512,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(274.5442,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(280.0734,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(287.3063,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(290.0659,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(292.8256,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(298.3548,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(306.4146,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(317.2439,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(321.1094,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(326.6386,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(333.8715,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(339.4007,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(343.2961,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(348.5564,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(352.9798,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.4032,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(361.3285,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(368.0632,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(378.8925,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(382.758,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(388.2872,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(395.5201,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(402.7131,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(408.2423,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(415.9833,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(423.4973,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(431.2383,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(445.0963,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(447.8559,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(451.7214,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(457.2506,-187.5285){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(119.7651,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5247,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(129.7676,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(137.5085,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(142.4998,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.9232,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.4524,-199.4835){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(119.7651,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(125.0254,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(128.8909,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(132.7564,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(138.2856,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(142.2109,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(144.9705,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}//gi}
\put(162.6741,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(166.5396,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(171.7998,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(177.3291,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(182.8583,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(185.6179,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(190.0414,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(203.3215,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/M}
\put(217.4286,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(226.3351,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(230.2006,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(234.624,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(238.5194,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(244.0486,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}007/YO}
\put(279.1868,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(292.8853,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V3-}
\put(308.6562,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(315.4307,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(319.3261,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(324.5764,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(328.9998,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(333.4232,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(337.3485,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(341.2737,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(344.5913,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(347.6299,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(356.5066,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(359.8241,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(365.3534,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(369.7768,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(373.6422,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(378.0656,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(382.489,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(386.3545,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(389.1142,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(394.6434,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g-}
\put(402.9423,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(408.0531,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(413.5823,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(419.1116,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(424.3619,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(427.6794,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(433.3581,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(438.6184,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(444.1364,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(449.6656,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(452.4252,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(460.1662,-211.4394){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(119.7651,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(128.6717,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(145.8572,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(154.6342,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(164.6566,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(174.7388,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.9891,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(188.258,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(196.527,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(205.4336,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(208.6116,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.8619,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(218.9528,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(223.4161,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(226.5941,-238.1957){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7651,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(127.3666,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(136.2134,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(145.12,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(149.5434,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(158.2407,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(165.1647,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(178.9032,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(183.3266,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(191.0675,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(193.8272,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(198.2506,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(202.6839,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(206.5494,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(210.9728,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(221.3339,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(229.6328,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(239.8743,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(245.4036,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(253.1445,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(255.9041,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(265.9863,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(269.0249,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(282.7335,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\put(297.5279,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(303.0572,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(305.8168,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(311.625,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(316.0484,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(319.9438,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(324.3672,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(329.6275,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(338.3248,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(342.7482,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(345.5079,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(354.4145,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(358.3397,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(362.7631,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(371.5202,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(384.372,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(387.4106,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(392.9398,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(398.4691,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(408.5512,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(411.5898,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(416.8401,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(422.1004,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(432.4615,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(436.3868,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(441.916,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(446.0705,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(456.6794,-254.9882){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(119.7651,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(125.2944,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(128.054,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(131.9494,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(136.9307,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(147.4412,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(150.2009,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(156.1884,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(161.7176,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(167.2469,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(171.1422,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(180.5469,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(184.4423,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(190.4298,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(194.5942,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(200.1234,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(202.8831,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(207.0375,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(212.0188,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.4422,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(225.1993,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(230.4696,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(235.9988,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gge}
\put(250.3848,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(254.2503,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(258.1755,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(264.1631,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(269.6923,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(278.5391,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(284.0684,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}og,}
\put(300.0185,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(304.1729,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(309.7022,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(312.4618,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(317.9911,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(321.9163,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(327.9138,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(335.6548,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(346.1653,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(356.6758,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(362.6733,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(371.7991,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(384.4316,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(394.9422,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(403.6993,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(410.8923,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(416.4216,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.845,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(425.2684,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(429.1936,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(433.6171,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(439.8593,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(448.9851,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(453.4085,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(462.2553,-266.9432){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(122.5247,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oaf}
\put(135.526,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(142.0116,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(151.1374,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(156.6666,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fii}
\put(164.9655,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(170.4947,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(176.9804,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Nac}
\put(193.588,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(199.1173,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(208.0238,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(214.5195,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(221.7125,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(226.9628,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ok}
\put(237.1944,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(239.954,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(244.3774,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(248.3127,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(254.7983,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(260.467,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(264.3625,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.7859,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(274.3151,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(278.4795,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(287.7347,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(293.4034,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(297.2988,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(301.7322,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(308.2179,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(311.8144,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(316.2378,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.6612,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(323.9787,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(328.4021,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(332.2975,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(336.7209,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(350.0011,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(356.4967,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(363.2712,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(366.0309,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(370.4543,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(374.8777,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a,}
\put(386.3446,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(393.1192,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(397.0146,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(402.2649,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(406.6883,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(411.1117,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(415.037,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(418.9622,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(423.6223,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(432.8776,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(440.0706,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(445.5998,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(450.0232,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(454.4466,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(458.3719,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.7953,-278.8982){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7651,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(123.9195,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.4488,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(133.8722,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.2956,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(142.2208,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.6442,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(151.0676,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(161.0402,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(165.4636,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(171.6404,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(176.0638,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(179.9592,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(182.7189,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(186.6441,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(191.9044,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(200.5719,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(204.7263,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(210.2555,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(213.0152,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(217.1795,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(222.1608,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.5842,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(232.1135,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(238.2903,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(242.2155,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(252.7261,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(258.2553,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(265.4483,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(268.208,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(272.3624,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(277.8916,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(284.0685,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(289.5977,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(294.848,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(300.1082,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(305.6375,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(308.3972,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(312.8206,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(320.163,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(330.6735,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(339.6199,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(346.5439,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}afll}
\put(359.8241,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(364.2475,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(371.7553,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(376.2086,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(383.4115,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(386.5896,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(398.6743,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(403.3866,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(412.5721,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2)}
\put(422.7797,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(428.9565,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(436.1496,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(441.6788,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(449.5194,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(455.0486,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(457.8083,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(462.2317,-290.8541){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7655,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.631,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(129.1602,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(133.0556,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.479,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(145.2698,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(152.1938,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.6172,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(160.5126,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(168.8114,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(173.2348,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(183.7454,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(187.6109,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(193.1401,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(197.0355,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(201.4589,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(210.8536,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(216.1139,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(225.2297,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(229.1549,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(237.4538,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(246.3305,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(250.196,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(255.7252,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(261.2544,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(271.765,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(276.1884,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(283.9791,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(294.4897,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(303.8844,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(311.4859,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(314.2455,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(321.9865,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(325.852,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(337.4584,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(344.6613,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(357.9415,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(362.3649,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(366.2603,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(375.1669,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(381.792,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(387.4607,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(392.721,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(397.9813,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(403.5105,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(411.3012,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(414.3398,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(418.2352,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(435.3809,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(439.2763,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(443.6997,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(447.8777,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(451.7432,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(462.2538,-302.8091){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7655,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(123.6609,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(133.9024,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(137.7679,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(141.6932,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(148.2386,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(151.2772,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(156.5275,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(161.7878,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(171.1028,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(175.5262,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(186.0368,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(189.9321,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(193.7976,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(197.7229,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(204.2584,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(214.7689,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(224.084,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(231.277,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(240.1536,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.8049,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(253.3342,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(262.2108,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(267.1922,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(271.6255,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(280.9306,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(295.2269,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(299.1522,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(303.0176,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(306.9131,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(311.3365,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(315.7599,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(323.4111,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(330.3451,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.7685,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(338.6639,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(346.873,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(350.7386,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(360.7011,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.1245,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(374.4396,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(377.1992,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(382.4595,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(386.325,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(395.0821,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(399.5055,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(410.016,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(413.9413,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(416.7009,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(422.2302,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(426.6536,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(430.8097,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(439.6566,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(442.4162,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(456.7125,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(460.578,-314.7641){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(119.7655,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(130.2761,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(139.1029,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(143.8152,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(152.6919,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(155.4516,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(159.875,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(163.4715,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(172.0294,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(175.8949,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(184.1738,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(188.0393,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(193.5685,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(201.2995,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(206.8287,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(215.6755,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(224.5821,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(229.0055,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(232.871,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(238.9283,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(246.1213,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(251.6505,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(259.3815,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(264.9108,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(267.6704,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(272.0938,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(275.9593,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(281.4885,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(285.3839,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(289.8073,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(297.0402,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(303.9642,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(308.3876,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(312.283,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.014,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(323.9392,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(328.3626,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(337.2393,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(341.3937,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(346.923,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.3464,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(360.1733,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(363.2119,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(367.1073,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(383.695,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(386.4547,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(391.7149,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.5804,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(400.0038,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(403.8992,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(409.4284,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.0977,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(417.9632,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(424.0304,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(431.2234,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(436.7527,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(444.4737,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(452.7726,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(461.6791,-326.7191){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(119.7655,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(125.5737,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(136.0843,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(141.6135,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(144.3731,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(157.0456,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(162.5748,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(165.3345,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(169.7579,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(173.6234,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(179.1526,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(183.048,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.4714,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(195.2024,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(202.1264,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(206.5498,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(210.4452,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(218.6743,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(222.5398,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(232.5024,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(236.9357,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(246.2607,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(249.2993,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(253.1947,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(270.2806,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(278.0912,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(283.3515,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogl}
\put(296.0737,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.3028,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(307.8994,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(316.1982,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(330.5842,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(334.5095,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(341.0748,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Al}
\put(351.3065,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(361.817,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(370.594,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(377.787,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(380.5467,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(384.4121,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(393.7471,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(397.6126,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(403.1418,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(415.7943,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(419.7196,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(432.9998,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(441.2289,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(445.1541,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(450.4044,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(454.8279,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(457.5875,-338.6741){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(119.7655,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.0644,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(132.4878,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(138.017,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(140.7766,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(147.9697,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(151.8351,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(157.5138,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(166.9185,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.3419,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(177.1501,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(182.3905,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ok}
\put(192.6221,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(198.7192,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(205.6432,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(216.7714,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(222.3007,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(226.2259,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(230.6493,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(238.4002,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(249.5285,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(256.4624,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(260.8858,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(263.6455,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(268.6268,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(272.4923,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(279.6953,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(289.0999,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(295.1871,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(297.9467,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(306.7936,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(311.217,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(315.1422,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(321.2294,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(326.7586,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(329.5183,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(333.9417,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(337.8072,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(343.3364,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(347.2318,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.6552,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(357.8121,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(368.0536,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(371.9191,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(377.4484,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.0934,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(388.5168,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(391.2765,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(400.183,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(404.1083,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(406.868,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(412.6697,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(417.0931,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(424.844,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(427.8826,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(433.133,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(438.3932,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(443.9225,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(447.8477,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(450.6074,-350.6291){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}100}
\put(119.7655,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5251,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(130.824,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(145.21,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(152.144,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(159.078,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.5014,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(167.3968,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(174.8289,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(178.7541,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(183.1775,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(185.9372,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.3606,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(194.784,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(198.6495,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(203.0729,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(211.6208,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(217.429,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(221.8524,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(228.7565,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(233.1799,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(235.9395,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(244.8461,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(251.7801,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(255.6754,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(260.0988,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(264.0341,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(269.5634,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(272.323,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(276.1885,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(278.9481,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(284.4774,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(292.4773,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(295.237,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(303.7749,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}100x}
\put(323.9691,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20=}
\put(341.6727,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2000}
\put(364.6166,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(367.3763,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(375.6751,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(390.0611,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(396.9951,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(399.7547,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(408.2927,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(412.1581,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(421.0049,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(428.7459,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(434.5242,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Li}
\put(443.5105,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(449.0397,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(457.2987,-362.585){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(119.7655,-374.5399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.631,-374.5399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1602,-374.5399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.9012,-374.5399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(142.4304,-374.5399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(151.2772,-374.5399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(160.1838,-374.5399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.6072,-374.5399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(171.8002,-374.5399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(174.5598,-374.5399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(178.4851,-374.5399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(119.7655,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(125.0258,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(128.8913,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(132.7568,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(138.286,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(142.2113,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(144.9709,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}//w}
\put(162.1265,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(169.3195,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(176.5125,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(179.2722,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(183.9845,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aggl}
\put(201.688,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(206.1114,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(208.8711,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(213.2945,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(226.5746,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/s}
\put(235.4812,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(238.2409,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(242.1362,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(247.6555,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(250.6941,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(256.2234,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(264.5222,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(272.5521,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(278.0813,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(283.6106,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(286.3702,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(290.2656,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(299.1721,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(304.7014,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(307.4611,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(310.4997,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(319.3465,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/j}
\put(327.3664,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(332.8956,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(338.4248,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(343.6751,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(346.9927,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(350.0313,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(355.2816,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(360.5419,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(366.0711,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(369.3886,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(373.284,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(377.7074,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(382.1308,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(397.6227,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(400.3824,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(404.2478,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(407.0075,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(417.7907,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(421.1082,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(425.0335,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(430.2838,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(434.2091,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(438.0746,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(442.498,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(450.7968,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(454.1144,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(459.6436,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(468.5502,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(472.9736,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(478.5028,-386.495){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7655,-398.45){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(130.2761,-398.45){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(133.5936,-398.45){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(141.8925,-398.45){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(119.7655,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(128.6721,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(145.8576,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(154.6346,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(164.657,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(174.0418,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(182.6993,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(189.0555,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gm}
\put(204.3381,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(209.5884,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(215.6456,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(220.0989,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(230.1213,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(233.2994,-425.2062){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7655,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(125.2948,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(128.0544,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(133.5836,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(138.007,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.1303,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(148.9958,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(154.525,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.6483,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(166.9086,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(172.4378,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(180.4677,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(186.2759,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.6993,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(197.2945,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(208.0143,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(212.4377,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(215.1973,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(224.1039,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(228.0292,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(232.4526,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(239.0777,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(246.0017,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(257.6081,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(262.0315,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(275.3117,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(280.8409,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(289.7176,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(298.5644,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(301.3241,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(306.3054,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.7288,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(313.4884,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(321.4386,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(326.9678,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(329.7275,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(340.238,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(345.6975,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(353.3687,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(357.294,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(360.0536,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(368.3525,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(373.8817,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(376.6414,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(383.7646,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(387.6301,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(392.0536,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(395.9788,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(402.5442,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(409.4682,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(421.0746,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(425.7367,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(436.2473,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(441.7765,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(447.3058,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(451.7292,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.5946,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(460.018,-441.9996){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7655,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(125.0258,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(132.8265,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(136.692,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(140.5874,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(148.3283,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(153.8575,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(156.6172,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(162.1464,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(169.6682,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(176.8612,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(179.6208,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(183.4863,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(191.556,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(194.3157,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(199.8449,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(202.6046,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(206.4701,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.2297,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(219.5211,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2000}
\put(241.9768,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(244.7365,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(253.0353,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(267.4213,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(271.3466,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(276.6566,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(283.8496,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(289.3789,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.3427,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(300.2082,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(304.1036,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(311.8446,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(317.3738,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(320.1335,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(325.6627,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(333.1844,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(337.0798,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(341.5032,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(345.4285,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(350.9578,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(353.7174,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(357.5829,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(364.0586,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(371.2516,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(374.0112,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(377.8767,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(385.9464,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(389.8716,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(395.4009,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(399.5553,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(407.635,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(415.4447,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(418.2043,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(422.9167,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(432.6601,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(445.9402,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(456.4508,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(461.711,-453.9546){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(119.7655,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(130.4056,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(135.9348,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(144.7816,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(153.6882,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(158.1116,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(164.5972,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(175.1078,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(177.8674,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(185.7379,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(191.2672,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(195.1625,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(199.8748,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(205.1251,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(207.8848,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(213.414,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(217.8374,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(225.9868,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}61.}
\put(238.7091,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6\%}
\put(254.6094,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(264.0141,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(268.4375,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(273.9668,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(277.8622,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(287.2668,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(291.7002,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(297.08,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(304.6815,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(313.5283,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(321.1198,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(331.6303,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gm}
\put(344.9105,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(349.3339,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(354.5941,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(358.4596,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(367.3064,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(370.0661,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(383.1968,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(390.1208,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(401.6476,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(407.1768,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(411.1021,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(415.5255,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(423.6749,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.5403,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(435.1418,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(438.1805,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(443.7097,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(447.6051,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(451.4706,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(456.9998,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.6907,-465.9096){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(119.7655,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5251,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(128.0544,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(132.4778,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(136.3732,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(140.7966,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(149.7032,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(157.8127,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(161.6782,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(167.2075,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.327,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(180.8562,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(189.703,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(198.6195,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(203.0429,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(210.5946,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(214.5199,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(217.2795,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(222.8087,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(227.2321,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.3417,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(243.9992,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(246.7589,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(251.4811,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(262.3603,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(267.8895,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(276.7363,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(285.6429,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(290.0663,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(297.618,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(305.9168,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(308.6765,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(318.918,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(326.4796,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(330.903,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(341.4136,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(345.3388,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(353.4484,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(356.2081,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(360.9204,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(371.7995,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(381.2042,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(385.6276,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(391.1569,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(395.0523,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(404.457,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(408.8903,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(415.3361,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(422.6686,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(431.5154,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(440.3622,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(443.3597,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(457.5565,-477.8646){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(119.7655,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(123.6609,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(134.1714,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(139.7007,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(157.0157,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(162.5449,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(166.9683,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(175.845,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(180.2684,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(184.6918,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(188.6171,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(195.4216,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(200.9508,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(209.8275,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(212.5871,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(217.0105,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(227.2521,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(231.1176,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(242.8934,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(253.4039,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(262.978,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(267.9593,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(272.3827,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(276.2781,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(280.1436,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(282.9032,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(287.3266,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(299.1024,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fl}
\put(304.6316,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(307.3913,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(312.9205,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(319.725,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(324.1484,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(329.3987,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(346.7236,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(349.4833,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(359.0474,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(362.9428,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(367.3662,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(371.2914,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(375.7148,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(383.4558,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(386.2154,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(391.7447,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(400.7608,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(407.6848,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(420.6263,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(424.4917,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(434.4643,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(438.8877,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(448.4518,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(451.4778,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(456.738,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(460.6035,-489.8195){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(119.7655,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1889,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(134.6995,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(138.6247,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(141.3844,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(146.9136,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(151.337,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(155.2324,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(164.0792,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(166.8388,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(181.3045,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(184.3431,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(189.3244,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(197.165,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(207.6755,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gm}
\put(220.9557,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(225.3791,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(230.6394,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(234.5049,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(243.3517,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(246.1113,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(256.6218,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(263.3366,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(270.5296,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(276.0589,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(278.8185,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(286.6989,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(293.6229,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(306.4747,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(312.0039,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(315.9292,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.3526,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(329.837,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(333.7623,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(342.6888,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(346.5542,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(352.0835,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(364.8755,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(368.741,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(374.2702,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.6487,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(387.3511,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(396.2278,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(398.9875,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(403.4109,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(407.0173,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(416.2128,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(428.1878,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(432.0533,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(437.5826,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(445.9512,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(451.7517,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(460.5985,-501.7755){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(119.7655,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1889,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(138.9435,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(144.7517,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(153.4192,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(157.2847,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(161.1801,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(168.921,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(174.4503,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(178.8737,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(188.647,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(195.84,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(198.5996,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(202.4651,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(212.2384,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(216.1039,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(221.6332,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(230.3006,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(234.2259,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(247.5061,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(256.1735,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(258.9332,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(267.2321,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(281.618,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(288.6217,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Af}
\put(299.1323,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(302.9977,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(307.4212,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(315.5606,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(319.4261,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(324.9553,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(333.6228,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(344.1333,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gm}
\put(357.4135,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(361.8369,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(367.0971,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(370.9626,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(379.8094,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(382.5691,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(393.0796,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(400.0833,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(403.9488,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(409.478,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.9014,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(417.7968,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(426.4643,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(433.3883,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.8117,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(441.7071,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(450.3845,-513.7305){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}500}
\put(119.7655,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5251,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(130.824,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(145.21,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(152.4528,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(155.4914,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(167.6956,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(172.119,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(181.2547,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(190.1015,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(194.5249,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(197.2846,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(206.1911,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(210.1164,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(216.2036,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(226.4351,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(231.9644,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(234.724,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(238.8784,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(247.7252,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(251.6206,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(256.044,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(259.9693,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(265.4985,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(268.2582,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(272.1237,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(276.5471,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(285.4038,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(288.1635,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(297.0103,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}500x}
\put(317.2045,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20=}
\put(334.908,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10000}
\put(363.1321,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(365.8918,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(374.1906,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(388.5766,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(392.5019,-525.6854){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7655,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(128.6721,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(145.8576,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(154.6346,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(164.657,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(174.0418,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(181.8724,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(186.5847,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(191.835,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(198.1911,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(208.4725,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(218.5049,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(221.683,-552.4417){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7655,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(126.9585,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(132.4877,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(140.1191,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(145.6483,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(148.408,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(152.8314,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(156.6969,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(162.2261,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(166.1215,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(170.5449,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(177.6881,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(184.6121,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(189.0355,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(192.9309,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(200.5722,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(208.3131,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(214.2807,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(217.0404,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(225.7876,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(230.4899,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(239.3666,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(242.1262,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(252.6367,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(259.7799,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(262.8186,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(271.6953,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(279.9941,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(288.8409,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(295.9841,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(299.9094,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(308.1086,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(311.9741,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(317.5033,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(321.9367,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(330.3949,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(335.9242,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(349.6427,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(353.5082,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(361.7074,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(367.5156,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(375.1469,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(379.0423,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(383.4657,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(387.391,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(390.1506,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(394.5741,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(398.9975,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(407.7446,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(411.6101,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(419.7994,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(428.2347,-569.2351){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}416X416}
\put(119.7655,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(130.2761,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(140.7567,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(144.6521,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(149.0755,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(154.6047,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(167.8849,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(172.3083,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(182.789,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(185.5486,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(196.0293,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(205.962,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(210.3854,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(214.8088,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(218.7042,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(222.5697,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(230.3106,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(240.7913,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(249.6679,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(255.1972,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(259.6206,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(268.4674,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(272.3329,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(282.2656,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(286.161,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(290.5844,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(296.1136,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(301.6429,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(306.0663,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(315.451,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(319.8745,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(333.1546,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(338.6838,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(341.4435,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(345.8669,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(351.1172,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(353.8769,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(357.4734,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(361.8968,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(369.6178,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Al}
\put(379.8494,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(387.5704,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(391.4359,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(396.9651,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.3399,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(411.8692,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(414.6288,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(419.0522,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(422.9177,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(428.4469,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(432.3423,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.0378,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(445.9144,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(452.8384,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.2618,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(461.1572,-581.1901){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7655,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1889,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(134.4305,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(139.4118,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(143.8352,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(147.7305,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.596,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.0194,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(165.3444,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(169.2099,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(177.987,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(181.0256,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(186.5548,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(195.3319,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(198.3705,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(211.0429,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(226.2558,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(244.0191,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(249.8174,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(260.3279,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(265.8572,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(271.3864,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(274.1461,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(279.6753,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(288.4523,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(294.2605,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(298.9728,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(308.0189,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(312.4423,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(316.3377,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.7611,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(329.6079,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(332.3676,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(342.8781,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(349.4335,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Al}
\put(359.6651,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(366.2205,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(370.086,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(375.6152,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(383.8344,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10000}
\put(412.5167,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(415.2763,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(423.5752,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(437.9712,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(445.6823,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(452.6162,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.0396,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(460.935,-593.146){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7655,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(122.5251,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(133.3147,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.7381,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(140.4977,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(144.9211,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(152.682,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(160.9808,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(171.2224,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(176.7516,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(184.4926,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(187.2522,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(191.6756,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(196.6669,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(203.8599,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(209.3891,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.0441,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(226.8336,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.257,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.7863,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(240.1038,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(244.0291,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(254.5396,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(258.435,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(262.8584,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(269.5135,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(273.4387,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(281.4586,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(285.0551,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(291.9791,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(300.8558,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(307.5109,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(310.2705,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(321.06,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(325.4834,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(328.243,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(331.8395,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(340.1384,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(347.3414,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(350.101,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}24]}
\put(365.0549,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(372.7958,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(376.7211,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(383.9241,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(387.8493,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(393.3786,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(398.9078,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(404.716,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(413.5927,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(417.4582,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(421.8915,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(429.8857,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(437.9256,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(443.4548,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.2144,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(450.0799,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(452.8396,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(458.3688,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(461.1284,-605.101){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7655,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(125.5737,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(136.0843,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(141.6135,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(147.1427,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(149.9024,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(155.4316,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(163.053,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(168.8612,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(173.5735,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(178.8238,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(183.2472,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(189.8226,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(192.5822,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(200.7515,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(208.3729,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(212.2982,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(215.0578,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(220.5871,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gl}
\put(228.328,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.4015,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(240.9307,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(243.6903,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(248.1137,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(251.9792,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(257.5085,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(261.4038,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.4773,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(275.6703,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(281.1996,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(283.9592,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(288.1136,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(296.2929,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(299.0526,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(304.5818,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(309.0052,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(312.9006,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.324,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(326.2306,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(330.654,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(338.8333,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(342.6987,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(348.228,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(355.2915,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.5517,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(366.081,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(374.1208,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(379.919,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.3424,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(390.8879,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(401.5579,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(405.6667,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(414.5135,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(419.5048,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(424.9045,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(430.7127,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(441.2233,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(446.7525,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(452.2817,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0414,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5706,-617.056){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7655,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(125.5737,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(130.286,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(140.2984,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(145.8277,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(150.2511,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(153.0107,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(158.54,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(161.2996,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(166.8289,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(176.5623,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(180.4278,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(185.9571,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.1426,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(204.5473,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(208.9707,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(214.4999,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(218.3953,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(227.8,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(237.8025,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(250.5845,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(254.45,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(259.9792,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(269.1648,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(273.0302,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(276.9256,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(284.6666,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(290.1958,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(292.9554,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(298.4847,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g.}
\put(310.9878,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(318.1808,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(323.441,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(332.3177,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(337.8469,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(340.6066,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(346.1358,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(354.9826,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(359.406,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(363.3313,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(367.1968,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(374.3898,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(379.6401,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(387.1519,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(394.0859,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(398.5093,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(406.031,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(413.224,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(418.7533,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(426.275,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(433.468,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(440.9128,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(449.5304,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(460.0409,-629.011){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7655,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.631,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1602,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.5587,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(141.9821,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(144.7418,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(153.6483,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(161.5587,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(166.8189,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(172.3482,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(180.378,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(186.1862,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.6096,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(198.4801,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(210.4751,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(214.3406,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(219.8698,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(228.2683,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(239.3367,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(242.3753,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(246.7987,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(251.2221,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(259.0627,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(265.9868,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.4102,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(274.3055,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(282.714,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(287.1374,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(292.3877,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(296.2532,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(300.1486,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(309.5533,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(313.4188,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.8422,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(327.3465,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(330.3851,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(334.2805,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(351.5357,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(355.9591,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(365.1048,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(374.6091,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(377.3688,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(385.6676,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(404.0287,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(409.289,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(418.5144,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(421.274,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(432.0635,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(436.4869,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(439.2466,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(442.0062,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(447.7777,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(456.7242,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(460.5896,-640.9661){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(119.7655,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(129.1702,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(133.5936,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(146.8738,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(155.1726,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(160.4229,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(165.9521,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(174.799,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.5399,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(185.2995,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(192.4925,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(195.5311,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(207.7254,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(211.5909,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(215.4862,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(223.2272,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(228.7564,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(231.5161,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(237.0453,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(140.7061,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(150.6857,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(157.4643,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.562,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.1617,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(168.7171,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(171.7837,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(175.3613,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(177.9167,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(185.5919,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.765,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(197.4993,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(202.6191,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(207.7389,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(215.6742,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(220.9195,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(225.7704,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(230.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(238.8255,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(245.6041,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.7017,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(253.7904,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(258.3902,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(262.99,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(268.1098,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(270.6652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.2428,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(276.7982,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(281.398,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(289.5933,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(294.7131,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(299.5729,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(303.2043,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.7819,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.8795,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(321.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(326.7501,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(331.3498,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(334.9812,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.0789,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.2652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(351.865,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.0602,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(368.5066,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(373.1064,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(376.944,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(382.0638,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(384.6192,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(389.739,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.9122,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(402.6686,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.9163,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(411.5161,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(420.2404,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(422.7958,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(427.9156,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(460.9658,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(178.649,-320.4536){\includegraphics[width=228.06pt,height=214.62pt]{latexImage_c7ffa536ad31377f1ac355f4ff764fba.png}}
\put(224.3592,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(231.0212,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(233.9622,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(239.2613,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(243.9687,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(249.2678,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(255.3192,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(260.439,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(265.0388,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(272.714,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(277.8338,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(280.3893,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(287.5534,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(290.8799,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(298.5552,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(303.1549,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(307.7547,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(311.8524,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(318.5593,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(323.159,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(329.05,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(335.703,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(338.2585,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(342.8582,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(346.4896,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(350.121,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(354.2187,-341.3757){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(128.6717,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(145.8572,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(156.7264,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(162.7737,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.1298,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(174.3801,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(181.3739,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(188.3876,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(194.7437,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(201.0998,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(204.2779,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(210.6341,-373.3187){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(126.9581,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(132.4873,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(140.298,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(147.222,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(156.0987,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(161.349,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(164.1087,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(169.6379,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(178.0065,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(186.3053,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.7287,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(194.8831,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(200.4124,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(210.9229,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(213.6826,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(217.6078,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(229.294,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(240.6912,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(244.5567,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(250.0859,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(257.8966,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(268.9551,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(271.9937,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(276.4171,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(280.8405,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(288.0933,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(293.6225,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.0459,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(301.9114,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(306.3348,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(310.7582,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(314.6237,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(317.3834,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(331.2812,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(339.58,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(344.8304,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(350.3596,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(354.783,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(360.92,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(363.6796,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(370.9922,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(376.5214,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(385.428,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(389.8514,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(398.7679,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(412.6558,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(417.0792,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(422.6085,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(426.5337,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(430.3992,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(447.3263,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(451.7497,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(462.2603,-390.8031){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(125.2943,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(135.8049,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(139.7002,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(148.547,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(151.3067,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(165.9119,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(181.1248,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(199.187,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(204.4373,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(216.2729,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(223.8743,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(232.751,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(238.0013,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(243.5305,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(247.9539,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(251.8194,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(255.137,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}53}
\put(269.1843,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(276.1083,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(289.1095,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(294.6387,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(298.564,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(302.9874,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(312.6113,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(325.6125,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(334.6884,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(340.2176,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(349.1242,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.6422,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(361.5077,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(370.5836,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(374.5089,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(378.3744,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(387.2511,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.2112,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(399.0767,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(404.6059,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.124,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(416.9894,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(422.5187,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(428.0479,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(430.8076,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(436.3368,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g.}
\put(448.1724,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(455.3654,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(460.8946,-402.7581){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(125.2943,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.7177,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(133.5832,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.0066,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(142.43,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(146.2955,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(149.0552,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(163.4511,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(166.2108,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(174.0314,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(178.4548,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(191.735,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(197.2642,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(200.0239,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(204.4473,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(208.3128,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(212.7362,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(222.1508,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(229.3438,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(232.1035,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(235.969,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(245.3836,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(254.2503,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(259.7796,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(265.3088,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(274.2154,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.6388,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(286.4594,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(298.3647,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(303.894,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(308.3174,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(312.1829,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(316.6063,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(321.0297,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(324.8952,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(327.6548,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(342.0508,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(344.8104,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(354.2251,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(358.0906,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(363.6198,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.9386,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(379.002,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(386.8127,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(397.7517,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(401.9061,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(407.4353,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(417.9459,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(423.4751,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(427.8985,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(430.9273,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(437.5823,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(441.1788,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(446.7081,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(452.2373,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(457.7665,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(461.632,-414.7131){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.6891,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(131.1125,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(135.0079,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.0913,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(145.9568,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(155.9194,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.3428,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(168.5321,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(180.0887,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}416x}
\put(200.2829,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}416}
\put(217.8768,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(221.7423,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(229.3737,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(233.299,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(238.0212,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(243.0025,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(250.076,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.9415,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(257.8369,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(265.5778,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(271.1071,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(273.8667,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(279.3959,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(287.0273,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(290.8928,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(293.6524,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(301.9513,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(306.3747,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(311.7844,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(318.9774,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(324.5066,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(331.59,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(339.8889,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(345.1392,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(350.6685,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(355.0919,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(360.5016,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(366.0308,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(369.9561,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(374.3795,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(380.9647,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(388.5861,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(399.0967,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(403.261,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(408.7903,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(420.317,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(426.1252,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(430.8375,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(436.0879,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(440.5113,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(447.3283,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(456.733,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(462.2622,-426.6681){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(124.1885,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(128.0839,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(136.9306,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(141.354,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(149.8123,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(157.0053,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(159.765,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(163.6304,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(172.0887,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(179.8297,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(183.1472,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(192.273,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(196.6964,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(207.2069,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(214.0612,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(218.4846,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(221.2442,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(226.7735,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(230.6987,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(234.5642,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(238.9876,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(242.883,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(245.6427,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(251.1719,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g.}
\put(261.8419,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}75}
\put(274.7235,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(281.9165,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(292.1581,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(297.1394,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(304.8803,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(310.4096,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(314.2751,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(317.0347,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(330.4742,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}La}
\put(341.4132,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(346.3945,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.8179,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(354.7133,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(361.5676,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(370.4442,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(377.7966,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.22,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(387.4703,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(391.8938,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(396.3172,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(401.8464,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(405.7119,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.1353,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(418.5935,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(425.7865,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(428.8183,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(432.6838,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(441.1421,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(446.6713,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(449.4309,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(453.2964,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.7198,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(461.6152,-438.624){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6904,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(126.45,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(130.8734,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.0764,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(142.7787,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(151.6554,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(154.415,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(158.8384,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(167.1473,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(170.1859,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(174.0812,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(190.1409,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}32,}
\put(205.6427,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}64,}
\put(221.1346,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}128,}
\put(241.6177,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}256}
\put(259.3213,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(269.8318,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(278.1406,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(286.4395,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ax}
\put(299.4407,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(304.9699,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(313.2787,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(317.1442,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(324.8852,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}512.}
\put(345.3683,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(352.5613,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(358.0905,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.2835,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(370.8127,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(373.5724,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(377.4379,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(381.8613,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(388.5362,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(392.4615,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(395.2212,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(399.6446,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.8475,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(413.7715,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(425.4477,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(428.2074,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(433.7366,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(438.16,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(442.0554,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(446.4788,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(455.3854,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(459.8088,-450.579){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7651,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(132.6268,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(142.0315,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(149.902,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(158.2008,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(167.0775,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.5158,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(184.9205,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(189.3439,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(194.8732,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(198.7686,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(207.6153,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.0537,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(219.9491,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(224.3725,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(228.2977,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(233.827,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(236.5866,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(240.4521,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(248.3823,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(255.5753,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(261.1046,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(263.8642,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(266.6239,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(275.0622,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(278.9875,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(288.3922,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(292.2875,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(295.0472,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(300.5764,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(304.9998,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(307.7595,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(313.2887,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(322.2849,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(327.2662,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(331.6896,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(335.585,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(344.8403,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(347.5999,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(350.3596,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(354.2251,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(358.0905,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(360.8502,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(369.2885,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(374.8177,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(379.2411,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(383.1066,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(387.53,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(391.9535,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.8189,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(398.8713,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(413.3968,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(417.2622,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(420.0219,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(428.3207,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(432.7441,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(439.5088,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(445.038,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(448.9035,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(452.7989,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.5585,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(461.0878,-462.534){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(130.2756,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(138.2557,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(144.7613,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(155.2718,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(160.8011,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(163.5607,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(169.09,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(176.5021,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1,}
\put(186.6939,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(194.126,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(196.8856,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(203.2617,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(208.7909,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(212.7162,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(217.1396,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(225.1196,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(228.1582,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(239.4758,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(247.2167,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(252.4272,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(256.8506,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(267.0921,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(272.0734,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(279.8144,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(285.3436,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(289.2091,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(291.9687,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(304.9301,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(307.6897,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(312.402,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(317.3833,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(321.8167,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(325.7121,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(332.0881,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(339.2811,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(342.0408,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(345.9063,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(353.8863,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Le}
\put(364.5363,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(374.7679,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(382.469,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(389.8015,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(394.2249,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(396.9846,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(405.1723,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(409.6256,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.8759,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(420.9132,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(427.2693,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(437.2917,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(440.4698,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(455.3739,-474.489){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2)}
\put(119.7651,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(132.0191,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(145.8671,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(155.2718,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(159.1373,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(161.8969,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(166.5993,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(175.4461,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(178.2057,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(192.0637,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(195.1023,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(200.6315,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(206.1608,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(210.5842,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(214.4497,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(217.2093,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(227.7199,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(233.817,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(240.8705,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(243.6302,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(249.1594,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(258.0361,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(266.6338,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(271.0572,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(274.9526,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(283.8592,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(287.7844,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(291.102,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(295.5254,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(300.7856,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(304.6511,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(308.5465,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(318.7881,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(327.3858,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(330.1454,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(339.052,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(346.3147,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(349.0744,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(356.3471,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(361.8763,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(365.8016,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(370.225,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(379.0917,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(391.3457,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(405.1937,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(409.6171,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(413.5125,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(417.4079,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(429.632,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(432.6706,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(438.1999,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(444.0083,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(448.4317,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.2972,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0569,-486.444){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7651,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(133.0054,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(137.7177,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(142.699,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oi}
\put(150.4399,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(160.3727,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(165.085,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(170.0663,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(174.4897,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(178.385,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(181.1447,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(191.6552,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(197.1845,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(199.9441,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(205.4734,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(214.8581,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(219.2815,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(222.0412,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(230.9478,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(234.873,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(239.2964,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(243.2217,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(250.3848,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(255.9141,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(258.6737,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(266.9726,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(272.5018,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(275.2615,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(284.0883,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Logi}
\put(303.0372,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(306.9625,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(310.828,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(313.5876,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(322.4145,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(326.3099,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(330.7333,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(339.61,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(344.0334,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(347.9586,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(351.8839,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(354.6436,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(369.5576,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(372.3172,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(380.6459,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(391.1565,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(396.6857,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(399.4454,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(402.205,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.6284,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(416.5611,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(420.6963,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(430.0711,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(438.37,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(442.8033,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(451.7099,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(457.2391,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(461.1345,-498.399){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(130.8236,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(133.8622,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.2856,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(142.7189,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(146.5844,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.1137,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.547,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(160.4723,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(168.2033,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(172.1285,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(176.5519,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(185.4286,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(189.852,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(196.4174,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(202.7934,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(207.2168,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(212.7461,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(216.6714,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(229.3537,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(234.614,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(240.1432,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(248.1731,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(253.9813,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(258.4047,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(266.1058,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}75}
\put(279.8642,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(288.9301,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}75}
\put(302.6885,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(311.7445,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(314.5042,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3*(}
\put(328.3323,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4+}
\put(341.0545,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1+}
\put(353.7768,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}80)}
\put(367.6049,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(374.1702,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(381.0942,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(385.5176,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(389.413,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.6521,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(402.0755,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(409.8164,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(414.2398,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(419.7691,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(422.5287,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(431.3755,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.799,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(445.1339,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(448.1725,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(452.0679,-510.3549){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(119.7651,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(124.2184,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.4687,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(135.506,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(141.8621,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(151.8845,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(155.0626,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(170.9629,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1)}
\put(188.3273,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(191.3659,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(203.5602,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}80}
\put(216.8403,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(221.2637,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(224.0234,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(232.9299,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(236.8552,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(241.2786,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(245.2039,-522.3099){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(244.5596,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(254.5327,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(265.0486,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(271.1756,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(273.9353,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(280.0623,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(282.8219,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(290.8992,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(294.7647,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(301.9477,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}+}
\put(311.9004,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(319.0934,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}+}
\put(329.0892,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(336.9221,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(452.8569,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(456.7224,-546.2199){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1)}
\put(134.7099,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}He}
\put(146.6053,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(150.5006,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(158.8493,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}75}
\put(172.7173,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(181.8928,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}75}
\put(195.7608,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(200.7421,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(205.1655,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(209.0608,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(214.5901,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.0135,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(225.6984,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(229.6236,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(232.3833,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(236.8067,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(245.1554,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(252.0794,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(264.9013,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(267.6609,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(273.1902,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(277.1154,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(281.5388,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(285.4342,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(289.2997,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.7231,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(303.1776,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(305.9373,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(315.3818,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(319.2473,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(324.7765,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(333.1252,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(342.0218,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.551,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.9745,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(355.8399,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.2733,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(364.6967,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(368.5622,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(371.3218,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(385.7477,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(388.5073,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(393.2196,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(398.2009,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.6243,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(406.5197,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(410.455,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(417.1299,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(424.3229,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(429.8521,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(438.2008,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(443.9821,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(446.7418,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(457.2523,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.6757,-562.3234){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(119.7649,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(122.5245,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(127.2369,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(132.2182,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.6416,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(140.5369,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(147.9093,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(156.7859,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.6464,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(168.5418,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(172.9652,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(176.8905,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(182.6987,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(193.2092,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(197.1345,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(199.8941,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(205.4234,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(208.183,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.0435,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(219.0821,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(231.4059,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(235.2714,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(240.8006,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(248.6611,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(252.5864,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(260.8852,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(268.6262,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(271.3858,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(275.8092,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(283.1517,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(287.5751,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(296.4816,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.3421,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(315.7992,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(319.6646,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(325.1939,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(333.0643,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(344.1228,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(347.1614,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.5848,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(356.0082,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(363.3208,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(370.5138,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(376.043,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(380.4664,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(384.3618,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(388.7852,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(401.1289,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(404.9944,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(410.5236,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(418.3941,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(421.4161,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(426.1284,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(433.0525,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.4759,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(444.8183,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(447.5779,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(452.2903,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(457.2715,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.6949,-574.2783){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(119.7649,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(123.6304,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}82n}
\put(139.1222,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(144.6515,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(151.8246,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(154.5842,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(161.827,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(171.2317,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(175.6551,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(181.1844,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(185.0797,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(193.9265,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(201.6675,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(208.8605,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(211.6201,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(215.4856,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(224.3224,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(227.0821,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(235.9588,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(245.3635,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(252.5764,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(263.6349,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(266.6735,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(271.0969,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(275.5203,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(282.7033,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(287.1267,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(292.656,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(303.1665,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(305.9262,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(308.6858,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(314.2151,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(322.494,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(328.0232,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(332.4466,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(336.3121,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(340.7355,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(345.1589,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(349.0244,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(351.7841,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(365.6122,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(375.0168,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(378.9122,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(387.8188,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(395.0517,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(402.7926,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(408.8698,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(412.795,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(417.2184,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(424.9594,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(427.719,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(433.5661,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g.}
\put(444.6246,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(450.1538,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(457.9645,-586.2333){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(119.7649,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(130.2755,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(134.1409,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(136.9006,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(145.1994,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(147.9591,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(152.3825,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.8059,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(164.7162,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(167.4759,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(175.4061,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(185.9166,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(191.4459,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(194.2055,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(196.9652,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(201.3886,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(210.9328,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(218.1258,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(220.8854,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(224.7509,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(234.2851,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(243.2813,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(246.041,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(250.4644,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(259.3411,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(264.8703,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(267.63,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(273.1592,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(282.1455,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(286.0409,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(294.8877,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.316,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(315.3509,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0.}
\put(323.0918,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}001}
\put(342.0406,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(345.0793,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(357.9709,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(368.4814,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(378.9919,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(382.8574,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(385.6171,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(390.5984,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(399.0367,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(401.7964,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.2198,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(415.0964,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(420.6257,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(423.3853,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(428.9146,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g.}
\put(440.6605,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(449.7862,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(460.3362,-598.1884){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(119.7649,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.0638,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(133.314,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(138.8433,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(143.2667,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(146.0263,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(152.9205,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(159.8445,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.2679,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(168.1633,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.5655,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(179.431,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(183.3263,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(191.0673,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(196.5965,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(201.0199,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(209.518,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(213.3835,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(221.3337,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(225.1992,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(230.7284,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.2576,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(243.6499,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(246.4095,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(254.9176,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(257.9562,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(269.8018,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(273.6672,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(279.1965,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(286.5887,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(292.3969,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.8203,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(300.7456,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(307.58,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(318.0905,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(321.956,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(326.3794,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(339.6595,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(344.0829,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(349.8214,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(358.9471,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(364.1974,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(369.7267,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(374.1501,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(376.9097,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(383.8138,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(388.7951,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(393.2185,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(397.1139,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(402.6432,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(407.0666,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(413.0691,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(416.9944,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(419.754,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(424.1774,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(431.5796,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(434.6183,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(446.4638,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(450.8872,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(460.0229,-610.1434){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(119.7649,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1883,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(134.4299,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(139.4111,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(147.1521,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(152.6813,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(156.5468,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(159.3065,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(173.015,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(179.949,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(192.0536,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(194.8132,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(200.3425,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(204.7659,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(208.6612,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.0846,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(221.9912,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.4146,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(235.1419,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(239.0074,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(247.1767,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(252.7059,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(261.5527,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(264.3124,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(268.7358,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(276.3572,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(280.2227,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(285.7519,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.3733,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(299.1815,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.6049,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(307.5003,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(310.5389,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(319.4156,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(327.7145,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(338.225,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(342.6484,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.2698,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(353.0295,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(358.5587,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(362.9821,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(366.8775,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.3009,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(380.2075,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.6309,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(390.5885,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(397.6421,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(406.4889,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(410.6532,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(419.3805,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(424.9097,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(434.0451,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(442.344,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(450.0849,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(452.8446,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(457.268,-622.0993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a-}
\put(119.7649,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6304,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(126.39,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(140.2181,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(147.1422,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(159.3762,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(169.8868,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(175.416,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(178.1757,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(180.9353,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.3587,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(194.2055,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(201.3985,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(204.1582,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(208.0237,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(216.8705,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(220.7359,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(225.1593,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(229.0846,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(232.9501,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(235.7098,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(241.239,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(249.5379,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(263.366,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(267.2913,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(272.8205,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(278.6287,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(284.1579,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(286.9176,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(292.1679,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(294.9275,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(298.8528,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(301.6124,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(312.123,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(319.3658,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}16}
\put(332.636,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(343.1465,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(352.0033,-634.0543){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}32.}
\put(209.8812,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(215.8315,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(219.7052,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(225.3996,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(232.0347,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(242.5453,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1(}
\put(251.4133,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(259.8716,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}<}
\put(270.3903,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0)}
\put(279.2371,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(283.1025,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(288.1015,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(290.869,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(295.8499,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(301.5443,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(307.6215,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}+}
\put(317.5741,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1(}
\put(326.4509,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(334.9091,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}>}
\put(342.6612,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(353.1717,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0)}
\put(362.0185,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(365.9074,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(371.6008,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(452.8559,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(456.7213,-652.9215){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2)}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(119.7651,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(152.8063,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(157.9261,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(160.4815,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(169.1969,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ju}
\put(177.1322,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(187.8829,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(196.3292,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(201.4491,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(206.5599,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.1153,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(220.3861,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(225.5059,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(230.6168,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(233.1722,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fa}
\put(240.5874,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.2405,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.3381,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.9912,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(262.591,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(265.1464,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(128.6717,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(145.8572,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(150.2009,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(156.2482,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(160.7014,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(165.9517,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(170.6641,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(177.0202,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(189.5831,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(198.2406,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(202.9628,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(207.7449,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(214.101,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(217.2791,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(221.7324,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.9827,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(232.0736,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(236.5268,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(242.883,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(247.5953,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ap}
\put(132.7663,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(138.2955,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(142.1909,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(156.3079,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(161.8372,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(166.2606,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(174.9181,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(177.9567,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(191.5556,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.979,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(205.1147,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(215.3762,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.7996,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(225.5979,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(230.8581,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(235.0125,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(245.274,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(249.1395,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(254.6687,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(268.2378,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(273.7671,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(278.4694,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(283.4607,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.6064,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(298.4146,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(302.838,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(307.2614,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(317.5129,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(328.0234,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(333.5527,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(336.3123,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(339.072,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(343.4954,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(353.7469,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(357.6124,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(367.3259,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(371.1914,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(375.0868,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(382.8277,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(393.0793,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(396.9448,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(402.474,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(411.6296,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(419.9285,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(425.1788,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(430.708,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(435.1315,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(442.6234,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(448.1526,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(452.0779,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0793,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.6086,-141.4569){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(127.3666,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(136.2432,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(141.4935,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(147.0228,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(151.4462,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(155.3117,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(158.6292,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}53}
\put(171.3415,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(180.2182,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.3913,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(191.3165,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(196.8458,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(201.5681,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(208.761,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(217.04,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(219.7996,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(228.1752,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(235.3781,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(238.5562,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(250.6408,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(255.3531,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.7716,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(269.5274,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(275.0467,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(282.2397,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(287.7689,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(294.942,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(300.4712,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(309.3181,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(313.4824,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(321.7614,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(325.6866,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(328.4463,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(332.8697,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(340.0527,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(346.9767,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(358.6429,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(362.5084,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(372.471,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(376.8944,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(385.1833,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}64}
\put(397.8956,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(408.4061,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(416.695,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(420.6203,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(426.1495,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(431.9577,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(437.487,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(440.2466,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(445.4969,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(448.2566,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(452.1818,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(454.9415,-153.4128){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7653,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.6893,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(138.9234,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(142.7889,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(152.7515,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(157.1749,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(166.0217,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}16.}
\put(182.0615,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(191.1872,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ax}
\put(204.7463,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(210.2756,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(219.1224,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(223.2768,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(232.1236,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(239.0576,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(251.2817,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10000,}
\put(282.2654,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(287.7946,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(291.7199,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.1433,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(305,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(310.5293,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(318.34,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(329.259,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(339.7695,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(343.635,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(346.3946,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(354.6935,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(357.4532,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(361.8766,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(366.3,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(370.1953,-165.3679){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(197.9909,-463.4){\includegraphics[width=189.3751pt,height=271.1256pt]{latexImage_747c05b9d66ae653b72931b617995678.png}}
\put(207.7881,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(214.4502,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(217.3912,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(222.6903,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(227.3977,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(232.6969,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(238.7482,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(242.0747,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(246.9345,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(250.5121,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(254.6098,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(263.3341,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(267.9339,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(273.5648,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(280.4689,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(287.911,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(293.0308,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(295.5862,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(299.1638,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.2615,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(307.3502,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(310.9278,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(316.0476,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(326.8252,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(331.425,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(337.298,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(340.8756,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(345.9954,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(353.1685,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(360.8438,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(365.6946,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(370.8144,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(374.9121,-484.3228){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(119.7651,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(128.6717,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(145.8572,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(156.7264,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(162.7737,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.1298,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(174.3801,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(181.3739,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(188.3876,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(193.0999,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(201.847,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(208.2032,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(211.3912,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(217.7474,-543.5758){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(126.9581,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(132.4873,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(140.9655,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(149.2644,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(154.5146,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(160.0439,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.4673,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(171.2817,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(178.2157,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(191.1771,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(195.6005,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(206.111,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(211.6403,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(217.1695,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(221.5929,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(225.4584,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(229.8818,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(239.4658,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(246.6588,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(249.4185,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.2839,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(262.868,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(277.4433,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Nv}
\put(290.1655,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(292.9251,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(298.4544,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(301.214,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(310.2501,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(316.7657,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(323.9586,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}X}
\put(335.4854,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2060}
\put(359.4654,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(367.2761,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(374.0506,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(385.5774,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(396.0879,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(405.6819,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(413.4926,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(418.7329,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogl}
\put(431.4551,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.9433,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(447.1363,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(454.8772,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(119.7651,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(125.2943,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(129.2196,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(131.9792,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(137.5085,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(146.2656,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(150.1311,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(155.6604,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.8596,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(169.1198,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(174.3701,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(178.2356,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(183.7649,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(198.0612,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(204.4373,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.8607,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(214.3899,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(218.3152,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(227.1919,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fl}
\put(232.7211,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(237.4334,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(248.4122,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(251.1718,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(253.9315,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(259.4607,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(263.3561,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(272.2328,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(276.6662,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(283.2116,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(290.4046,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(295.9338,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.1331,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(307.9986,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(311.894,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(319.6349,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(325.1641,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(327.9238,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(333.453,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(342.2201,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.7494,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(356.5962,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(365.3433,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(372.2773,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(384.9597,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(388.8849,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(394.4142,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(397.1739,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(399.9335,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(407.5848,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(410.3444,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(415.6047,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(419.7163,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(428.4734,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(432.3389,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(436.2343,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(443.9753,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(449.5045,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(452.2642,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(457.7934,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g,}
\put(119.7651,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(124.4675,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(132.2084,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(134.968,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(140.4973,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(149.3441,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(152.1037,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(157.633,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g,}
\put(168.9903,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(179.5009,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(188.6565,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(192.522,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(196.9454,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(200.8707,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(204.7362,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(207.4958,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(213.0251,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(221.6128,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(225.5381,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(229.9615,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(234.3849,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(238.2504,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(241.01,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(251.5206,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(255.4458,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(261.8219,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}100}
\put(280.3823,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(287.1568,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(292.965,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(298.2253,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(302.3797,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(307.909,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(315.4507,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(322.3846,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.808,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(330.7034,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(338.7432,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(342.6685,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(347.0919,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(349.8516,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(354.275,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(358.6984,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(362.5638,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(366.9872,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(376.1329,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(379.1715,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(391.6746,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.098,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(405.2337,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(414.3794,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(417.139,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(421.2643,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(425.6877,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(429.5831,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(438.4299,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(441.1896,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(451.7001,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(458.0762,-593.1462){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(119.7651,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(132.4774,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(143.8348,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(155.4611,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}80\%}
\put(177.339,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(188.9654,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(192.8309,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(198.3601,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(206.3999,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(211.9292,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(220.776,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(229.3637,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(236.2977,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(248.8107,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(252.9751,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(258.5043,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(267.4209,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(271.8443,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(280.98,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(284.0186,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(296.5117,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(300.3772,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(304.2726,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(312.0135,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(317.5428,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(320.3024,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(325.8317,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g,}
\put(337.189,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(344.382,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(349.9113,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(352.6709,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(355.4306,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(363.4704,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(367.3359,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(372.8651,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(380.895,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(384.7903,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(389.2137,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(397.5126,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(405.2536,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(410.7828,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(413.5424,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(419.0717,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(427.6595,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20\%}
\put(449.5274,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(456.4614,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(119.7651,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(123.6605,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.0839,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(131.9494,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(139.6903,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(145.2196,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(149.643,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(158.8783,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(161.9169,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(174.4997,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(178.3652,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.7985,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(186.7238,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(190.5893,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(193.3489,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(198.8782,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(207.5656,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(218.0761,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(227.3115,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(232.0238,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(239.7647,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(242.5244,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(248.0536,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(256.9004,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(259.66,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(270.1706,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(276.6463,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(287.8143,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(291.6798,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(300.5266,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(311.9737,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(323.7096,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}40000}
\put(352.3123,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(356.7357,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(362.5439,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(367.7842,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(371.9485,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(377.4778,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(385.1091,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(392.0332,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.4566,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(400.352,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(408.4914,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(411.251,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(415.1165,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(419.5399,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(423.4353,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(432.2821,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(436.7055,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(445.9409,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(453.1339,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(456.1823,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(460.0478,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(119.7651,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1599,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.5185,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(141.4138,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.8373,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(151.0876,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(156.6168,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(159.3764,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(163.2718,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(167.6952,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(177.1597,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(181.0252,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(183.7848,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(192.0837,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(200.4423,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(212.4074,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(221.3239,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(226.8532,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(231.5555,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(236.8058,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(240.7311,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(247.4259,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(254.2005,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(263.3362,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(272.8107,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(275.5703,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(279.4358,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(283.8691,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(287.7645,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(296.6113,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(299.371,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(313.8267,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(318.808,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(323.2314,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(328.7607,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(336.5614,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(342.0906,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(346.514,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(350.9374,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(354.8328,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(359.2562,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(368.1628,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(370.9224,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(376.4517,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(385.3582,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(389.2237,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(394.753,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(403.1116,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(408.6408,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.0642,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(426.1233,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(428.883,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(437.7896,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(441.7148,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(448.4097,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(455.6027,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(461.1319,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.6891,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(131.1125,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(133.8722,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(144.1137,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(147.9792,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(155.7501,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(162.6741,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(167.0975,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(170.9929,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.2618,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(188.6665,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(194.1958,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(198.6192,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(202.5145,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(211.3613,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(215.7847,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(225.1595,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}af}
\put(233.1794,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.0449,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(241.4683,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(249.2093,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}100}
\put(267.9788,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(272.4122,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(278.2104,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(283.4707,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(287.6251,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(293.1543,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(300.9251,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(308.1182,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(313.6474,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(316.407,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(320.5615,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(329.9363,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(334.3597,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(344.8702,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(347.6299,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(357.0047,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(362.8029,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.0719,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(376.6011,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(380.5264,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.9498,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(394.3246,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(408.6808,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(418.9223,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(428.0182,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(433.5474,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(436.3071,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(445.1539,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(448.1925,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(457.2834,-640.9671){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(119.7651,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(122.8037,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(134.9979,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(138.8634,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(143.2868,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(147.2121,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.0776,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(153.8372,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(159.3665,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(140.7061,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(150.6857,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(157.4643,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.562,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.1617,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(168.7171,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(171.7837,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(175.3613,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(177.9167,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(185.5919,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.765,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(197.4993,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(202.6191,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(207.7389,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(215.6742,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(220.9195,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(225.7704,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(230.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(238.8255,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(245.6041,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.7017,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(253.7904,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(258.3902,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(262.99,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(268.1098,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(270.6652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.2428,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(276.7982,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(281.398,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(289.5933,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(294.7131,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(299.5729,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(303.2043,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.7819,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.8795,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(321.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(326.7501,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(331.3498,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(334.9812,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.0789,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.2652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(351.865,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.0602,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(368.5066,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(373.1064,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(376.944,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(382.0638,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(384.6192,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(389.739,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.9122,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(402.6686,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.9163,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(411.5161,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(420.2404,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(422.7958,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(427.9156,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(460.9658,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(119.7651,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(139.9335,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(152.6897,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(162.7799,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(173.0853,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(181.9083,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(194.4613,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(203.2842,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(211.9517,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(222.1017,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(230.1715,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(240.5008,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(249.5389,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(258.8879,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(263.8852,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(273.9754,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(119.7651,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4.}
\put(128.6717,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(145.8572,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(152.8708,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(157.5832,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(166.3303,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(172.6865,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(175.8645,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(182.2207,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(191.7748,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(203.7001,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(213.8719,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(220.8856,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.1359,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(230.6489,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(235.1022,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(238.2803,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(244.6364,-137.5625){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7651,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(126.9581,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(132.4873,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(140.4275,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(144.8509,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(150.1012,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(155.9094,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.3328,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(164.2282,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(166.9879,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(175.2867,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.7101,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(184.9704,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(188.8359,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(200.1036,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(205.6328,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(211.162,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(216.6913,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(219.4509,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(224.9802,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gs}
\put(237.4135,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(248.9502,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(259.4607,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(266.8729,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(270.7982,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(276.0485,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(279.9837,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(283.8492,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(288.2726,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(300.0883,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.5117,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(312.8105,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(318.3398,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(321.0994,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(325.8018,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(331.0521,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(333.8117,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(339.341,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(347.8391,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(351.7046,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(357.2338,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.184,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(370.7132,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(379.56,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(388.4666,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(392.89,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(400.2723,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(411.809,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(414.8476,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(420.3768,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(425.9061,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(434.9524,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(437.991,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(443.2413,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(448.5015,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(457.5476,-155.3412){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(119.7651,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\put(134.191,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(138.6144,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(141.374,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(150.2806,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(154.2059,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(158.6293,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(167.0178,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(175.8945,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(184.7711,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(188.6964,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(194.2256,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(198.9479,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(206.1409,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(216.1235,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(218.8831,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(228.8756,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(232.7411,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(238.2703,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(241.03,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(249.4185,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(253.5729,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(259.1021,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(269.6127,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(273.4782,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(277.9016,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(286.2602,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(293.4532,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(298.9824,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.4058,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(307.3012,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(316.1879,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.6113,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(329.747,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(339.7395,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(342.4991,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(346.3646,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.798,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(363.5501,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(367.9735,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(378.484,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(382.4093,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(385.1689,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(389.0942,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(392.9597,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(401.3482,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(413.8314,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}500}
\put(433.2385,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(435.9982,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(444.297,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(458.683,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(462.8253,-167.2963){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7651,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.9581,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(132.4874,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(135.247,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(139.4014,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(148.7961,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(155.7202,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.009,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(168.4324,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(172.3278,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(176.7512,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(185.598,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.0314,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(199.4161,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(209.9267,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(213.8221,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(217.7473,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(222.1707,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(224.9304,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(229.9216,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(234.345,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(238.2703,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(244.8954,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(251.2615,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(260.1083,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(264.0038,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.4272,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(272.8506,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogn}
\put(288.3424,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(291.1021,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(295.5255,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.8143,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(306.853,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(312.3822,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(317.9114,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(327.0272,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(330.0658,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(335.3161,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(340.5764,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(346.1056,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(352.7308,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(356.5963,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(362.1255,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(370.4144,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(377.0495,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(384.7904,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(389.5127,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(394.763,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(403.5998,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(411.3408,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(425.1987,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(428.1893,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(432.0548,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(437.5841,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(449.7484,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(456.6724,-179.2513){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(119.7651,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(125.2944,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(129.1897,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(139.9792,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(148.8858,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(153.3092,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(162.1859,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(172.6964,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(181.5731,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(185.4386,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(190.9679,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(198.7387,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(202.6341,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(207.0575,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(210.9827,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(216.512,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(219.2716,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(223.1371,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(230.4098,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(237.3338,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(241.7572,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(245.6526,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(253.4234,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(261.7223,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(270.599,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.3698,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(287.7745,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(292.1979,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(297.7271,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(301.6225,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(310.4694,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(314.8928,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(320.9998,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(330.4145,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(338.1853,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(343.7145,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(348.138,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.5614,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(358.0906,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(362.514,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(371.3907,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(375.2562,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(383.5849,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(391.8838,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(396.5862,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(401.5674,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(409.3383,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(413.2037,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(418.733,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(421.4926,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(428.7653,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(434.5403,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(438.4357,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(449.2252,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(453.6486,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(457.544,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(460.3036,-191.2063){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(119.7651,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6904,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(127.5559,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(131.4512,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(136.9805,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(141.4039,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(145.2694,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(150.7986,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(154.694,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(159.1174,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(167.8347,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(173.3639,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(182.2107,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(191.1173,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.5407,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(202.5942,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(205.3539,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(210.6241,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(214.4896,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(222.6589,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}VM}
\put(242.4447,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(246.3102,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Vi}
\put(256.5417,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(260.4371,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(264.3026,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(269.8319,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(280.7609,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(289.8866,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(299.0223,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(304.5515,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(307.3112,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(312.8405,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.2639,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(324.3273,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(328.7507,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(331.5104,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(342.0209,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(350.7382,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(356.5464,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.9698,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(365.3932,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(375.9037,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(379.829,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(387.4404,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(395.2511,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(400.5114,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogl}
\put(413.2336,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.845,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(428.038,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(435.779,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(449.4776,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(456.6854,-203.1622){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(119.7651,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(125.2944,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(129.2196,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(133.643,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(141.7625,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(145.6281,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(153.1797,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(157.0452,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(160.9406,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(168.6815,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(176.801,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(180.6665,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(186.1958,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(188.9554,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(195.461,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(203.7599,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(209.0102,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(214.5394,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(218.9628,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(221.7224,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(227.0724,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Af}
\put(237.5829,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(241.4484,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(245.8718,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(252.3475,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(260.6463,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(265.3686,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(270.6189,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(273.3786,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(278.9078,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(286.4694,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(290.3349,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(295.8641,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(302.8778,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(308.4071,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(317.2539,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(326.1604,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(330.5838,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(337.0296,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(339.7893,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(345.0595,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(348.925,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(356.4866,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(360.3521,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(365.8813,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(372.895,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}VM}
\put(392.073,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(396.4964,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(399.2561,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(409.7666,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(417.8861,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(422.0483,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(427.5775,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(434.5813,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(439.5725,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(447.3135,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(452.0158,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(457.2661,-215.1172){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3-}
\put(119.7651,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1885,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(129.7178,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(133.643,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(137.5085,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(150.7887,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(153.5483,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(157.9717,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(161.0103,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(169.2295,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(174.7587,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(177.5184,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.1796,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(192.1036,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(204.258,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(208.6814,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(219.192,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(224.7212,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(235.2318,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(239.1271,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(243.5505,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(249.0797,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(255.0772,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(261.4533,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(269.6824,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(274.1058,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(284.6164,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(290.1456,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(300.6561,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(304.5515,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(312.2128,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(316.0782,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(321.6075,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(329.2787,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(334.8079,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(337.5676,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(341.991,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(347.9885,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(351.854,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(357.3832,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.0544,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(370.5836,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(379.4305,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(383.5849,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(392.3619,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(396.2872,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(399.0468,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(403.4702,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(411.1315,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(418.0654,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(430.2098,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(434.5934,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(440.1226,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(450.6331,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(460.0378,-227.0722){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7651,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(131.5907,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}64,}
\put(147.2818,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(157.7924,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(166.3004,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(170.166,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(175.6952,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(183.0974,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(187.0227,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(192.5519,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(198.3501,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(203.8794,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(206.639,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(211.8893,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(214.649,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(218.5742,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(221.3339,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(234.8233,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(241.7473,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(253.6326,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(257.787,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(263.3163,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(273.8268,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(283.2315,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(291.7396,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(295.6051,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(303.5652,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}16.}
\put(319.2563,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(328.671,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(336.0732,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(339.9984,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(344.4218,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(351.2562,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(361.7668,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(368.641,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(376.9398,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ax}
\put(387.1714,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(390.489,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(396.0182,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(404.865,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(409.0194,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(414.5487,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(418.9721,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(425.8762,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(429.7416,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(437.7018,-239.0273){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}40000,}
\put(119.7651,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6904,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(127.5559,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(131.9793,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(137.5085,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(144.9605,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(148.826,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(157.3142,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}32000,}
\put(188.5071,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(199.0177,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(208.0637,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}36000,}
\put(239.2566,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(243.1221,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(248.6513,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(256.6015,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(261.0249,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(263.7846,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(272.6911,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(280.1332,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(284.8455,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(292.5865,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(298.1157,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(306.0559,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(312.9899,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(325.4132,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(333.1542,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(337.0197,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(341.4431,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(345.3384,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(349.7619,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(358.8179,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(362.6833,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(371.1715,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\put(384.6608,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(387.4205,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(396.4666,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(404.2075,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(410.4939,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(414.3594,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(419.8886,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(423.784,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(428.2074,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(436.1576,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(451.3705,-250.9823){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(119.7651,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(122.5247,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(127.2371,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(132.2184,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.6418,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(140.5371,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(144.4624,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(149.6529,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(160.1635,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(168.1136,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(173.6429,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(176.4025,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(180.268,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(184.6914,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(188.5868,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(194.9429,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(201.867,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(206.2904,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(210.1857,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(217.04,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(220.9653,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(225.3887,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(231.6751,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(235.5406,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(242.9428,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}75}
\put(255.3163,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(258.076,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(266.0361,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(273.7771,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(278.9576,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(282.8231,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(288.3523,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(292.2477,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.6711,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.5254,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(307.9488,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(318.1904,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(323.1717,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(330.9126,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(336.4418,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(340.3073,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(343.067,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(353.5775,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(363.7493,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(366.509,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(371.2213,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(376.2026,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(380.626,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(384.5214,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(390.8775,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(396.6857,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(401.3543,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(404.3929,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(413.2696,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.1139,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(423.9794,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(429.5086,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(436.3629,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(451.5758,-262.9373){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(119.7651,-274.8932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(122.5247,-274.8932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(127.2371,-274.8932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(132.2184,-274.8932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.6418,-274.8932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(140.5371,-274.8932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(144.4624,-274.8932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4.}
\put(128.6717,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(145.8572,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(156.7264,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(162.7737,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.1299,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(174.3801,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(181.3739,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(188.8957,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(194.146,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(198.8583,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(202.3551,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(212.796,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(222.3401,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(234.2654,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(239.3563,-302.6357){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Af}
\put(130.2757,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(134.1412,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.5646,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(145.3591,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(149.2943,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(154.8235,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(159.2569,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(163.6803,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(168.1037,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(172.029,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(175.9542,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(178.9928,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(184.522,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(187.2817,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(190.0414,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(198.1908,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(202.0563,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(205.9516,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(213.6926,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(219.2218,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(221.9815,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(227.5107,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(235.3812,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(239.2467,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(244.7759,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(252.1084,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(260.4073,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(265.6576,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(271.1868,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(275.6102,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(278.3699,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(284.0286,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(290.9626,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.2851,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(306.584,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(317.0945,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(324.427,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(332.3074,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(337.5577,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(343.0869,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(345.8466,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(350.011,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(358.1604,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(362.0259,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(366.4493,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(370.3745,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(377.1491,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(384.3421,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(387.1017,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(390.9673,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(399.6723,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(403.5976,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(416.8777,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(424.2102,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(427.2488,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(432.778,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(438.3073,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(446.4567,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(449.4953,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(454.7456,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(460.0059,-320.4144){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7651,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5247,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(130.8236,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(145.2096,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(153.4288,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(157.8522,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(168.3627,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(172.2282,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(177.7575,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(181.6528,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(186.0762,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(195.8994,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(201.1596,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(210.7038,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(221.2144,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(229.4036,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(233.827,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(238.2504,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(241.0101,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(243.7697,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(249.299,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(254.8282,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(265.3387,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(269.7621,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(276.8157,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(284.0087,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(289.5379,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.2552,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(306.5541,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(311.8044,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(317.3336,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(321.757,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(328.8105,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(335.7445,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(348.945,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(352.8105,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.2339,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(361.1591,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(365.0246,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(367.7842,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(373.3135,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(382.5687,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(389.7617,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(392.5214,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(396.3869,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(406.21,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(411.7392,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(417.2685,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(421.1937,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(425.6171,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(430.0405,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(440.1294,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(442.889,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(451.1879,-332.3694){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(119.7651,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(125.2944,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(134.1411,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(143.0477,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(147.4711,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.3366,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(157.4573,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(161.9106,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(169.1136,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(172.2917,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(184.3763,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(189.0886,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(198.1546,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4)}
\put(211.6918,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(215.6171,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(221.1463,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(225.8486,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(233.0416,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(240.2944,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(244.2197,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(257.4998,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(265.2408,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(269.1063,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(273.5297,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(277.455,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(281.3204,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(284.0801,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(289.6093,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(297.9082,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(301.8036,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(306.227,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(310.1523,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(315.6815,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(318.4411,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(322.3066,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(329.5594,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(340.8968,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(343.6565,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(351.9554,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(366.3413,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(370.2666,-344.3244){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(202.7239,-482.0864){\includegraphics[width=179.904pt,height=113.664pt]{latexImage_80957fd215edb7c2ee30c7dd4cb71abc.png}}
\put(212.8999,-608.6531){\includegraphics[width=159.552pt,height=125.568pt]{latexImage_8bd53dcce52566129c147f8d5bf031cf.png}}
\put(222.0702,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(228.7322,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(231.6732,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(236.9724,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(241.6797,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(246.9789,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(253.0302,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(259.8088,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.9065,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(267.5378,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(272.6577,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(275.2131,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(281.8572,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(286.4569,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(292.3479,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(297.5932,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(302.453,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(307.3128,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(315.4902,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(322.2688,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.3665,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(330.4551,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(335.0549,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(339.6547,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(344.7745,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(347.3299,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(350.9075,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(353.463,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(358.0627,-629.5749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(119.7651,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.3649,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(152.7973,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(157.9171,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(160.4726,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(169.1879,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ju}
\put(177.1232,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(187.8739,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(196.3203,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(201.4401,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(206.5509,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.1064,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(220.3861,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(225.4969,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(230.6168,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(233.1722,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(235.9876,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(240.5874,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.2405,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.3381,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.9912,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(262.591,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(265.1464,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(132.6751,-528.0511){\includegraphics[width=319.9992pt,height=319.9992pt]{latexImage_5737a9b7fa55de3d6edbffccad98ad6c.png}}
\put(210.1532,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(216.8152,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(219.7562,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(225.0553,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(229.7627,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(235.0619,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(241.1132,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(248.3401,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(256.5444,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(261.6642,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(266.784,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(269.3394,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(273.4281,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(278.0279,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(283.6498,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(288.5096,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(291.065,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(295.1627,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(304.8912,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(309.491,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(315.382,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(317.9374,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(322.5371,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(326.1685,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(332.8664,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(337.4662,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(343.3571,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(346.9347,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(355.139,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(357.6944,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(362.8142,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(365.3697,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(370.4895,-548.9708){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(140.7061,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(150.6857,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(157.4643,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.562,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.1617,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(168.7171,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(171.7837,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(175.3613,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(177.9167,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(185.5919,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.765,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(197.4993,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(202.6191,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(207.7389,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(215.6742,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(220.9195,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(225.7704,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(230.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(238.8255,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(245.6041,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.7017,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(253.7904,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(258.3902,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(262.99,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(268.1098,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(270.6652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.2428,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(276.7982,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(281.398,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(289.5933,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(294.7131,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(299.5729,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(303.2043,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.7819,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.8795,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(321.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(326.7501,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(331.3498,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(334.9812,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.0789,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.2652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(351.865,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.0602,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(368.5066,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(373.1064,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(376.944,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(382.0638,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(384.6192,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(389.739,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.9122,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(402.6686,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.9163,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(411.5161,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(420.2404,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(422.7958,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(427.9156,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(456.357,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(460.9568,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(134.7091,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(142.45,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(147.9793,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(155.5907,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(159.4562,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(163.3516,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(171.0925,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(176.6218,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.0452,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(190.2905,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(198.5893,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(203.8396,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(209.3689,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.7923,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(220.2679,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(225.7972,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(238.4198,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(247.1072,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(252.0885,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(256.5119,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(260.4073,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(269.3836,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(272.1432,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(276.8556,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(287.7646,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(290.5243,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(299.4308,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(303.3561,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(309.8318,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(322.4544,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(326.3797,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(331.9089,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(336.6113,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(343.8043,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(353.0595,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(355.8192,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(365.0645,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(368.93,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(374.4592,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.5986,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(391.4753,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(401.9859,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(411.4543,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(415.9076,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(423.1105,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(426.2886,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(438.3733,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(443.0856,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(452.6098,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5)}
\put(462.8237,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7645,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(125.4432,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(137.9462,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(148.4568,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(155.9885,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(164.2874,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(169.5377,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(175.0669,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.4903,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(185.8763,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(189.7418,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(198.3595,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(204.1677,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(212.2175,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(214.9771,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(224.3818,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(228.8052,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(234.3345,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(238.2298,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(247.0766,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.5,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(257.896,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(264.8201,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(272.8798,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(279.8038,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(290.3144,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(293.074,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(302.2396,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(309.9806,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(321.9157,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(324.9543,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(337.4674,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(346.0751,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(348.8347,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(357.7413,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(365.2929,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(371.1011,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(375.5245,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(378.2842,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(382.9865,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(393.8159,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.}
\put(405.1932,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(408.7897,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(417.9453,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(421.8108,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(427.3401,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(430.0997,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(437.6613,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(446.538,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(457.0486,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(462.5778,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7645,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.6885,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(134.6187,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(139.0421,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(153.0595,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(156.9948,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.4182,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(169.3484,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(173.2139,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(178.7431,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(191.0968,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(194.9623,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(200.4915,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.4217,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(216.7206,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(221.9709,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(227.5001,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.9235,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(234.6832,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(237.4428,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(244.8749,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(247.6346,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(256.5411,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(263.9733,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(266.7329,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(274.165,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(276.9247,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(281.3481,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(285.2733,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(292.7054,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(296.5709,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(302.1001,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(316.1175,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2,}
\put(327.3753,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(330.1349,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(335.6642,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(341.1934,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(343.953,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(348.3765,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(357.2233,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(359.9829,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(365.5121,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(374.0103,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(377.8757,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(383.405,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(395.7686,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(402.6926,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.6228,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(419.7585,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(425.2878,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(428.0474,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(432.7177,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(437.699,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(442.1324,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(451.1684,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(461.679,-139.7084){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(119.7645,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(125.2937,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(129.1891,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(134.7183,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(137.7569,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.1803,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(146.6037,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(150.4692,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(154.9026,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(164.4268,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(172.1678,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(180.4666,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(187.2213,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(192.89,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(205.7617,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(209.6272,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(215.1564,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.5848,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(227.4503,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(231.3456,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(239.0866,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(244.6158,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(247.3755,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(252.9047,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(261.891,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(267.4202,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(276.267,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(285.1736,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(289.597,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(293.4625,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(300.2171,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(310.7277,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(318.618,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(322.5433,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(328.0725,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gge}
\put(342.4585,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(346.3838,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(350.2493,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(354.6727,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(364.1969,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(372.4958,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(377.7461,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(383.2753,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(387.6987,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(394.4534,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(399.9826,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(412.8842,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(427.3898,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(436.7945,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(441.2179,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(446.7471,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(450.9227,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(460.3274,-151.6635){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(119.7645,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(131.1318,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}98.}
\put(143.854,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}05\%}
\put(162.1155,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(164.8752,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(172.0682,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(177.5974,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.3583,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(189.7817,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(195.032,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(211.6596,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(225.5175,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(229.4129,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(239.9235,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(245.4527,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(262.0703,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(267.5996,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(273.1288,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(281.9756,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(294.2296,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(301.1536,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(305.5771,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(310.8473,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(318.0502,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(321.9456,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.369,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(335.2756,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(345.7861,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(356.2967,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(359.0563,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(367.654,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(374.578,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(379.0014,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(381.7611,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(387.8682,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(395.0612,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(400.5904,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(405.0138,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(413.8905,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(417.756,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(423.2852,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(431.0461,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(434.9116,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(438.807,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(446.5479,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(452.0771,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(454.8368,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.366,-163.6185){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7645,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.6885,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(138.9226,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(143.346,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(156.6261,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(162.1554,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(164.915,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(169.3384,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(173.2039,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(177.6273,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(183.1566,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(189.2337,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(198.6484,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(206.3893,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(210.3146,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(215.8439,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(220.2673,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(224.6907,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(229.1141,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(233.5375,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(239.0667,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(243.4901,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(252.3369,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(256.2024,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(264.5013,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(273.637,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(279.1662,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(281.9259,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(286.3493,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(291.3306,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(299.0815,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(307.3704,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(312.8996,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(316.795,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(321.2184,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(325.0839,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(328.6804,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(337.2482,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(341.6816,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(352.1921,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(356.1274,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(358.887,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(362.8123,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(366.6778,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.1012,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(376.3614,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(383.5445,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(389.0737,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(398.4784,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.9018,-175.5735){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(188.929,-264.5096){\includegraphics[width=207.4992pt,height=63.04968pt]{latexImage_2fea330e34fb091f9a11c031c88af4b8.png}}
\put(175.1131,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(181.7752,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(184.7162,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(190.0153,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(194.7227,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(200.0218,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(206.0732,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(212.9773,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(217.066,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(221.1547,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(226.2655,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(234.4698,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(238.5585,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(246.4937,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(251.0935,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(256.9665,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(262.2208,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(267.0717,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(271.9315,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(280.1088,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(286.8874,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(290.9851,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(295.0738,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(299.6735,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(304.2733,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(309.3931,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(311.9485,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(315.5262,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(318.0816,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(322.6813,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(330.8766,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fro}
\put(341.8963,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(352.6381,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(356.2157,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.3134,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(363.9448,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(367.5224,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(370.0778,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(375.1976,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(382.8728,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(385.4283,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(393.1035,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(397.7033,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(402.303,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.4007,-285.4316){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(134.7091,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(138.3056,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(147.43,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(154.633,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(157.8111,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(169.8957,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(174.608,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(183.9828,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(193.3292,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(196.0888,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(203.5408,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(206.3005,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(213.8123,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(217.7375,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(223.2668,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(227.9891,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(235.1821,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(244.2979,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(248.1633,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(253.6926,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(266.1259,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(269.9914,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(275.5206,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(283.5305,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(287.396,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(291.8194,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(295.7447,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(303.2067,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(305.9663,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(314.2652,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(332.2377,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(337.767,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(346.6138,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(355.5204,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(359.9438,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(367.3958,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(374.3198,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(386.8228,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(392.3521,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(396.2774,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(400.7008,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(409.8166,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(412.5762,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(421.692,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(425.5575,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(431.0867,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.0966,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(447.3955,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(452.6458,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(458.175,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.5984,-321.1427){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(119.7644,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.9574,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(132.4866,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(135.2463,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(139.4007,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(147.2214,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.0869,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(154.9822,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(162.7232,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(168.2524,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(172.6758,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(180.4865,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(184.352,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(191.6147,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(195.4802,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(199.9036,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(203.8289,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(209.9858,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(213.8513,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(219.3805,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.0953,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(235.5,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(239.9234,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(245.4527,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(249.3481,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(258.7528,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(266.2845,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(269.0442,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(276.8648,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(284.6755,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(289.9358,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogl}
\put(302.658,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(309.3629,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(316.5558,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(324.2968,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(337.0987,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(344.2917,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(347.0514,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(350.9169,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(358.7375,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}16}
\put(370.9716,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(376.2418,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(381.771,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(389.8009,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(395.6091,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(400.0325,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(406.2093,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(416.5206,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(420.4459,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(425.9751,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(431.7833,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(437.5876,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(440.3473,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(445.5976,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(448.3572,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(452.2825,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0421,-333.0977){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7644,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(130.275,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(138.6934,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(146.4343,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(150.3596,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(158.23,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(163.7593,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(167.6845,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(172.1079,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(180.5363,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(183.2959,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(191.7144,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(195.5798,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(201.1091,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.4216,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(216.7205,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(221.9708,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(227.5,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.9234,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(237.5722,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(244.7652,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(250.2945,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(253.0541,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(257.2085,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(265.6369,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(269.5024,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(273.3978,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(281.1387,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(286.668,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(291.0914,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(299.5098,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(302.2694,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(310.6878,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(313.4475,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(318.6978,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(323.1212,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(333.7513,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(341.562,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(348.3365,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(358.6877,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(366.9865,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(376.1322,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(381.6614,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(384.4211,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(389.9503,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.2629,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(404.4559,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(407.2155,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(411.081,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(419.4994,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}32}
\put(432.3512,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(437.8947,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(443.4239,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(451.4537,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(457.2619,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.6853,-345.0527){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(119.7644,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(131.1019,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(135.0271,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(140.5564,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(146.3646,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(151.8938,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(154.6534,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(159.9037,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(162.6634,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(166.5887,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(169.3483,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(179.8588,-357.0077){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7091,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(144.9407,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(147.7004,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.5659,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(161.8772,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(165.7427,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(171.2719,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(180.4674,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(185.9966,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.42,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(193.1797,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(203.491,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(216.2929,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(219.0526,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(227.3514,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(246.5095,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(257.0201,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gm}
\put(270.3002,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(274.7336,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(279.9938,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(283.8593,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(292.7061,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(295.4658,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(305.9763,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(313.5081,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(323.2614,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(328.7907,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(337.6375,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(346.544,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.9675,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(359.615,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(372.417,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10000}
\put(402.0856,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(404.8452,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(413.1441,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(427.5301,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(436.2374,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(443.4304,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(446.1901,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(450.0555,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(460.3668,-369.5993){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(119.7644,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(125.2937,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(129.996,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(135.2463,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(142.2201,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(153.2886,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(157.1541,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(161.0494,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(168.7904,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(174.3196,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(177.0793,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(182.6085,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(190.6384,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(197.5724,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(209.5275,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(220.038,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(222.7977,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(230.2696,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(234.1351,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(242.165,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(247.6942,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(251.5896,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(256.8499,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(262.3792,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(267.9084,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(272.3318,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(279.8037,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(283.6991,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(288.1225,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(292.0478,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(297.577,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(300.3367,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(304.2021,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(311.176,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(318.369,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(321.1286,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(324.9941,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(333.5719,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(339.1011,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(344.3614,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(351.2854,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(360.1621,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(365.6913,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(372.6751,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(383.7436,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}98.}
\put(396.4659,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}05\%}
\put(417.7758,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(422.1992,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(432.7098,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(438.239,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(443.7683,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(448.4377,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(453.9669,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(458.3903,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.8137,-381.5552){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7644,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(127.5751,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(130.3347,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(135.316,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(139.7394,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(148.7357,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(152.6012,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(158.1304,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(166.0208,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(170.4442,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(183.7244,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(189.2536,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(192.0133,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(196.4367,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(201.687,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(204.4466,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(208.0431,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(216.7504,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(228.2373,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(232.1028,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(237.632,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(245.5224,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(248.561,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(253.8113,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(259.0716,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(268.0678,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(270.8275,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(279.1263,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(293.5123,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(297.4376,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(303.6642,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(307.5297,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(313.0589,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.9393,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(329.2382,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(334.4885,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(340.0177,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(344.4411,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(350.6678,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(356.197,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(358.9567,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(367.9429,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(372.3663,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(377.6166,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(382.04,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(386.4634,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(391.9927,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.8582,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(398.6178,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(409.1284,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(416.8693,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(419.9166,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(428.6339,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(435.558,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.9814,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(442.741,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(445.5006,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(451.7273,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(461.132,-393.5102){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7644,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(127.5054,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(131.4306,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(141.0146,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(144.8801,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(148.7755,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(156.5164,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(162.0457,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(166.4691,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(176.6011,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(180.4666,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(185.9958,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.0219,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(203.3208,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(208.571,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(214.1003,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(218.5237,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(225.8861,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(240.9894,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(250.5734,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(253.333,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(258.5833,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(263.0068,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(275.3405,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(283.1512,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(289.9257,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(301.9904,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(305.9157,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(311.166,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(315.0913,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(318.9568,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(323.3802,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(331.679,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(339.0314,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(343.1958,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(348.725,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(359.2356,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(366.9765,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(372.5057,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(382.0798,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(385.9453,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(391.4745,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(400.4907,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(406.0199,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(414.8667,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(419.0311,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(429.1531,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(433.0784,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(435.838,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(440.2614,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(449.2876,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(460.0587,-405.4652){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7644,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6897,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(129.2189,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(135.0271,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(140.5564,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(143.316,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(148.5663,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(151.3259,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(155.2512,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(158.0108,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(168.5214,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(176.621,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(180.4865,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(189.6421,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}64}
\put(203.789,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(214.2996,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(224.0032,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}32,}
\put(240.8997,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(244.7951,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.2185,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(253.1438,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(258.952,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.3754,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(267.7988,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(271.6643,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(274.424,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(279.4052,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(283.8286,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(286.5883,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(291.0216,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(297.9556,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(305.1486,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(310.6779,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(319.2756,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(327.5844,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(333.1136,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(336.1522,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(349.2032,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(357.5021,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(366.3489,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(369.1086,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(373.8209,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(382.6677,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(385.4273,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(400.1122,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(403.1508,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(416.2018,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(420.0673,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(425.5965,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(428.3562,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(436.4658,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(443.6487,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(456.7296,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(460.595,-417.4202){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(119.7644,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.0633,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(138.0259,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(147.1516,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(151.0769,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(156.6061,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(162.4044,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(167.9336,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(170.6933,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(175.9435,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(178.7032,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(182.6284,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(185.3881,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(200.591,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}32}
\put(215.256,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(219.1813,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(228.8549,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(232.7205,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(238.2497,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(251.7889,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(255.6544,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(259.5497,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(267.2907,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(272.8199,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(275.5796,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(281.1088,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(290.7825,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(294.648,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(300.1772,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(309.293,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(317.5919,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(322.8422,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(328.3714,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(332.7948,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(340.2568,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(347.1808,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(357.6914,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(360.451,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(370.6726,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(374.5381,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(384.5007,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(393.6165,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(396.3762,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(400.7996,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(404.7248,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(413.3524,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(417.2179,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(419.9776,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(428.2764,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(432.6998,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(440.1519,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(444.0146,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(451.7456,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.6111,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(461.1404,-429.3752){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7644,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6897,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(129.2189,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(135.0271,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(140.5564,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(143.316,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(148.5663,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(151.3259,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(155.2512,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(158.0108,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(171.291,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(176.5612,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(182.0905,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(190.1203,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(195.9285,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(200.3519,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(207.0169,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.7766,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(216.4814,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(222.0107,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(224.7703,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(235.2809,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(239.7043,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(243.5996,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(249.1389,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.0043,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(258.5336,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(265.7366,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(279.0167,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(289.5273,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(294.7875,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(301.4326,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(312.2221,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(316.0876,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(318.8472,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(327.1461,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.349,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(338.2743,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(344.0825,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(348.5059,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(353.7662,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(360.4112,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(364.2767,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(368.1721,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(375.913,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(381.4423,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(384.2019,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(389.7311,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(397.492,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(404.685,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(407.4447,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(410.4736,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(416.0128,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(421.8111,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(429.0141,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(432.9095,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.3329,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(442.8621,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(448.3914,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(452.8148,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.2382,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(462.7674,-441.3311){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7644,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}As}
\put(133.7619,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(141.3434,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(145.2388,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(149.6622,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(153.5875,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(159.1167,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(161.8763,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(165.7418,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(171.1017,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(174.9672,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(180.4965,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.5201,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(195.819,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(201.0692,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(206.5985,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(211.0219,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(213.7815,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(216.5412,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(223.0667,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(226.9919,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(232.5212,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(238.3194,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(243.8487,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(246.6083,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(251.8586,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(254.6183,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(258.5435,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(261.3032,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(274.414,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(279.6742,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(285.2035,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(293.2433,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(299.0415,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.4649,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(309.9606,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(316.8945,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(328.4013,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(331.161,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(336.6902,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(341.1136,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(345.009,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(349.4324,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(358.339,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(362.7624,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(368.2916,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(373.6515,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(380.4261,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(385.4074,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(389.8308,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(397.9603,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(402.0836,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(407.6129,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(418.1234,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(431.2342,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(435.0997,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(438.9951,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(446.736,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(452.2652,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0249,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5541,-453.2861){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7644,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6299,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(126.3896,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(134.6884,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(141.9611,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(148.8851,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(160.641,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(164.5364,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(168.9598,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(174.489,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(180.0183,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(184.4417,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(188.8651,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(197.2436,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(207.7542,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(216.1327,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(219.9982,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(223.8936,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(231.6345,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(237.1638,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(239.9234,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(245.4527,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(253.2833,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(262.688,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(267.1114,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(272.6406,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(276.536,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(285.9407,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(294.0403,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(300.9643,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(312.7202,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.1436,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(322.3939,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(326.8173,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(331.2407,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(334.0004,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(336.76,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(341.1834,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(346.4437,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(350.3092,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(355.9181,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(359.7836,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(364.207,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(368.1422,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(374.8471,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(384.2617,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(388.6851,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(394.2144,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(398.1098,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(407.5244,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(415.614,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(422.7836,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(434.5395,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(440.0688,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(442.8284,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(446.7537,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(455.0525,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(462.7935,-465.2411){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7644,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(129.1791,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.4381,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(141.8615,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(156.2176,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(160.1429,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.5663,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(172.8253,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(175.8639,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(179.7592,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(196.8849,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(200.7504,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(206.2797,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(214.5486,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(225.3282,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(230.0405,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(235.0218,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(243.2808,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(247.7042,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(260.9843,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(266.5136,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(275.3903,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(278.1499,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(282.0752,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(296.4313,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(300.2968,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(305.826,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(318.5085,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(325.7014,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(331.2307,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.6541,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(345.0289,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(348.8944,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(354.4236,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(362.6926,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(366.6179,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(372.1471,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(377.9453,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(383.4746,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(386.2342,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(391.4846,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(394.2442,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(398.1695,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(400.9291,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(415.2852,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(422.2092,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(434.9614,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}16,}
\put(451.5192,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.3847,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(460.9139,-477.1961){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7644,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(128.0633,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(133.3136,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(138.8428,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(143.2662,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(149.3832,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(156.3073,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(168.5812,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(176.88,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(185.7567,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(193.5475,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(202.9522,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(207.3756,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(212.9048,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(216.8002,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(225.647,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(233.4278,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}98.}
\put(246.15,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}05\%}
\put(267.7789,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(272.2023,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(282.7128,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(288.242,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(293.7713,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.1947,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(303.7239,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(308.1473,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(312.5707,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(318.6878,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(329.1983,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(338.0949,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(345.2879,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(350.8172,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(355.2505,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(364.1371,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(368.0026,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(373.5319,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(381.3127,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(385.2379,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(390.7672,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(396.5754,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(402.1046,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(404.8643,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(410.1146,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(412.8742,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(416.7995,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(419.5591,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(433.437,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(440.3611,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(452.625,-489.1511){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}32,}
\put(119.7644,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6299,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1591,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.9001,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(145.1989,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(150.4492,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(155.9785,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.4019,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(166.4791,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(173.413,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(185.6371,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(188.3968,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.8202,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(196.7455,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(203.9982,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(213.403,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(217.8264,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(223.3556,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(227.251,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(236.0978,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(243.8387,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}87\%}
\put(265.4177,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(269.8411,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(280.3517,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(285.8809,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(291.4101,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(295.8335,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(301.3628,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(305.7862,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.2096,-501.106){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7644,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4.}
\put(128.671,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(145.8565,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(154.4442,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(159.6945,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(164.2076,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(170.5638,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(173.7418,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(182.0108,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(190.2797,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(205.5524,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(211.9086,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(222.19,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(225.368,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(229.8811,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(245.7914,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(254.0603,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(257.2384,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(261.6917,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(271.8635,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(279.6941,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(284.4064,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(289.6567,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(295.6941,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(298.8721,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(310.9568,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(319.2955,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(327.8832,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(333.1335,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(337.6466,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.8969,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(348.476,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(353.1883,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(357.9703,-534.1745){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(119.7644,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(130.5539,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(134.4792,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(137.2388,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(139.9985,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(145.5277,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(148.2874,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(153.8166,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(162.1055,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(169.2985,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(172.0581,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(177.5874,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(183.1166,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(187.819,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(198.3295,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(205.2535,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(217.4776,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(223.0069,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(226.9321,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.3555,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(240.2023,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(242.962,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(251.8088,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(256.2322,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(266.4738,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(271.465,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(275.8884,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(281.1487,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(285.0142,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(287.7738,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(298.2843,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(309.3428,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(313.7662,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(327.0464,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(332.5756,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(338.1049,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(341.9703,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(346.3937,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(353.6067,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(358.857,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(361.6166,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(365.5419,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(368.3015,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(382.1296,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(386.0549,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(391.3052,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(395.2305,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(399.096,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(403.5194,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(411.8182,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(419.061,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(423.1766,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(431.4755,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(435.4008,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(439.8242,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(453.6523,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(456.6909,-557.2811){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(119.7644,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6299,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1591,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(131.9188,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(137.448,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gs}
\put(150.5788,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(163.6397,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.169,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(171.9286,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(177.7368,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.1602,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(186.0556,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.479,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(195.7393,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(203.8289,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(206.5885,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(211.8388,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(216.2622,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(225.109,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(227.8687,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(238.3792,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(246.5187,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(257.0292,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(266.7826,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(270.7079,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(273.4675,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(277.8909,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(282.3143,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(286.2396,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(293.2234,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(300.4164,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(305.9456,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(314.5832,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(323.4898,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(329.298,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(333.7214,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(338.1448,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(346.2344,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(350.1298,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(358.9766,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(361.7363,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(370.9218,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(383.1658,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(387.0313,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(392.5606,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(401.1982,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(403.9578,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(407.8233,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(412.2467,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(424.7697,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(431.6937,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(445.1136,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(448.7101,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(453.9604,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(459.4897,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(462.2493,-569.2361){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7644,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(124.1878,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(131.9288,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(134.6884,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(143.7743,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(147.6398,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(153.169,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(163.6796,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(173.9211,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(181.6322,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(185.4977,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(194.3047,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(200.1129,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.3719,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(213.9011,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(219.1514,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.5748,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(232.9496,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(238.7478,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(243.1712,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(247.5946,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(258.1052,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(262.0304,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.2994,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.1649,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(279.6941,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(282.4538,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(290.2146,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(297.1386,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(309.8908,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(313.8161,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(319.3453,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(323.4997,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(332.8646,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(341.6815,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(346.1049,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(355.0114,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(358.8769,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(361.6366,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(370.7224,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(374.5879,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(383.4945,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(388.7448,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(395.3401,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(400.8693,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(405.2927,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(408.0523,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(412.4757,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(416.8991,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(420.7646,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(423.5243,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(428.7966,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(437.0557,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(442.5849,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(447.0083,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(455.885,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(460.0394,-581.1912){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(119.7644,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.6884,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(138.3845,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.8079,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(151.1068,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(156.636,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(159.3957,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(164.098,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(169.0893,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.5127,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(181.8215,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(187.0917,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(195.1216,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(199.545,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(208.4217,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(211.1813,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(219.2211,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(226.8226,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.246,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.6694,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(243.9882,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Le}
\put(254.6382,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(263.515,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(269.0442,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(271.8038,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(277.3331,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g-}
\put(285.6319,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(291.1612,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(300.0677,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.4911,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(312.8099,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(323.8684,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(326.907,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(331.3304,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(335.7538,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(342.4088,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.9381,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.3615,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(356.227,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.6504,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(365.0738,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(368.9393,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(371.6989,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(384.999,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(392.74,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(406.5979,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(409.3576,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(413.2231,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(418.7523,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(427.0511,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(433.766,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(436.7906,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(439.5503,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(444.5316,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(451.7445,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.61,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(461.1392,-593.147){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7644,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(127.0969,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(130.4144,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(137.6074,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(156.0781,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(166.5887,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(175.6347,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(181.3134,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(190.22,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(197.6122,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(204.9447,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(208.2622,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(215.4552,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(233.9259,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.7914,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(246.2795,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(250.1749,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(254.5983,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(260.1276,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(265.6568,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(270.0802,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.0304,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(281.8959,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(287.4251,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(295.3753,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(300.6355,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(306.1648,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(314.1946,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(320.0028,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(324.4262,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(331.8484,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(343.3851,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(349.1933,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(359.7038,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(365.2331,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(370.7623,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(373.5219,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(379.0512,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(387.5592,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(393.3575,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(398.0698,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(403.3201,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(407.7435,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(415.1855,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(419.051,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(424.5803,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(436.9538,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(440.8193,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(446.3485,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(454.2987,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(462.0396,-605.1021){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7644,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(133.6224,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(136.382,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(140.2475,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(145.7768,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(157.6124,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(163.1416,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ad}
\put(177.1889,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(181.0544,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(189.5724,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(193.9958,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(199.2461,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(212.5263,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(215.2859,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(220.8151,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(225.2385,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(231.5349,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}An}
\put(244.5361,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(253.3829,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(258.9121,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.3356,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(270.7677,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(279.0665,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(283.4899,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(287.3554,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(292.8846,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(298.1449,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(303.6741,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(309.9705,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(313.836,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(318.2594,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(322.1548,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(330.4536,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.877,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(343.943,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(351.684,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(356.6653,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(361.0887,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(364.9841,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(368.0227,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(372.4461,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(381.2929,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(387.5892,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(390.3489,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(395.8781,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(400.3015,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(403.0612,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(408.5904,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(414.1197,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(418.5431,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(427.609,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(431.8256,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(436.2491,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(446.7596,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(452.2888,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.0485,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.5777,-617.0571){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(119.7644,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6299,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1591,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.382,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(141.9113,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(144.6709,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(149.0943,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(152.9598,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(158.4891,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(162.3844,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(169.6073,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(181.2536,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(185.956,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(194.8327,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(197.5923,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(208.1028,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(214.8276,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(218.7529,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(223.1763,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(230.9172,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.3406,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(242.0654,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(247.5946,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(251.5199,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(254.2795,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(259.8088,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(267.5796,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(272.003,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(282.2545,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(287.2358,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(294.9768,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(300.506,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(304.3715,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(307.1312,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(317.6417,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(328.1821,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(332.1074,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(334.867,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(337.6267,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(343.1559,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(345.9156,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(351.4448,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(359.2256,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(366.4186,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(369.1783,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(374.7075,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(380.2367,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(384.9391,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(392.1321,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(396.0574,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(399.3749,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(402.4086,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(405.1683,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(410.1496,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(417.3724,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(421.2379,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(425.6613,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(429.8157,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(435.345,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(440.8742,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(443.6339,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(448.8842,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(454.4134,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(458.8368,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(462.7621,-629.0121){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7644,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(125.4431,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(134.3497,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(138.2152,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(142.6386,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(149.7519,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(157.0844,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(160.4019,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(167.5949,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(185.7567,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(192.6808,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(204.8152,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(208.6807,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(214.2099,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(218.6333,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(227.3805,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(232.9098,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(236.835,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(241.2584,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(250.0156,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.881,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(262.0803,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(264.8399,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(270.3692,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(274.7926,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(280.0528,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(283.9183,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(286.6779,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(289.7166,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(298.1848,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(303.993,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(314.5035,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(320.0327,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(325.562,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(328.3216,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(333.8509,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(342.0401,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(347.8484,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(352.5607,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(357.811,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(362.2344,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(369.3875,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(373.253,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(378.7822,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(390.8569,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(397.7809,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.2043,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(406.0997,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.7411,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(417.6065,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(425.8058,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(431.8726,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.514,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(443.3795,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(447.8128,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(451.7381,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.6035,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(460.0269,-640.967){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7644,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(125.2937,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(129.2189,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(131.9786,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(137.5078,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(145.9162,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(154.3346,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(161.6671,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(166.0905,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gi}
\put(173.8315,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(187.7692,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(194.5437,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(198.4391,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(209.2186,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(218.1352,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(229.3033,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ne}
\put(241.1986,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(244.7951,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(251.7191,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(260.5958,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(269.2832,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(273.1487,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(280.4812,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(287.2557,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N)}
\put(298.5932,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(304.7799,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(311.973,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(317.5022,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(325.3527,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(329.2182,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(333.1136,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(340.8545,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(344.72,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(352.0724,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(355.9678,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.3912,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(364.2567,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(368.1521,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(370.9117,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(375.3351,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(380.3264,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.7498,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(393.7062,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(396.7448,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(409.0486,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(420.1171,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(423.1557,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(427.5791,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(432.0025,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(439.2951,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(443.1905,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(447.8796,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(452.303,-652.9221){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}og-}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(119.7651,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.3649,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(152.7973,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(157.9171,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(160.4726,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(169.1879,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ju}
\put(177.1232,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(187.8739,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(196.3203,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(201.4401,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(206.5509,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.1064,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(220.3861,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(225.4969,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(230.6168,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(233.1722,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(235.9876,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(240.5874,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.2405,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.3381,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.9912,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(262.591,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(265.1464,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(125.2943,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(128.054,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(131.9195,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(134.6791,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(148.6268,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(155.5508,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(159.9742,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(163.8696,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.7301,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(179.471,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(183.3963,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(191.8047,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(196.2281,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(204.527,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(210.0562,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(212.8159,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(217.5381,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(222.5194,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.9428,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(235.9092,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(241.1694,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(249.8568,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.7223,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(259.2515,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(267.1121,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(274.4445,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(281.2191,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(292.1182,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(295.1568,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(307.4706,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(312.9998,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(316.8952,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(327.6847,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(336.5913,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(339.3509,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(344.8802,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(353.2986,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(358.8278,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(362.7232,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(373.2337,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(383.7443,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(386.5039,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(394.3644,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(400.1726,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(410.6832,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(416.2124,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(421.7416,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(424.5013,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(430.0305,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(438.439,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(444.5033,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(449.2156,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(454.4659,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(458.8893,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(462.8146,-115.7975){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7651,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(126.9581,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(132.4873,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(135.247,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(139.4014,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(148.2482,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(152.1834,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(156.8957,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(161.877,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(166.3004,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(175.1472,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(183.456,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(186.2157,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(198.38,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(209.7175,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(216.6415,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(225.5181,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(230.7684,-127.7525){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7098,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(149.9227,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(163.8903,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(171.3024,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(186.4556,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(190.3211,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(195.8503,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(204.9262,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(213.773,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(219.3023,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.7257,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(232.2736,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(237.8028,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(248.3134,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(253.8426,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(261.2548,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(265.1203,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(275.0829,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(279.5063,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(288.084,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(303.2372,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(307.6606,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(312.9308,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(316.7963,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(319.5559,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(323.4513,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(327.8846,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(330.6443,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(340.5371,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(346.0664,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.4898,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(362.3353,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(372.8459,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(378.3751,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(382.2705,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(396.3875,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(406.5693,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(410.4348,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(420.0686,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(423.9341,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(429.4633,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(438.5293,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(449.5977,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(452.6364,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.0598,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(461.4832,-145.6382){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(119.7651,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(125.2943,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.7177,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(133.5832,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(138.0066,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(142.43,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(146.2955,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(149.0552,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(163.0327,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(168.562,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(172.4573,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(182.9679,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(185.7275,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.1509,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(198.4498,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(204.6764,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(208.2729,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(215.6054,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(223.9042,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(228.3276,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(232.223,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(236.6464,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(239.4061,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(248.1233,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(252.0486,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(256.472,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(262.0012,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(267.5305,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(274.9227,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(278.7882,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(284.3174,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.2078,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.6312,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(301.8915,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(305.757,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(308.5166,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(312.412,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.3024,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(323.062,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(331.3609,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(349.2139,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(354.4642,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(357.2238,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(365.6622,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(369.5276,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(375.0569,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.9473,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(388.4765,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(392.8999,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(396.5064,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(403.4304,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(412.5823,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(421.2996,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(431.8101,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(436.2335,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(440.6569,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(446.8835,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(452.4128,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(457.942,-157.5932){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(119.7651,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5247,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(131.0926,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(141.6031,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(150.4499,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(155.9792,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.4026,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(168.9306,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(179.999,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(183.0376,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.461,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(191.8844,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(200.3925,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(205.9217,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(210.3451,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(214.2106,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(218.634,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(223.0574,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(226.9229,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(229.6826,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(244.8357,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(255.3462,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(260.8755,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(264.7709,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oac}
\put(278.8978,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(289.0597,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(292.9252,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(298.4544,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(311.9438,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(317.473,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(326.3796,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(330.3048,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.7282,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(343.2961,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(347.1616,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(352.6908,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(361.7568,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(367.286,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(370.0457,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(374.4691,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(378.3346,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(383.8638,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(387.7592,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.8252,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(400.6907,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(406.2199,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(410.1153,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(420.6258,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(435.779,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(445.3929,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(450.9221,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(455.6283,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(460.0517,-169.5482){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(119.7651,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(122.5247,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(126.9481,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(135.8248,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(141.354,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(144.1137,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(149.6429,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(158.5694,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(164.0987,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(168.5221,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(172.1186,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(179.0426,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(187.9193,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(197.1148,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(207.6253,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(212.0487,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.4721,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(223.177,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(230.9179,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(234.7834,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(240.3126,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(250.8232,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(265.269,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(280.4819,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(294.4494,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(299.6997,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(308.6163,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(311.3759,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(319.2464,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(323.1717,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(325.9313,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gn}
\put(336.4418,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(339.2015,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(344.7307,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(349.1541,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(359.3957,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(363.2612,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(366.0208,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(375.2163,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(380.4666,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(385.9958,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(388.7555,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(392.9099,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(397.8912,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.3146,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(410.1552,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(420.6657,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(430.1401,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(439.2759,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(444.8051,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(447.5648,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(452.2503,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(457.2316,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.655,-181.5032){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(123.6904,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(126.45,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(134.7488,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(137.5085,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(140.2681,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(154.1161,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(163.5208,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(167.9443,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(173.4735,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(177.3689,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(186.7736,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(191.2069,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(198.9379,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(206.6788,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(217.1794,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(232.6514,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(241.7771,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}40,}
\put(259.4707,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(266.6637,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(269.4233,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(273.2888,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(283.7993,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}X,}
\put(299.0023,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(312.8503,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1080}
\put(337.7369,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(344.9299,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(352.6609,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(360.4716,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(367.2462,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U,}
\put(382.4491,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(397.662,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(411.6296,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(416.8799,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(426.8325,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(432.3618,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(436.2572,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(441.5174,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(447.0467,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(452.5759,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(456.9993,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(461.4227,-193.4583){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(123.6604,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.0839,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(132.0091,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(137.5384,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(140.298,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(144.1635,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(151.4063,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(155.2718,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(160.8011,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(172.9754,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(181.8521,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(189.593,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(194.8433,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(200.3725,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(203.1322,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(207.2866,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(212.2679,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.6913,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(223.9142,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(227.7797,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(233.3089,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(247.137,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(251.0324,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(255.4558,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(263.1967,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(266.5143,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(270.3798,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(273.1394,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(281.4383,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(289.1792,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(296.3722,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(299.1318,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(302.9973,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(311.8541,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(320.153,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(329.0296,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(336.7706,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(346.1753,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(350.5987,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(356.1279,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(360.0233,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(369.428,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(373.8614,-205.4133){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7098,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(141.3548,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(149.0958,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(158.2215,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(161.818,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(170.1169,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(175.6461,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(178.4058,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.8292,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(191.128,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.5514,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(200.8117,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(204.6772,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(213.524,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(216.2836,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(230.9486,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(239.2474,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(244.4977,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(250.027,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(254.4504,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(261.3644,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(264.1241,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(272.2038,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(274.9634,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(277.7231,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(282.7043,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(291.2821,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(300.4178,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(305.9471,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(314.8238,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(323.1227,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(335.018,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(342.211,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(361.2994,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(369.5982,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(374.8485,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(380.3778,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.8012,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(387.5608,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(394.4749,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(401.6679,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(407.1971,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(411.6205,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(415.5159,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(424.0937,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(432.9704,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(441.5482,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(449.847,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(460.0886,-223.2989){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(119.7651,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(126.9581,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(146.5446,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(152.0738,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(160.9804,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(165.4038,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(175.5856,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(183.3265,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(197.1845,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(199.9441,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(203.8096,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(209.3389,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(222.2803,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(225.0399,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(227.7996,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(232.7909,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(241.8568,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(248.9203,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(256.1133,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN,}
\put(278.4694,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(285.1145,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(292.8554,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(302.4793,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(310.7782,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(316.0285,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(321.5577,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(325.9811,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(333.3833,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(343.8939,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(354.0757,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(362.3745,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(372.6161,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(382.5189,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(390.8178,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(399.6945,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(404.1179,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(411.5201,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(418.5736,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(424.1028,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(432.6209,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(439.9534,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(443.2709,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(450.4639,-235.254){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(119.7651,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(127.506,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(141.364,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(144.1236,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(147.9892,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(153.5184,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(165.6528,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(169.5482,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.9716,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(179.2219,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(184.7511,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(187.5108,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(191.4062,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.8296,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(203.5904,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(207.4559,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(212.9852,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(223.4957,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(227.431,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(237.9415,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(243.4708,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(251.2316,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(263.0872,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(268.6164,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(273.0398,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(276.6363,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(283.5703,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(292.4469,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(301.5229,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(305.9463,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(310.9376,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(318.6785,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(324.2077,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(328.0732,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(330.8329,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(345.169,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(349.0345,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(357.8415,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(363.3707,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(367.2661,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.6895,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(377.2188,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(379.9784,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(384.4018,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(392.1029,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(402.6134,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.8724,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(413.6321,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(421.9309,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(440.1526,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(447.3456,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(453.1393,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.899,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(460.0534,-247.209){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(119.7651,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(128.6418,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(135.8049,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(140.7961,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.2196,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(149.1149,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(157.1049,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(160.9704,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(163.7301,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(172.0289,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.192,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(183.6154,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(194.126,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(198.0513,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(203.5805,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(211.8794,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(214.639,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(220.1682,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g.}
\put(230.6589,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(237.9913,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(241.3089,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(248.5019,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN}
\put(266.1756,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(273.9165,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(287.7745,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(290.5341,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(294.3996,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(299.9288,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(310.9674,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(314.006,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(319.2563,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(323.6797,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(329.209,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(333.1342,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(337.5576,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(344.2226,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(357.4829,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(361.4081,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(367.2064,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(371.6397,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(376.0631,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(378.8228,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(384.352,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(391.5251,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(400.4018,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(404.8252,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(412.5363,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(423.3058,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.1713,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(432.7005,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.8736,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(442.9003,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(451.1992,-259.164){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(119.7651,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(130.2756,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(139.1922,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(143.0576,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(146.953,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(154.694,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(160.2232,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(167.5457,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(171.471,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.8944,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(181.4236,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(190.3003,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(199.1471,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(203.5705,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(206.3302,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(214.9677,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.3911,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(228.5368,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(237.4533,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(241.8767,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(255.1569,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(260.9651,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(271.4756,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(275.899,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(281.1593,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(285.0248,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(291.1817,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(297.5478,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(305.9164,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(309.8416,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(317.5826,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(322.5639,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(330.3845,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(334.25,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(339.7792,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(342.5389,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(349.8515,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(355.3807,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(359.2761,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(369.7866,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(372.5463,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(376.9697,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(388.6658,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}YO}
\put(403.8787,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}LO}
\put(421.2336,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(429.5324,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(434.7827,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(440.312,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(444.7354,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(450.8823,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(456.4115,-271.119){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(119.7651,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(125.5733,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.9967,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(134.4201,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(143.0676,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(148.5969,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(152.4922,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(163.2718,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(172.1784,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(176.6018,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(182.131,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(188.009,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(195.202,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(200.7312,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.2729,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(216.5717,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(224.3127,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(232.9602,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(238.4895,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(244.0187,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(247.9141,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(253.7123,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(262.6189,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.1606,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(281.2988,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(286.828,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(290.7533,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.295,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(302.1605,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(307.6897,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(310.4494,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(317.4929,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(325.2339,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(339.0918,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(341.8515,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(345.7169,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(351.2462,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(362.6634,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(365.423,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(369.3483,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(375.2162,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(377.9759,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(384.9597,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(387.7193,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(394.7629,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(399.1863,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(412.4665,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(417.9957,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(423.5249,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.3904,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(436.2372,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(439.2983,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(449.8088,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(457.5498,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(460.3094,-283.0759){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(119.7651,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(124.7464,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.1698,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(133.0652,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(141.643,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(144.6815,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(153.5981,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(160.7811,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(171.2917,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(180.1385,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(187.8794,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(191.8047,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(200.1035,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(205.6328,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(209.558,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.9914,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(222.8382,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(236.6663,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(240.5616,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(244.985,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(256.0435,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(259.909,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(262.6687,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(270.9675,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.7184,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(283.1418,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(288.4021,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(293.6524,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(296.412,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(300.3074,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(310.818,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(319.1169,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(323.5403,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(328.8005,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(332.666,-295.0309){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7098,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(138.3063,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(145.3997,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(148.1593,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(155.3125,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(160.8417,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(163.6013,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fii}
\put(171.9002,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(176.3236,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(181.8528,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(184.6125,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(191.6959,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(195.5614,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(203.7606,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(209.2899,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(214.8191,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(223.5762,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(227.4716,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.895,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(235.8203,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(240.2437,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(249.1204,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(253.2748,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(262.0319,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(265.8974,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(271.4267,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(283.5013,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(286.261,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(291.7902,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.2136,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(301.4739,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(305.3394,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(308.099,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(313.6283,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(318.0517,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(325.2048,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(329.0703,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(334.5995,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(337.3592,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(344.5123,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(348.1088,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(353.3591,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(359.1574,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(366.8087,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(378.0564,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(381.095,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(386.6243,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(392.1535,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(400.6317,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(403.6703,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(408.9206,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(414.459,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(419.9882,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.9757,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(438.16,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(445.094,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(449.5174,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(454.4987,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(458.9221,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(462.8175,-312.9156){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(119.7648,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6303,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1595,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(133.5829,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(137.4783,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(144.5717,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(153.4483,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.5318,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(168.1731,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(171.2117,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.6351,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(185.4881,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(191.0173,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(201.8068,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(206.2302,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(210.1256,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(216.7209,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(220.5863,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(226.1156,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(237.6224,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(246.4991,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(253.5925,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(258.0159,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(271.2961,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(276.8253,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(285.702,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(296.2125,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(298.9721,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(306.0656,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(309.931,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(317.5624,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(321.4279,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(326.9571,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(329.7167,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(336.312,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(346.8225,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.2459,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(356.6656,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(363.8586,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(369.3878,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(376.4812,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(380.3467,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(390.8572,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(393.6169,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(400.7003,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(406.5085,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.9319,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(413.6915,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(418.3939,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(428.682,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(433.1353,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(440.3383,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(443.5163,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gu}
\put(455.601,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(460.3133,-324.8706){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(155.3369,-574.2999){\includegraphics[width=274.68pt,height=212.4pt]{latexImage_4e772522b45bf4cae8a7be820f923ba6.png}}
\put(193.2771,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(199.9392,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(202.8802,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(208.1793,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(212.8867,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(218.1858,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(224.2372,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(231.0158,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.1134,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(238.7448,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(243.8646,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(246.42,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.0731,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(257.1618,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(261.7616,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(269.4368,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(274.5566,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(279.1564,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(285.3163,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(288.9477,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(293.5475,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(301.7338,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(308.3869,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(310.9423,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(314.5199,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(322.7062,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(327.817,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(335.5192,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(340.379,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(342.9344,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(347.5342,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(352.654,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(359.3609,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(367.063,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(370.6944,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(374.7921,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(379.3918,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(386.834,-595.2219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(119.7651,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7)}
\put(133.1742,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(137.0995,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(142.6287,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(147.3311,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(154.5241,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(161.6772,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(165.6025,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(178.8826,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(186.5339,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(197.7717,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(201.6372,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(207.1665,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(214.8178,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(219.2412,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(229.7517,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(235.281,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(239.7044,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(244.1277,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.9932,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(250.7529,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(261.2634,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(268.4166,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(274.2248,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.6482,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(282.2447,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(289.1687,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.5921,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.0155,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(306.7726,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(317.2832,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(324.4064,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(328.3018,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(332.7252,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(336.6505,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(341.0739,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(349.9506,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(354.105,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(362.8622,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(373.3727,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(382.1198,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(387.6491,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(391.5445,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(395.9679,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(401.2182,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(403.9778,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(414.4884,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(421.6415,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(425.5668,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(429.4323,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(434.9615,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(440.4908,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(443.4934,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(447.9168,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(455.07,-640.9669){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(119.7652,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(122.8038,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(128.0541,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(133.2944,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(142.1512,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(146.5746,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(149.3342,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(158.2408,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(162.1661,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(164.9257,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(170.455,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(174.8784,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(183.7251,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(186.4848,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(196.9953,-652.9219){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(140.7061,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(150.6857,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(157.4643,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.562,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.1617,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(168.7171,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(171.7837,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(175.3613,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(177.9167,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(185.5919,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.765,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(197.4993,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(202.6191,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(207.7389,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(215.6742,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(220.9195,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(225.7704,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(230.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(238.8255,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(245.6041,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.7017,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(253.7904,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(258.3902,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(262.99,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(268.1098,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(270.6652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.2428,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(276.7982,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(281.398,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(289.5933,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(294.7131,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(299.5729,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(303.2043,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.7819,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.8795,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(321.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(326.7501,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(331.3498,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(334.9812,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.0789,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.2652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(351.865,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.0602,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(368.5066,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(373.1064,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(376.944,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(382.0638,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(384.6192,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(389.739,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.9122,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(402.6686,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.9163,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(411.5161,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(420.2404,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(422.7958,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(427.9156,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(456.357,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(460.9568,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(119.7651,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(139.9335,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(149.6412,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(156.36,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ncl}
\put(173.5396,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}us}
\put(186.3078,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(190.0378,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(196.7567,-115.7975){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(119.7651,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(123.3616,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(131.9693,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(135.8348,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(141.364,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(144.1237,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(151.1174,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(155.0427,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(158.9082,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(164.4374,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.9667,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(174.4,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(180.2381,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(190.7686,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(197.9616,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NN-}
\put(216.223,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(221.7523,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(230.6589,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.0922,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(243.6899,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(251.4309,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(265.2889,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(268.0485,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(271.914,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(277.4432,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(288.8205,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(295.7445,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(307.7296,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(310.4892,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(318.7881,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(324.3173,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(327.077,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(331.5004,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(339.7992,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(344.2226,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(349.4829,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(353.3484,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.7718,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(366.3795,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(371.6397,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(379.9685,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(388.2673,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(393.5177,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(399.0469,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(401.8065,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(404.8452,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(410.0955,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(412.8551,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(418.3843,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(426.4341,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(434.0356,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(443.1723,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(448.4226,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(453.9519,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(458.3753,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(462.2408,-140.1716){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(119.7651,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}53}
\put(133.0652,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(141.9418,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(146.0963,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(151.6255,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(154.3851,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(158.2506,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(162.674,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(167.0974,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(170.9629,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(176.4922,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(180.3875,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(184.8109,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(190.928,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(198.121,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(203.6502,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(211.4211,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(219.7199,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(224.9702,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(230.4995,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(234.9229,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(241.0299,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(247.9539,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(260.2079,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(265.7372,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.1606,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(274.8729,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(280.1232,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(282.8829,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(285.6425,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(294.2402,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(298.1057,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(303.6349,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(309.1642,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(313.5876,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(322.4643,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(326.3298,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(334.6585,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(343.7942,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(349.3235,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(352.0831,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(356.5065,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(361.4978,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(369.2686,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(383.1266,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(393.6371,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(397.5026,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(401.926,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}om}
\put(415.2062,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(422.977,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(434.3444,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}98.}
\put(447.3223,-152.1266){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}05\%}
\put(119.7651,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(129.1698,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(133.5932,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(139.1224,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(143.0178,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(152.4225,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(156.8559,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(164.0688,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(171.8097,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(177.339,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(185.6876,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(193.9865,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(199.2368,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(204.766,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(209.1894,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(216.4023,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(223.3264,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(236.6862,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(240.5517,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(244.4471,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(252.188,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(257.7173,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(262.1407,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(272.1232,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(274.8828,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(284.8654,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(292.0583,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(297.5876,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(306.4643,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(311.9935,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(320.8403,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(329.7469,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.1703,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(342.4891,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(346.9125,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(357.164,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(361.0295,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(368.7704,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(374.2997,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(382.6882,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20}
\put(397.1041,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(401.5275,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(404.2872,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(413.1937,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(417.119,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(421.5424,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(429.9209,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(440.4315,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(450.414,-164.0817){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}500}
\put(119.7651,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5247,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(130.8236,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(145.2096,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(153.1099,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(160.0439,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.4673,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(168.3627,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(176.7612,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(180.6267,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(190.5893,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.0127,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(204.527,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(207.5656,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(220.4173,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(224.8407,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(233.9764,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(243.4907,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(247.9141,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(250.6738,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(259.5803,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(263.5056,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(270.2403,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(273.8368,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(277.7023,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(280.4619,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(288.3723,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.7957,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(298.046,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(300.8056,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(306.3349,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.7583,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(316.0185,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(323.8591,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(327.7246,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(333.2538,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(346.0856,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(356.5962,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(364.4666,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(375.5351,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(378.5737,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(382.9971,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(387.4205,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.2611,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(400.7903,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(405.2137,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(409.0792,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.5026,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(417.926,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(421.7915,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(424.5511,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(439.2973,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(447.5962,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(452.8465,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(458.3757,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.7991,-176.0367){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(119.7651,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(130.2756,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(134.1411,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(139.9493,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(144.3727,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(148.2681,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(151.3067,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(160.1834,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(168.4822,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(175.8645,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(184.7113,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(190.2406,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(194.664,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(202.0164,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(206.4398,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(215.2866,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.71,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gor}
\put(233.568,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(236.3276,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(240.751,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(249.5978,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(252.3575,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(266.335,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(274.6339,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(279.0573,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(282.9228,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(288.452,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(293.7122,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(299.2415,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(303.1667,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(309.3835,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(316.5764,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(322.1057,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(329.9861,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(338.2849,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(343.5352,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(349.0645,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(353.4879,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(359.7046,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(365.2338,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(369.1292,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(373.8415,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(379.0918,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(381.8515,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(387.3807,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(391.8041,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(400.7904,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(408.5313,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(416.8302,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(425.7368,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(433.0593,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}30}
\put(446.7753,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(453.2709,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(460.0455,-187.9917){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(119.7651,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(135.1374,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(144.9705,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(148.8658,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(153.2892,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(161.0302,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(164.3477,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(168.2132,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(170.9729,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(179.2717,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(188.5569,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(195.7499,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(198.5095,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(204.0388,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(209.568,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(214.2704,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(221.4633,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(230.2504,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(235.7796,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(240.203,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(244.1382,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(249.3885,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.254,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(268.6263,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(279.1369,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(289.5279,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(304.9001,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(320.2725,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(323.869,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(329.1292,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(332.9947,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(337.4181,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(345.0395,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(352.2325,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(361.1092,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(370.3943,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(373.9908,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5-}
\put(382.2897,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7400}
\put(407.0767,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(412.6059,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(417.0293,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(420.9546,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(426.2049,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(430.0704,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(440.5809,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(448.2023,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(455.3953,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(460.9246,-199.9476){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ge}
\put(129.1698,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(134.699,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(139.1224,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(143.0178,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(151.8646,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(156.288,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(166.3303,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(173.2543,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(177.6777,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(180.4374,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(190.6789,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(194.5444,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(202.9827,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(207.4061,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(222.4298,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(228.238,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.1744,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(242.7037,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(246.6289,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.0523,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(261.0946,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(276.1183,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}An}
\put(289.1194,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(294.6487,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(298.5441,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oi}
\put(306.285,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(311.8143,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(319.087,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(322.6835,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(330.4244,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(340.4667,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(345.9959,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.4194,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(355.6697,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(358.4293,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(362.8527,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(367.2761,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(375.7144,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(379.5799,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(389.0643,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(393.4878,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(397.3831,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(401.8065,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(410.6534,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(419.5898,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(429.0742,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(434.8725,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(443.7491,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(447.6146,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(458.1252,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(461.1593,-211.9026){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(130.2756,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(135.8049,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(138.5645,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(141.3242,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(145.7476,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(154.5944,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(157.354,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(167.8646,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(174.5395,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(184.7711,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(187.5307,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(191.3963,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(200.8508,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(209.7474,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(213.6727,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(216.4323,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(221.9615,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gl}
\put(229.7025,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(238.0511,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(241.9764,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(247.5056,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(258.0162,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(264.6911,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(270.4993,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(274.9227,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(285.4333,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(288.1929,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.5316,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(303.7246,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(306.4843,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(309.2439,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(315.9288,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(321.7271,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(330.0757,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(340.5862,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(343.3459,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(351.6846,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(355.5501,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(364.4467,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(368.8701,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(379.3806,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(383.2461,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(388.7753,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(392.6707,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(401.0094,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(411.52,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(420.9745,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(426.5037,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(430.9271,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(434.7926,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.5353,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(443.9587,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(451.7395,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.605,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(461.1342,-223.8576){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(125.2943,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(129.7177,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(133.643,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(136.4026,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(140.298,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(144.7214,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(154.1161,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(157.1547,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(162.405,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(167.6653,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(173.1945,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(179.8197,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(183.4162,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(192.8109,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(196.6764,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(202.2056,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(210.5045,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(213.5431,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(219.0723,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(222.9378,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(228.467,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(232.3624,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(236.7858,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(243.4109,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(253.9215,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(261.6823,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(265.5479,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(269.9713,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(287.1269,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(289.8865,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(295.1468,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(299.0122,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.4356,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(308.9649,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(314.4941,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(322.2849,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(326.1504,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(334.9872,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(340.5164,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(344.9398,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(349.9311,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(354.3545,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(357.1142,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(371.4902,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(375.4155,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(380.9447,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(385.0991,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(394.5038,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(408.8799,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(419.3904,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(425.1943,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(431.8194,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(439.0124,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(444.5417,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(455.0522,-235.8127){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(119.7651,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6306,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(129.1598,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(137.1199,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(140.9854,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(145.4088,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(149.3341,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(153.1996,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(155.9592,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(161.4885,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(169.9966,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(176.9206,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(189.3639,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(193.7873,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(204.2978,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(209.8271,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(215.3563,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(219.7797,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(223.6452,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(228.0686,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(237.1346,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(251.1719,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(259.6899,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(263.6152,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(271.9141,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(279.655,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(285.9514,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(289.8168,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(294.2402,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(298.1655,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(305.5677,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(309.493,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(313.9164,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(321.3186,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(332.8752,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1000}
\put(356.3272,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(359.0869,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(367.3857,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(381.7717,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(385.697,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(391.9934,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(395.032,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(400.5612,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(404.4566,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(408.3221,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(413.8513,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(418.2847,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(425.7068,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(429.5723,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(433.9957,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(437.921,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(442.0703,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(444.83,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(450.3592,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(458.8672,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(461.6269,-247.7677){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(119.7651,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(124.1885,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(129.4388,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(135.247,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(139.6704,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(144.0938,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(147.9593,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(152.3827,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(162.0165,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(165.882,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(174.958,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(179.9393,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(184.3627,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(188.7861,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(198.4199,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(213.0251,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(217.7374,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(222.7187,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(227.1421,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(231.0375,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(249.5281,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(258.9328,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(263.3562,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(268.8854,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(272.7808,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(282.1855,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(291.5404,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(303.6549,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(311.9538,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(320.8305,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(329.3585,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(333.224,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(338.7532,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(353.3684,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}90\%}
\put(371.6298,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(378.494,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(382.0905,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(391.7244,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.5899,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(401.1191,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(403.8788,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(411.9086,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(415.804,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(420.2274,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(424.1526,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(428.576,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(437.4528,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(441.6072,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(447.1364,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(454.0006,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(460.9247,-259.7227){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7651,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(127.506,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(131.4313,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(139.6305,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(142.3902,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(147.6504,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.5159,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(155.4113,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(160.6616,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(166.1908,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(171.7201,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(176.1435,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(180.5669,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(189.324,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(197.5232,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(203.0525,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(211.8993,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(220.8058,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(225.2292,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(232.3226,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(243.5704,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}10000}
\put(271.6949,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(274.4545,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(282.7534,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}age}
\put(297.1393,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(304.2925,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(315.5403,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(318.5789,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(324.1081,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(329.6374,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(338.1155,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(341.1541,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(346.4044,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(351.6647,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(360.4218,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(367.6148,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(373.1441,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(375.9037,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(380.0581,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(388.8153,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(395.7393,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(407.8738,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(412.2972,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(422.8077,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(426.6732,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(432.2024,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(436.0978,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(440.5212,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(449.2784,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(459.7889,-271.6786){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7651,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gat}
\put(133.5932,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(139.1224,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(143.5458,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(147.4412,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(151.8646,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(160.6516,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(165.9119,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(174.4299,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(179.9592,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(183.8844,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(189.9018,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(197.0948,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(202.6241,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(210.3053,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(213.0649,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(215.8245,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(224.1234,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(226.883,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(230.7485,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(239.5953,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(242.3549,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(256.1233,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(263.0573,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.7384,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(276.2676,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(280.97,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(285.9513,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.6424,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(296.681,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(306.0858,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.5092,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(319.2962,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(326.4892,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(332.0184,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(334.778,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(337.5377,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(345.2188,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(349.0844,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(352.9797,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(360.7207,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(366.2499,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(369.0096,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(374.5388,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(382.7779,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(393.2884,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(400.4416,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(408.7504,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(413.9907,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(419.5199,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(423.9433,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(430.2383,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(432.9979,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(440.181,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(448.4101,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(451.1697,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ac}
\put(460.3055,-283.6336){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(119.7651,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(131.1025,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(134.9979,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(139.4213,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(143.3466,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(153.8571,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(157.7525,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(162.1759,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(166.5993,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(173.8521,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(177.7773,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(183.3066,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(187.461,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(196.3078,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(208.5419,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(216.8307,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(220.756,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(224.6215,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(228.5169,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(239.0274,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(247.3163,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.7397,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(257.269,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(267.7795,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gh}
\put(281.6176,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(289.4282,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(296.2028,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(306.9824,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(310.8478,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(319.1467,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(323.0421,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(327.4655,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(332.9947,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(338.524,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(342.9474,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(350.6983,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(354.5638,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(360.093,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(367.834,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(371.6994,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(375.5948,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ai}
\put(383.3358,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(388.865,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(391.6247,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(397.1539,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(405.4428,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(409.3083,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(412.0679,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(420.3668,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(424.7902,-295.5886){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(134.7098,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(141.7633,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.1867,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(150.6101,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(161.1207,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(165.0459,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.4544,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(176.493,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(182.0222,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(187.5515,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(196.7968,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(199.8353,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(205.0856,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(210.3459,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(219.8602,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(222.6198,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(230.5401,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(233.2998,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(236.0594,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(241.5887,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(246.5699,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(250.9933,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(260.5076,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(264.3731,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(273.3395,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(282.3158,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(287.0181,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(295.8948,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(298.6544,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.0779,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.6744,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(315.9197,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(327.9246,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(331.8499,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(336.2733,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(341.2546,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(345.678,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(349.5734,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.9818,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(363.5111,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(366.2707,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(370.196,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(374.6194,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(383.5259,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(387.9593,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(391.8846,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(398.6293,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(405.5533,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.9617,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(421.1547,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(423.9144,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(426.895,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(433.6497,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(439.4479,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(447.8663,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(458.3768,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(461.1365,-307.6364){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(119.7648,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6303,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(131.7697,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(137.299,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(141.1645,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(143.9241,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(146.6838,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(149.4434,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(153.8768,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.4583,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ou}
\put(171.9689,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(179.0323,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(187.3312,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(192.5815,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(198.1107,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(202.5441,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(208.4619,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(212.3274,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(220.4668,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(225.996,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(230.4195,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(234.285,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(238.7084,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(242.6037,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(250.9026,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(253.6622,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(259.1915,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(266.773,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(270.6385,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(276.1678,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(283.7592,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(286.5189,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(289.2785,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(294.8078,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(303.2262,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(309.0244,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(313.4478,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(317.0543,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(323.9783,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(328.4017,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(332.8251,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(341.5125,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(345.378,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(350.9072,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(359.8138,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(367.4053,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(372.9345,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(375.6942,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(379.6194,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.0428,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(392.9494,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.647,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(404.7404,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(415.2509,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(423.9383,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(426.9769,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(432.5061,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(438.0354,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(446.4538,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(449.4924,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(454.7427,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(459.983,-319.5914){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7648,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(122.5244,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(131.4908,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(135.3563,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(140.8855,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(148.736,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(151.7746,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(157.3039,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(161.1694,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(166.6986,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(170.594,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.0174,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(181.2141,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(191.4457,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(194.2054,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(198.0708,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(207.0372,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(210.9027,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(216.4319,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(224.2825,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(229.8117,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(233.737,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(241.5975,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(253.0545,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(256.92,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(262.4492,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(265.2089,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(272.5612,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(276.4267,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.8601,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(285.0145,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(290.5437,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(296.073,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(303.8139,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogy}
\put(318.1999,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(324.3967,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(329.9259,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.3493,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(344.9794,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(348.8748,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(353.2982,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(357.2235,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(361.6469,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(370.5236,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(374.678,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(383.6443,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(386.404,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(395.3703,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(399.2358,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(404.765,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(412.6255,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(421.197,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(425.6204,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(431.1496,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(433.9093,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(438.3327,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(449.5107,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(460.0213,-331.5464){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(119.7648,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(123.6303,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(128.0537,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(132.2081,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(137.7373,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(143.2666,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol}
\put(151.0075,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ogi}
\put(163.7298,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(168.1532,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(178.6139,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(184.1431,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(188.5665,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(191.3262,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(196.8554,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(203.5005,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(207.9239,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(221.1542,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(226.9624,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(234.1056,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(239.6349,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(245.1641,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(250.6933,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(255.1167,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(259.0121,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(262.8776,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ak}
\put(272.8402,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(277.2636,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(285.5126,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(289.4379,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(297.139,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(301.0045,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(306.5337,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(318.1003,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(323.9085,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(328.3319,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}op}
\put(338.8424,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(341.6021,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(348.7453,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(353.1687,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(366.399,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(371.1114,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(376.0927,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oi}
\put(383.8336,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(392.0826,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.506,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(405.3528,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(408.1125,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(413.6417,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(421.3428,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(424.3814,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(429.6317,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(435.143,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(440.6722,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(447.3173,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(451.1828,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(456.712,-343.5014){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at}
\put(119.7648,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ar}
\put(128.6415,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.3824,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(141.9116,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.3351,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(150.2005,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(154.0959,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(156.8556,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(165.1544,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(169.5778,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(174.848,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(178.7135,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al}
\put(189.772,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(193.6375,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(201.9364,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(205.8019,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(211.3311,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(215.7545,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(224.0534,-355.4564){\fontsize{9.962606}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7648,-387.8001){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(129.7952,-387.8001){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(135.9282,-387.8001){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(140.0288,-387.8001){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.1619,-387.8001){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(151.6493,-387.8001){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(157.7823,-387.8001){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nce}
\put(177.3649,-387.8001){\fontsize{11.95521}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(124.3721,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(128.9719,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.5126,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(143.4167,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(152.9929,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(158.7493,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(162.8469,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(169.5,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(174.6198,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(179.7307,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(189.3068,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(195.0632,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(204.6393,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(211.1579,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(215.7577,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(219.3353,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(222.9129,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(227.5126,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(232.6325,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(242.2086,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(249.1127,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(258.6888,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(265.2074,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(269.3051,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(274.4249,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(279.0247,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(281.5801,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(293.2005,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(297.8003,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(302.9201,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(315.0517,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(320.566,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(330.1421,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(337.0462,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(341.646,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(347.0169,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(352.1367,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(356.2344,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r,}
\put(369.415,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(374.0147,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(381.2417,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(389.4459,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(394.5658,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(397.1212,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(401.2188,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(406.0876,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(409.6652,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(412.7317,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(417.8515,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(422.4513,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(426.0826,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(430.3893,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(442.5298,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(445.0852,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(449.1829,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(453.7827,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(462.507,-411.1777){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5211,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(139.0765,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(144.1963,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(158.3453,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(162.9451,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(168.0649,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(173.1758,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(175.7312,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(178.2866,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.3842,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(197.0533,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(200.6309,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(214.7799,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(219.8907,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(224.7505,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(228.8392,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(233.959,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(241.6342,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(245.7319,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(250.5917,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(263.7185,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(271.4207,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(275.5094,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(280.1091,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(284.7089,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(289.8287,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(292.3841,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(295.9617,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(298.5172,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(303.1169,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(308.2368,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(312.8365,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(324.9322,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(330.052,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.1497,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(341.8249,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(346.4247,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(351.3024,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(354.88,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(357.4354,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(361.5241,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(365.1555,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(368.9931,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(374.1129,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(378.7127,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(381.2681,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(385.8679,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r.}
\put(392.0278,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(396.6276,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rg}
\put(404.8318,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(416.9365,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(421.7413,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(426.341,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(430.9408,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(435.5406,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(447.6452,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(450.2007,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(457.3648,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(462.4846,-422.1362){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5211,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(139.0765,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(141.6319,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(146.7428,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(150.8404,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(153.3958,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(158.1211,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(165.0253,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(169.3829,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(173.9827,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(176.5381,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(179.0936,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(183.6933,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(188.8131,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(191.3686,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(195.4662,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(200.1915,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(205.0603,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(208.6378,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(212.2155,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(217.3263,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(220.9577,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(223.5131,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(228.1129,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(232.7127,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(239.3657,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(246.0188,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(252.6719,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(255.2273,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(258.8587,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(262.9564,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(270.6316,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(275.2314,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(280.0912,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(283.6688,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(286.2242,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(290.3129,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(293.9442,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(297.7819,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(302.9017,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(307.5015,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(310.0569,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(314.6566,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r.}
\put(320.8166,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(325.4163,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rg}
\put(333.6206,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(338.2203,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(343.3401,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(347.9399,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(353.3198,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.4174,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r/}
\put(365.8512,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(373.0782,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(381.2824,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(386.4022,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(388.9576,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(393.0553,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(397.9151,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(401.4927,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(404.5592,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(409.679,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(414.2788,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(417.9102,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(422.0078,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(427.1277,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(430.1942,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(432.7496,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(436.8473,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(441.447,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(450.1713,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(452.7267,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(457.8466,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(462.4463,-433.0956){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5211,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(141.1208,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(146.2406,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(151.3605,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(153.9159,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(156.4713,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.5689,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(165.6888,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(168.7553,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(172.3329,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(176.9326,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(179.9991,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(185.119,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(189.9698,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(194.0585,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(199.1783,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(206.8535,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(210.9512,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(215.8289,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(219.4065,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(222.473,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(228.2294,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(232.3271,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(238.9801,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(244.1,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(249.2198,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(252.2863,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(258.8049,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(263.4047,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(266.9823,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(270.5599,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(275.1596,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(280.2794,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(284.8792,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(289.479,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(294.0787,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(298.6785,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(303.7983,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(308.3981,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(312.9979,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(317.5976,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ff}
\put(322.9685,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(327.5683,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(332.168,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(336.7678,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f1}
\put(344.183,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(348.7828,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(353.3826,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(357.9823,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(362.5821,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(366.6797,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(372.0352,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(376.635,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(381.2348,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(385.8345,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(389.9232,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(395.0431,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(399.6428,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(404.2426,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(408.8423,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(413.4421,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(418.0419,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(422.6416,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(427.2414,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(431.8412,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fd}
\put(439.7765,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(444.3762,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(448.976,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(453.5757,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f4}
\put(460.991,-444.054){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(124.3721,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(128.9718,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.5126,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(143.2912,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(149.4422,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(155.9607,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(161.0805,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(165.6803,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(169.3117,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(173.6694,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(178.2691,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r,}
\put(188.0246,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(192.6244,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(197.3586,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(204.2627,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(211.1669,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(221.9266,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(227.692,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(234.8561,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(242.0203,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D:}
\put(255.2098,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(258.5364,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(266.9828,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(272.4881,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(279.1502,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(285.8033,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(296.0518,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(303.216,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(313.7157,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(320.6198,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(326.8873,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(333.7914,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(338.7857,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(345.4388,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(352.343,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(356.9427,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(363.0937,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(367.8279,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(372.4277,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(377.5475,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(386.2718,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(390.8716,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(397.0315,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(401.6313,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(408.0333,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Dru}
\put(423.7962,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(431.9915,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(443.1278,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(445.6832,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(448.2386,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(452.8563,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.1273,-455.1053){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(136.5211,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(141.1209,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(146.2407,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(154.436,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(161.0891,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(166.2089,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(170.3065,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(178.5108,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(183.8817,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.9793,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(193.0991,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(196.6767,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(199.2321,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(203.3208,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(206.9522,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(212.5831,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(217.1919,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(221.7916,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(224.347,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(229.978,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(234.5777,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(240.1997,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(245.3195,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(249.9193,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(255.5501,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(260.1499,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(265.7719,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(270.3716,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(274.9714,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(279.5712,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(284.1709,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(289.8018,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(296.7059,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(301.0636,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(305.6634,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(308.2188,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(310.7742,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(315.374,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(320.4938,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(323.0492,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(327.1469,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(332.7688,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(337.3686,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(341.9683,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(344.5237,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(349.1235,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(353.7233,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(358.3231,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(362.9228,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(367.5226,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(372.1223,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}jd}
\put(380.2993,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(385.4191,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(388.9967,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(391.5522,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(396.412,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(401.0117,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(403.5671,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(408.1669,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(410.7223,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(415.3221,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(419.9218,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(424.5216,-466.0647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(124.3721,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(128.9719,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.5126,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(142.7801,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(156.0325,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(162.3,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(170.7464,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(177.3994,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(190.6608,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(195.2605,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(201.528,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(206.6389,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(214.8432,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(220.223,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(235.0266,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(241.2941,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(249.7404,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(256.3935,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(260.9933,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(274.2546,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(280.5221,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(285.6419,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(293.8462,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(299.2081,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(303.3057,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(308.4256,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(316.1008,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(320.1895,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(322.7449,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(327.3447,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rg}
\put(335.5489,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(348.8102,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(353.41,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(358.0098,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(362.6095,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(367.2093,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(380.4706,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(383.026,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(390.1902,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(395.31,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(397.8654,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(400.4208,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(405.5406,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(409.6383,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(412.1937,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.455,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(432.3591,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(436.7168,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(441.3166,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(443.872,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.4274,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.2574,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.3772,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(458.9326,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(463.0302,-477.1169){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(136.5211,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(141.3899,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(144.9675,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(148.5451,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(153.6559,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(156.2114,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(160.8111,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(165.4109,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(169.5085,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(174.6284,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(182.8326,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(188.2125,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.3101,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(197.4299,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(205.1051,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(209.1938,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(211.7493,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(216.349,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rg}
\put(224.5533,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(229.153,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(233.7528,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(238.8726,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(242.504,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(246.0816,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(254.2859,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(258.3746,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(261.9522,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(266.552,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(274.9983,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(281.2658,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D/}
\put(292.9042,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(297.504,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(302.1038,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(306.7036,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(311.3033,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(315.9031,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(320.5028,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(325.1026,-488.0753){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(124.372,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(128.9718,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.5125,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(144.9589,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(152.4458,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(159.0989,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(164.2187,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(168.5675,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(175.2205,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(180.3403,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(185.2181,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(190.3289,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(198.04,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(205.527,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(213.9733,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(221.4603,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(228.3644,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(232.9642,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(237.824,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(242.9438,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.973,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(257.0928,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(262.2126,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(267.3324,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(272.4522,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(277.052,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(284.5389,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(292.9853,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(300.4812,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(307.2598,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(311.8596,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(316.9794,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(324.6546,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(329.2544,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(334.3742,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(341.8701,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(346.9899,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(354.4769,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(357.8034,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(361.4348,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(363.9902,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(368.59,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(381.1967,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(385.7965,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(390.9164,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(400.9677,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D.}
\put(415.4933,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(422.1463,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(427.2661,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(431.8659,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(436.7257,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(439.4113,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(446.8982,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(451.498,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(454.8156,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(462.4908,-499.1266){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.521,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(141.6409,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(146.2406,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(150.3293,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(158.0583,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(162.6581,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(169.6161,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(174.8614,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(179.4612,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(183.0926,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(190.8216,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(196.0759,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(200.9268,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(205.7865,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(215.0488,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(221.7019,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(226.3017,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(231.4215,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(235.0529,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(240.1727,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(247.848,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(252.9678,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(256.5454,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(259.1008,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(263.7006,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(272.9719,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(277.5716,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(286.8339,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(293.738,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(297.8357,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(302.4355,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(304.9909,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(308.5685,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(313.6883,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(320.3952,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(331.4418,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(336.5616,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(340.1392,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(345.259,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(350.3789,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(359.3901,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(363.9899,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(373.2522,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(380.1563,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(385.2761,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(387.8315,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(392.4492,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.5469,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rs}
\put(403.7828,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(406.3382,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(409.6647,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(418.8893,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(424.0091,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.5867,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(432.7065,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(437.8263,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(441.924,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(446.7927,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(450.3703,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(458.1532,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(462.7529,-510.0861){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(136.521,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(143.0396,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(147.6394,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.7502,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(157.35,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(159.9054,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(164.5052,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.625,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.7227,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(177.354,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(182.4649,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(187.0647,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(193.8792,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(198.4789,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(203.0787,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(207.6784,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(216.5462,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(221.146,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(225.7457,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(229.3771,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.2138,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(240.5403,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(245.4001,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(248.9777,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(253.0754,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(261.7997,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(266.3995,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(269.9771,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(272.5325,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(277.1323,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(282.2521,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(286.8518,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(293.6753,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(300.3283,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(304.9281,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(310.0479,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(316.961,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(324.6632,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(329.783,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(333.8717,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.2284,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(346.8281,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(353.9116,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(360.5647,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(365.1645,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(372.8397,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(377.9595,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(383.0793,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(386.6569,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(390.7546,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(398.6181,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(403.4592,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(408.579,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(417.9489,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(421.2755,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(426.3953,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(433.8105,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rm}
\put(445.0902,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(449.69,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(453.2676,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.823,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(460.4228,-521.0444){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(136.521,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(142.412,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.5096,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(150.3562,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(155.476,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(160.5869,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(165.1866,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(167.7421,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(172.3418,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(176.9416,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(184.8679,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(188.4455,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(191.772,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(198.4251,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(205.0782,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(208.4047,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(215.0578,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(218.6354,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(224.2663,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(228.8661,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(233.4659,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(238.0656,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(242.6654,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(248.2874,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(255.1915,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(259.5491,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(264.1489,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(266.7043,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(269.2598,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(273.8595,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(278.9793,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(281.5348,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(285.6324,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(291.2633,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(295.8631,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(300.4628,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(303.0182,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(307.618,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(312.2178,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(316.8176,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(321.4173,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(326.0171,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(328.5725,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(332.6612,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(336.7499,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(339.3053,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(342.8829,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(346.9806,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(350.8272,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(355.947,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(361.0668,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(363.8432,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(368.443,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(373.0428,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(377.6425,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(382.2423,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(384.7977,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(389.3975,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(393.9973,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(398.597,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(403.1968,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(407.7965,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(412.3963,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(416.9961,-532.0038){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(124.3721,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(128.9718,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.5126,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(142.0179,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(149.9532,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(155.073,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(159.6907,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.7884,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rre}
\put(175.095,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(178.6726,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(187.63,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(192.2298,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(197.3496,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(207.8493,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(217.3178,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(225.2531,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(234.7216,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(237.277,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(239.8324,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(242.3878,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(246.4855,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(250.0631,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.6407,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(261.585,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(266.1848,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(272.4523,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(276.0836,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(279.715,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(283.8127,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(288.6725,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(292.2501,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(294.8055,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(299.4053,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(301.9607,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(310.9809,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(315.5807,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(323.776,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(330.6801,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(334.7777,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(339.3775,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(341.9329,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(345.5105,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(350.3793,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(360.6279,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(366.8954,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(371.4952,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(375.0728,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(377.6282,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(382.748,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(387.3478,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(395.2831,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(407.7743,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(415.0012,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(420.121,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(422.6765,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(427.7963,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(431.8939,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(436.4937,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(444.429,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(449.1632,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(453.763,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(458.8828,-543.0542){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r-}
\put(136.5211,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(141.6409,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(146.2407,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(156.9017,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(161.5015,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(172.4136,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(180.86,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(183.4154,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(188.5352,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(195.1883,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(197.7437,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(204.6568,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(221.2268,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\&}
\put(236.4966,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(245.2029,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(249.8027,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(257.4779,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(261.5756,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(266.6954,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(269.2508,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(280.9879,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(287.892,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(291.9896,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(296.5894,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(299.1448,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(302.7224,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(307.8423,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(318.4943,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(323.112,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(327.7118,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(330.2672,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(340.9283,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(345.528,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(350.1278,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(360.7888,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(365.9087,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(370.5084,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(381.1695,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(385.7692,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(396.4303,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(401.0301,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(405.6298,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(410.2296,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(414.8293,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.4814,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(432.3855,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(436.7432,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(441.343,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(443.8984,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.4538,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.0536,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.3733,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(458.9287,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(463.0264,-554.0135){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(136.5211,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(141.1209,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7206,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.2761,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(152.8758,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(157.4756,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(162.0753,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(166.6751,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(171.2749,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j.}
\put(176.6458,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}jm}
\put(186.8854,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(193.5385,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(198.6583,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(201.2137,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(205.8135,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(210.4133,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(215.013,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(219.6128,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(222.1682,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(226.768,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(231.3677,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(233.9232,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(238.5229,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(243.1227,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(247.7224,-564.973){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(124.372,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(128.9718,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.5125,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(144.9589,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(152.4458,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(159.0989,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(164.2187,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(168.5674,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(175.2205,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(180.3403,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(185.218,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(190.3289,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(198.04,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(205.5269,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(213.9733,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(221.4603,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(228.3644,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(232.9642,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(237.8239,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(242.9438,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.9729,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(257.0927,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(262.2126,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(267.3324,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(272.4522,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(277.052,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(284.5389,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(292.9853,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(300.4812,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(307.2598,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(311.8596,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(316.9794,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(324.6546,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(329.2544,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(334.3742,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(341.8701,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(346.9899,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(354.4769,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(357.8034,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(361.4348,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(363.9902,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(368.59,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(381.1967,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(385.7965,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(390.9163,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(400.9677,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D.}
\put(415.4932,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(422.1463,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(427.2661,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(431.8659,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(436.7257,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(439.4112,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(446.8982,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(451.4979,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(454.8155,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(462.4907,-576.0243){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.521,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(141.6408,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(146.2406,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(150.3293,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(158.0583,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(162.6581,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(169.616,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(174.8613,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(179.4611,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(183.0925,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(190.8215,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(196.0759,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(200.9267,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(205.7865,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(215.0488,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(221.7019,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(226.3016,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(231.4214,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(235.0528,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(240.1727,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(247.8479,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(252.9677,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(256.5453,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(259.1007,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(263.7005,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(272.9718,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(277.5716,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(286.8339,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(293.738,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(297.8356,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(302.4354,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(304.9908,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(308.5685,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(313.6883,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(320.3951,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(331.4417,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(336.5616,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(340.1392,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(345.259,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(350.3788,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(359.39,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(363.9898,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(373.2521,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(380.1562,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(385.276,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(387.8315,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(392.4492,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.5468,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rs}
\put(403.7827,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(406.3381,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(409.6647,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(418.8892,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(424.009,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(427.5866,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(432.7064,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(437.8263,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(441.9239,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(446.7927,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(450.3703,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(458.1531,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(462.7529,-586.9837){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(136.521,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(143.0396,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(147.6393,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.7502,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(157.3499,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(159.9054,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(164.5051,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.625,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.7226,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(177.354,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(182.4648,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(187.0646,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(193.8791,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(198.4789,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(203.0786,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(207.6784,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(216.5462,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(221.1459,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(225.7457,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(229.3771,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.2137,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(240.5403,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(245.4001,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(248.9777,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(253.0753,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(261.7996,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(266.3994,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(269.977,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(272.5324,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(277.1322,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(282.252,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(286.8518,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(293.6752,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(300.3283,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(304.928,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(310.0479,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(316.961,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(324.6631,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(329.7829,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(333.8716,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.2283,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(346.8281,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(353.9116,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(360.5646,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(365.1644,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(372.8396,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(377.9594,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(383.0793,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(386.6569,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(390.7545,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(398.6181,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(403.4592,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(408.579,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(417.9489,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(421.2754,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(426.3952,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(433.8105,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rm}
\put(445.0902,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(449.6899,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(453.2675,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.823,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(460.4227,-597.9431){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(136.521,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(142.4119,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.5096,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(150.3562,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(155.476,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(160.5868,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(165.1866,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(167.742,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(172.3418,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(176.9415,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(184.8678,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(188.4454,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(191.772,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(198.4251,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(205.0781,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(208.4047,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(215.0578,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(218.6354,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(224.2663,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(228.866,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(233.4658,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(238.0656,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(242.6653,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(248.2873,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(255.1914,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(259.5491,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(264.1489,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(266.7043,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(269.2597,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(273.8595,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(278.9793,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(281.5347,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(285.6324,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(291.2632,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(295.863,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(300.4628,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(303.0182,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(307.618,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(312.2177,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(316.8175,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(321.4173,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(326.017,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(328.5724,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(332.6611,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(336.7498,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(339.3052,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(342.8828,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(346.9805,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(350.8271,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(355.9469,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(361.0667,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(363.8432,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(368.4429,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(373.0427,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(377.6425,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(382.2422,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(384.7976,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(389.3974,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(393.9972,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(398.597,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(403.1967,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(407.7965,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(412.3962,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(416.996,-608.9006){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(124.372,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(128.9718,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.5125,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(144.9589,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(151.6747,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(155.0013,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(158.6326,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(161.1881,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(165.7878,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(173.4631,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(180.1789,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(184.7787,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(191.4318,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(196.5516,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(204.8096,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(208.1362,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(215.8114,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(220.9312,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(225.531,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(229.6197,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.3577,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(241.9575,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(248.9333,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(254.1786,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(258.7784,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(262.4098,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(270.1478,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(275.4021,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(280.253,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(285.1128,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(294.393,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(298.9927,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(308.273,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(315.4371,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(320.5569,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(328.3129,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(334.0693,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(336.6248,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(343.5378,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(350.2537,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(361.3182,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(366.438,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(370.0157,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(375.1355,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(380.2553,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(389.2755,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(393.8753,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(403.1555,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(408.4098,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(413.2606,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(418.1204,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(427.5932,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(434.4973,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(439.0971,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(444.2169,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(446.7723,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(450.3499,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(458.1418,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(462.7415,-619.9528){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(136.521,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(143.0396,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(147.6394,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.7502,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(157.35,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(159.9054,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(164.5052,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.625,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.7226,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(177.354,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(182.4649,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(188.0868,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(194.1122,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(198.2099,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(202.8096,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(207.9295,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(210.4849,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(214.5825,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(219.1823,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(224.8042,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(232.0312,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(234.5866,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(239.1863,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(244.3062,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(248.9059,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(254.5368,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(259.2711,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(263.8708,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(268.9907,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(277.715,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(282.3147,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(284.8701,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(288.5015,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(294.1234,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(298.7411,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(303.3409,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(305.8964,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(311.5183,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(316.1181,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(320.7178,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(326.3487,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(331.4685,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(336.0683,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(341.6992,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(346.299,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(351.9299,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(356.5296,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(361.1294,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(365.7292,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(370.3289,-630.9122){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(124.3719,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(128.9717,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.5124,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(141.1122,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Di}
\put(150.7062,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(154.8039,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(158.3815,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(162.9812,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(181.9541,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(190.6605,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(195.2603,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rl}
\put(201.4202,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(222.9485,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(229.8527,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(233.9503,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(238.5501,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(241.1055,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(244.6831,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(266.2115,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(273.3756,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rg}
\put(281.5799,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(286.1797,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(291.2995,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(293.8549,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(297.9436,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(302.5433,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.121,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(308.6764,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(313.2762,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(318.396,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(337.3689,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(341.9686,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(346.5684,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(351.1682,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(355.7679,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(374.7408,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(377.2963,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(384.4604,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(389.5802,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(392.1357,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(394.6911,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(399.8109,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(403.9086,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(406.464,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.4369,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(432.341,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(436.6897,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(441.2895,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(443.8449,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.4003,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.0001,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.3681,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(458.9236,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(463.0212,-641.9625){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(136.5209,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(141.3897,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(144.9673,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(148.5449,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(153.6557,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(156.2112,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(160.8109,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(165.4107,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(172.0638,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(178.7168,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(185.3699,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(187.9254,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(194.5784,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(199.6893,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(204.289,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(206.8445,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.3999,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(214.2687,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(217.8463,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(222.446,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(227.5658,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(230.1212,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(234.2189,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.7965,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(242.9163,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(247.7851,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(252.6449,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(256.2762,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(258.8317,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(262.9204,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(267.5201,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(270.0756,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(274.6753,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(278.764,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(282.3416,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(284.897,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(289.7568,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(292.3123,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(295.6388,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(300.4986,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(305.0984,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(310.2182,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(312.7736,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(316.8713,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(320.4489,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(325.0486,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(329.1463,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(334.2661,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(338.8659,-652.9219){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(119.7651,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.3649,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(152.7973,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(157.9171,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(160.4726,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(169.1879,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ju}
\put(177.1232,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(187.8739,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(196.3203,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(201.4401,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(206.5509,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.1064,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(220.3861,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(225.4969,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(230.6168,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(233.1722,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(235.9876,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(240.5874,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.2405,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.3381,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(257.9912,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(262.591,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(265.1464,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(124.372,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(128.9718,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.5125,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(143.1656,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(150.0607,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(157.2249,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(162.3447,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.9445,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(172.0643,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(178.9684,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(187.4148,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(194.31,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(197.6365,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(201.2679,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(203.8233,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(208.4231,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(216.0983,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(223.0024,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(228.1223,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(235.0174,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(241.9215,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(244.477,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(247.0324,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(251.6321,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(261.1006,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(265.7004,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(270.8203,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(280.2708,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(287.175,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(294.0791,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(300.8577,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(305.4575,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(310.5773,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(315.4371,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(319.5437,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(326.4388,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(331.0386,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(342.2914,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(349.9667,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(354.5665,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(358.4041,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(363.5239,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(366.0793,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(371.1991,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(379.6455,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(382.2009,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(386.2986,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(390.8983,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(399.6227,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(402.1781,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(407.2979,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(416.4262,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(421.0259,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(426.1458,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(431.2656,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(439.4698,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(444.0696,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(447.9162,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(457.3668,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(460.9444,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(136.521,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(144.2231,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(148.3118,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(152.9116,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(157.5113,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(162.6222,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(165.1776,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(169.2663,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(177.4885,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(180.3129,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(185.4238,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(190.5436,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(199.5369,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(207.2121,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(212.063,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(217.1828,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(221.7825,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(228.4715,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(233.0713,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(237.671,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(242.2708,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(250.9951,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(255.5948,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(260.1946,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(263.7722,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(273.0166,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(276.3431,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(281.2029,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(284.7805,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(288.8782,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(297.6025,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(302.2023,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(305.7799,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(308.3353,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(312.9351,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(318.0549,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(322.6547,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(329.3436,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(335.9967,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(340.5964,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(345.7162,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(352.6294,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(360.3315,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(365.4513,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(369.54,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(377.7622,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(382.362,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(391.6064,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(398.2594,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(402.8592,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(410.5344,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(415.9022,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(421.022,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(424.5996,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(427.155,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(432.2748,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(436.8746,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(443.5546,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(450.2077,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(454.8074,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(462.4827,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.521,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(143.9452,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(149.065,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(154.1758,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(156.7313,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(160.8199,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(165.4197,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(168.9973,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(171.5527,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(176.1525,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(184.2043,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(188.8041,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(193.9239,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(201.9758,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(208.8799,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(212.9775,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(216.313,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(222.715,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(227.3148,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(235.7791,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(238.3345,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(243.4543,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(250.9861,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(256.886,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(260.9837,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(264.8213,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(269.9411,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(275.0609,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(279.6607,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(282.2161,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(286.8159,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(291.4156,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(293.9711,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.0687,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(304.6321,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(308.2098,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(311.5363,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(318.1894,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(324.8425,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(331.4955,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(338.3997,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(345.0527,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(348.6304,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(354.1178,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(358.7176,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(363.3173,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(367.9171,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(372.5168,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(378.0043,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(384.9084,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(389.2661,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(394.0532,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(396.6086,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(399.164,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(403.7638,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(408.8836,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(411.439,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(415.5367,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(421.0241,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(425.6239,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(430.2236,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(432.7791,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(437.3788,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(441.9786,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(446.5784,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(451.1781,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(455.7779,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(458.3333,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(462.422,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.521,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(140.6097,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(144.6983,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(149.5671,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(153.1447,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(157.7445,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(162.3442,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(166.944,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(171.5438,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(176.1435,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(178.699,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(183.2987,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(187.8985,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(192.4983,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(197.098,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(199.6534,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(204.2532,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(208.853,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(213.4527,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(218.0525,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(222.6523,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(227.252,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(231.8518,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.3648,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(128.9646,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4964,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(143.7233,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(149.399,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(155.1555,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(159.2531,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(163.3507,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(169.0265,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(175.6796,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(181.3553,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(188.2594,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(193.3793,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(197.979,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(203.0988,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(210.8189,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(215.4187,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(220.5385,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(228.7786,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(233.5129,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(239.1886,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(245.8417,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(250.9615,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(255.0592,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(260.179,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(265.8547,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(270.4545,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(277.3586,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(280.6852,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(285.9305,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(290.7903,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(295.6411,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(300.7609,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(306.4367,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(316.4611,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(322.2176,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(326.8173,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rg}
\put(335.0216,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.2395,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(347.3593,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(351.4481,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(356.0478,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(358.6032,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(365.8212,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(371.0755,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(375.9263,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(380.7861,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(389.0173,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(392.3439,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(400.0191,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(404.8282,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(409.428,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.5257,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(420.2774,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Da}
\put(431.9158,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(435.4934,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(440.0932,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(443.7245,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(447.8222,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(454.5201,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(461.9353,-160.3729){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(136.521,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(139.8476,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(144.9674,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(149.5672,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(157.2693,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(162.3891,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(164.9445,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(169.0422,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(173.902,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(180.5551,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(187.3336,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(191.4313,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(195.52,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(200.1198,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(204.7195,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(209.8393,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(212.3948,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(215.9724,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(218.5278,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(223.1275,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(228.2384,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(232.8382,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(238.4601,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(243.0599,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(247.6596,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(252.2594,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(256.8592,-171.3323){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.3649,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(128.9647,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4964,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(142.2529,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.4576,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Z}
\put(154.0885,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(159.2083,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(163.8081,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(172.0482,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(176.648,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(181.7678,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(190.537,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(195.6568,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(201.8526,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(207.609,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(210.1644,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(216.3692,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(220.9689,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(228.1331,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(233.764,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}je}
\put(240.6771,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(244.7658,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(251.9837,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(263.12,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(266.6976,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(270.7953,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(274.884,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(278.4616,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(281.017,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(285.6168,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(294.3769,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(301.281,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(303.8365,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(308.4362,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(313.036,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(319.1959,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(322.7735,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(327.8933,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(339.2179,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(345.7365,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(350.3363,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(353.9677,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(358.0653,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(366.8255,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(371.4252,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(380.1944,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(383.5209,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(391.1962,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(396.316,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(404.2692,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(409.0903,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.188,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(421.9482,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(428.8523,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(436.0164,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(441.7729,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(448.937,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(453.7968,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(458.3966,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(462.9964,-183.0305){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(136.5211,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(142.7887,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(145.3441,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(149.4417,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(153.5304,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(157.108,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(165.3123,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(170.4231,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(172.9785,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(177.0672,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(180.6986,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(186.3206,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(190.9383,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(195.538,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(198.0934,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(203.7154,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(208.3151,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(213.9461,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(219.0659,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(223.6656,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(229.2965,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(233.8963,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(239.5182,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(244.118,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(248.7178,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(253.3175,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(257.9173,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(263.5482,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(270.4523,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(274.81,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(279.4098,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(281.9652,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(284.5206,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(289.1204,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(294.2402,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(296.7956,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(300.8932,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(306.5152,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(311.115,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(315.7147,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(318.2701,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(322.8699,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(327.4697,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(332.0694,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(336.6692,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(341.269,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(345.3666,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(347.9221,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.0197,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(356.1084,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(359.686,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(368.1633,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(373.2831,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(375.8385,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(379.9272,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(383.5586,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(388.1584,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(392.7581,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(397.3579,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(401.9577,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(406.5574,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(411.1572,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(415.757,-193.9888){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7651,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.3649,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(128.9647,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4964,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(142.2529,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(150.5378,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Z}
\put(156.1687,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(161.0464,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(171.8958,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(176.4956,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(181.6154,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(192.4648,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(197.9701,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(206.2551,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(211.3749,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(216.4858,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(221.0855,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(224.9231,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(230.043,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(234.6427,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(238.2741,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(246.5591,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(251.1588,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(256.2787,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(261.3985,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(266.5183,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(271.8982,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(276.4979,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rt}
\put(289.4006,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(294.0183,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.1159,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(302.2046,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(305.7823,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(310.382,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(319.716,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(327.3913,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(331.991,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(335.8286,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(340.9485,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(343.5039,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(348.6237,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(358.4509,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(363.0507,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(368.1705,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(379.0198,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(385.9239,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(393.0881,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(398.8445,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(411.7292,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(419.1445,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(428.4695,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(438.9663,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(446.6416,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(451.2413,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.3611,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(458.9166,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(461.472,-205.6879){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.5211,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(144.1963,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(149.0472,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(158.8654,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(163.4651,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(171.6694,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(176.7803,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(179.3357,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(184.4555,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(193.7447,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(197.3761,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(202.2359,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(205.8673,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(209.4449,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.5425,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(221.2178,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(225.8175,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(233.0714,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(236.3889,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(241.2577,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(244.8353,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(248.9329,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(257.6572,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(261.7549,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(270.0219,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(274.6217,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(282.1356,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(288.7886,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(293.9084,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(296.4639,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(301.5837,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(306.1835,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(309.8148,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(317.0597,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(321.6774,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(326.2772,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(328.8326,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(336.0774,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(340.6772,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(345.2769,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(352.5308,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(357.6506,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(364.8954,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(369.4952,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(374.095,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(378.6947,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(383.2945,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(387.8943,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(392.494,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(399.7479,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(404.3476,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(409.1913,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(413.7911,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(418.3908,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.6357,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(432.5398,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(436.8975,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(441.4973,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(444.0527,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.6081,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.2079,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.3277,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(458.8831,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.9807,-216.6473){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(136.5211,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(141.1209,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7206,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.2761,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(152.8758,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(157.4756,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(162.0753,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(166.6751,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(171.2749,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j.}
\put(176.6458,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(179.2012,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(183.8009,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(187.3785,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(189.934,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(194.5337,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(199.1335,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(203.7333,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(208.333,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(210.8885,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(215.4882,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(220.088,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(224.6877,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(229.2875,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(233.8873,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(238.487,-227.6058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7652,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.365,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(128.9647,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4965,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(143.7234,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(149.9282,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(156.5812,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(159.1367,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(163.9875,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(168.0762,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(172.1649,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(176.7646,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(182.9604,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(188.4748,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(194.6706,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(201.5747,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(206.1745,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(211.5364,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(216.1361,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(218.6916,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(222.7892,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(226.3668,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(230.9666,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.0864,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(244.3355,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(248.9352,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(254.0551,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(262.8063,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(269.5849,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(275.7807,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(280.9005,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(284.7471,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(289.8579,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.9556,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(297.5332,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(301.1108,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(303.6662,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(308.786,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(311.3415,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(317.5462,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(322.146,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(327.3913,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(332.2511,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(337.1019,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(345.8531,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(352.6318,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(356.7294,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(360.8181,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(365.4179,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(370.0176,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(375.1375,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(377.9414,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(381.519,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(384.0744,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(388.6742,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(393.794,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(399.9898,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(410.5432,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(417.4474,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(421.545,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(431.8384,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Da}
\put(443.4769,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(447.0545,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.6542,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(455.2856,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(459.3833,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(462.9609,-239.3039){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(136.5212,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(142.7887,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(147.6485,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(153.0194,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(157.1171,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(163.277,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(170.9522,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.0499,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(179.9186,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(183.4962,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(187.1276,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(193.0365,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(197.6362,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(202.756,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(211.2203,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(217.9989,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(222.0966,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(225.728,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(230.8478,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(233.4032,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(236.9808,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(240.6122,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(245.212,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(251.1208,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(254.4474,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(260.7149,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(266.9824,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(276.6034,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(281.3376,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(285.9374,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(291.0572,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(299.7815,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(304.3813,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(310.2901,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(314.8899,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(321.0498,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(327.5684,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(330.1238,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(334.7236,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(342.3988,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(346.4965,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(351.6163,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(354.1717,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(358.2604,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(362.8602,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(368.769,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(373.3688,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(378.4886,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(386.9529,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(393.857,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.9547,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(402.7764,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(405.3318,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(408.9095,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(417.3737,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(420.7003,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(425.8201,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(433.2354,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rm}
\put(444.5151,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(449.1148,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.6924,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.2479,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(459.3365,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(462.9679,-250.2633){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(136.5212,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(141.1389,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(145.7387,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(148.2941,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(153.925,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(158.5248,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(163.1245,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(168.7555,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(173.8753,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(178.475,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(184.097,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(188.6967,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(194.3277,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(199.4475,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(204.5583,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(210.1803,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(214.78,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(219.3798,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(223.9796,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(227.0461,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(231.6458,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(236.2456,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(240.8454,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(246.4763,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(251.076,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(255.6758,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(260.2755,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(264.8753,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(270.4973,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(277.4014,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(281.7591,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(286.3588,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(288.9142,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(291.4697,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(296.0694,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(301.1892,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(303.7447,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(307.8423,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(313.4732,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(318.073,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(322.6728,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(325.2282,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(329.8279,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(334.4277,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(339.0275,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(343.6272,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(348.227,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}jb}
\put(356.1623,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(361.2821,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(363.8375,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(366.3929,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(371.2664,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(375.8661,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(380.4659,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(385.0657,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(387.6211,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(392.2209,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(396.8206,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(401.4204,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(406.0202,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(410.6199,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(415.2197,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(419.8195,-261.2217){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7652,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.365,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(128.9647,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4965,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(143.4006,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(149.9551,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(157.1192,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(161.719,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(166.3188,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(170.6765,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(175.2852,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(179.8849,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(186.4394,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(193.6036,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(200.158,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(207.0621,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(209.6176,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(213.7063,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(218.0639,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(224.4659,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(233.0647,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(237.6645,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(242.7843,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(251.9031,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(260.3495,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(266.904,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(274.0681,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(278.6679,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(283.0166,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(289.4186,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(294.0183,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(300.5728,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(305.1726,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(310.4269,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(315.2777,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(320.1375,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(329.2563,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(340.3926,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(343.9702,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(348.0679,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(352.1566,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(355.7342,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(358.2896,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(362.8894,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(371.9992,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(376.599,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(381.7098,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(390.8287,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(397.6073,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(401.705,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(405.7936,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(410.6014,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(415.2012,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(420.321,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(422.8764,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(426.454,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(429.0094,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(433.6092,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(442.7281,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(449.6322,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(453.2635,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.819,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.9388,-272.9208){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(136.5212,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(143.1743,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(147.7741,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.6339,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(157.2516,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(161.8513,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(164.4067,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(169.5176,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(173.0952,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(175.6506,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(180.2504,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(185.3702,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(189.97,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(195.5471,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(202.4512,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(206.5488,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(211.6687,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(219.8729,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(225.459,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(232.3631,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(236.4608,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(239.7873,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(246.1983,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(250.7981,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(259.2624,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(263.8622,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(269.4392,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(275.7068,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(284.1711,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(288.2597,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.3574,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.455,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(301.5749,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(304.1303,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(309.2501,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(313.8499,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(320.503,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(325.1027,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(330.9488,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(334.5264,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(339.6462,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(346.7745,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(351.3743,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(355.9741,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(361.0939,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(369.2264,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(375.8885,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(382.5416,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(394.0006,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(396.5561,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(401.4338,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(405.2034,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(409.3011,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(418.0254,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(422.6252,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(426.2028,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(428.7582,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(433.358,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(438.4778,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(443.0775,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(448.6636,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(452.7523,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(457.3521,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(462.4719,-283.8802){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5212,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(143.4343,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(151.1365,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(156.2563,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(160.345,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(167.5181,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(172.1179,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(180.2952,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(188.7416,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(193.8614,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(196.4168,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(199.9944,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(202.5498,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(210.2251,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(214.3227,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(219.4425,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(221.998,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(226.5977,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(232.2286,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(236.8284,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(241.4282,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(246.0279,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(250.6277,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(256.2586,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(263.1627,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(267.5204,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(272.1201,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(274.6756,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(277.231,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(281.8307,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(286.9506,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(289.506,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.6036,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(299.2256,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(303.8253,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(308.4251,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(310.9805,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(315.5803,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(320.1801,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(324.7798,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(329.3796,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(333.9793,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(338.5791,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(343.1789,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(347.7787,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(352.3784,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(356.9782,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(361.5779,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(366.1777,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(368.7331,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(373.3329,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(378.2034,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(382.8032,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(387.4029,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(392.0027,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(396.6025,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(401.2022,-294.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7652,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.365,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(128.9648,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4965,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(144.9429,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(155.1108,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(162.0149,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(172.1739,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(177.2937,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(182.4045,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(187.5244,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(192.6442,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(202.8031,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(207.4029,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(212.5227,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(225.246,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(230.3659,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(240.5248,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(248.9711,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(254.0909,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(264.2499,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(271.154,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(273.7094,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(276.2649,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(286.4238,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(291.0236,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(305.5312,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(316.6675,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.7651,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(333.4885,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(340.1415,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(344.7413,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(349.619,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(354.2278,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(358.8275,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(361.383,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(366.5028,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(370.0804,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(372.6358,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(377.2356,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(382.3554,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(386.9551,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(397.1231,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(404.0272,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(408.1248,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(413.2447,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(421.4489,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(431.6168,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(438.521,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(442.6186,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(445.9452,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(452.5215,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(457.1212,-306.5368){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(136.5213,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(143.9365,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(155.7094,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(160.9637,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(165.8145,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(170.6743,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(183.9536,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(195.0898,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(198.6674,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(202.7651,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(206.8538,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(210.4314,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(212.9868,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(217.5865,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(230.8748,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(235.4745,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(240.5943,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(253.8736,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(260.6522,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(264.7499,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(268.8386,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(273.4383,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(278.0381,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(283.1579,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(285.7133,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(289.2909,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(291.8463,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(296.4461,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(301.5659,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(304.1213,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(316.8895,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(321.4893,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(326.0891,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(330.6888,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(343.457,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(346.7835,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(353.0511,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(359.3186,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(365.5861,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(368.6526,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(374.9201,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(383.3665,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(389.885,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(403.1733,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(409.8264,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(414.4261,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(419.5459,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(422.3703,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(426.468,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(434.1702,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(439.29,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(443.5925,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(455.8675,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(460.4673,-317.4962){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(136.5213,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(143.0398,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(145.5953,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(150.195,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(157.8703,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.9679,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(167.0788,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(169.6342,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(173.7229,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(178.3226,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(188.8044,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(195.0719,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(200.1917,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(204.7915,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(207.3469,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(212.4667,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.5643,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(220.662,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(226.8219,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(231.9417,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(244.4678,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(249.0675,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(254.1873,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(267.2155,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(272.3354,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(276.424,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(278.9795,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(283.0771,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(288.1969,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(292.2856,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.3833,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(307.941,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(311.5186,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(314.8451,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(321.1126,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(327.7657,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(334.2843,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(340.5518,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(345.6716,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(349.2493,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(359.731,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(364.3307,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(368.9305,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(373.5303,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(378.13,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(388.6118,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(393.7316,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(398.8514,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(409.3331,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(413.9329,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(418.5327,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(423.3684,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(426.4349,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(431.0347,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(435.6345,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(440.2343,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(450.707,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(455.8268,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(460.4266,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(462.982,-328.4557){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(136.5213,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(141.121,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7208,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.2762,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(152.876,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(157.4757,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(162.0755,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(166.6753,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(171.275,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(174.6016,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(180.8691,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(187.5222,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(194.0408,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(200.3083,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(205.4281,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(207.9835,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(212.5833,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(217.183,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(221.7828,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(226.3826,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(228.938,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(233.5378,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(238.1375,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(242.7373,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(247.3371,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(251.9368,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(256.5366,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(261.1364,-339.4141){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7653,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.3651,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(128.9649,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4966,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(141.2309,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(146.1176,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(151.2374,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(156.3483,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(161.4681,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(166.3548,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(173.5189,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(178.4056,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(185.1842,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(189.784,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(194.8949,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(198.9925,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(202.8391,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(207.1967,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(214.1278,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(218.7276,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(223.8474,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(231.2985,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Z}
\put(236.9294,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(241.816,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Z}
\put(247.4469,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(250.0023,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(252.5578,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(255.1132,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(259.2019,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(264.0886,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(268.6884,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(273.9337,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(278.7935,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(283.6443,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(288.7641,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(294.6551,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(302.8593,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(306.7059,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(311.3147,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(315.4123,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r:}
\put(323.9035,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(333.1389,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(339.9175,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(344.0151,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(348.6149,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(351.1703,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(354.2368,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(357.8145,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(360.3699,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(368.0451,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(374.474,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(379.9065,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(384.7574,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(389.6172,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(397.0683,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(408.2045,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(411.7821,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(415.8798,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(419.9685,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(423.5461,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(426.1015,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(430.7013,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(438.1524,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(446.5987,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(451.1985,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.3183,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(458.8737,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(461.4291,-351.1132){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.5214,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(143.4255,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(148.5453,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(153.6651,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(156.2206,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(158.776,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(162.8647,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(167.4644,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(171.042,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(173.5974,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(178.1972,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(185.5228,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(190.3915,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(197.457,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(208.5933,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(212.691,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(220.0076,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(226.6606,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(231.2604,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.1202,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(240.7379,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(245.3377,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(247.8931,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(253.0129,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(256.5905,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(259.1459,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(263.7457,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(268.8655,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(273.4653,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(278.2175,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(285.1216,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(289.2193,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(294.3391,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(302.5433,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(307.3045,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(314.2086,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(318.3063,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(321.6418,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(328.0438,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(332.6436,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(341.1079,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(346.945,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(351.5448,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(356.306,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(364.7523,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(369.3521,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(374.2119,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(377.7895,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(385.4916,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(390.0914,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(392.6469,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(397.5936,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Q}
\put(404.7577,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(409.8775,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.9752,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(419.3371,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(423.4348,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(427.5234,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(432.2846,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(438.9377,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(443.5375,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(448.6573,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(453.257,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(458.3769,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(462.9766,-362.0726){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(136.5214,-373.0301){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(141.1211,-373.0301){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7209,-373.0301){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(150.3207,-373.0301){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(154.9204,-373.0301){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7655,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.3652,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(128.965,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4968,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(143.4009,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(149.5519,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(158.2672,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(162.867,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(167.9868,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(174.1378,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(181.0419,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(187.1839,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(192.9403,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(195.4957,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(200.6155,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(206.7665,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(213.6706,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(219.8216,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(225.578,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(231.729,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(236.3288,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(241.4486,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(250.1639,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(255.6693,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(261.8202,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Z}
\put(267.4511,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(272.571,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(277.1707,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(282.2905,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(286.8903,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(293.0412,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(297.641,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(302.7608,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(305.8273,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(311.0727,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(315.6724,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(319.3038,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(322.8814,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.9791,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(334.1791,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(340.9577,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(344.0242,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(350.6773,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(357.5814,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(368.0811,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(374.9852,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(377.5406,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(382.1404,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(386.7401,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(392.9001,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(396.4777,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(401.7997,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(413.0704,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(420.4857,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(427.6767,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(432.922,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(437.7819,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(442.6327,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(451.3391,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(462.4753,-384.7292){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5215,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(140.0991,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(144.1967,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(148.2854,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.863,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(154.4184,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(159.0182,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(164.129,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(168.7288,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(174.27,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(180.0265,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(184.1241,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(188.2128,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(191.7904,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(196.9012,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(207.5982,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(214.5023,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(219.1021,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(222.6797,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.7773,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(233.3945,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(237.9943,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(243.7866,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.3642,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(252.484,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(259.5764,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(262.903,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(268.0228,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(271.6542,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(275.2318,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(277.7872,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(281.3648,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(286.4846,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(290.0622,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(297.1457,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(304.5609,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(311.1512,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(317.8043,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(322.4041,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(330.0793,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(335.1991,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(340.3189,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(343.8965,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(347.9942,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(354.5845,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(359.7043,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(363.793,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(366.3484,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(370.4461,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(375.5659,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(379.6546,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(383.9786,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(387.61,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(393.1513,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(398.2711,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(403.1309,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(407.2196,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(409.775,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(414.3748,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(419.916,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(423.2425,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(428.3623,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(435.7776,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rm}
\put(447.0573,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.6571,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(455.2347,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(457.7901,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(461.8788,-395.6886){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(136.5215,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(141.1212,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(146.2411,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(154.7502,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(160.6411,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.7387,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(167.2942,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(171.3918,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(175.4805,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(180.0803,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(187.7555,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(195.1887,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(200.3085,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(205.4193,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(207.9747,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(212.0634,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(216.6632,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(220.2408,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(222.7962,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(227.396,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(232.5158,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(239.5365,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(245.804,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(250.9238,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(255.5236,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(258.079,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(263.1989,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(267.2965,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(271.3942,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(277.5541,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(282.6739,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(287.2737,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(293.2184,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(298.3382,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(303.458,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(309.4028,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(314.0025,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(318.6023,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(323.2021,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(326.2686,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(330.8683,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(335.4681,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(340.0678,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(346.0126,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(350.6124,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(355.2121,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(359.8119,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(364.4117,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(370.3564,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(377.2605,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(381.6182,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(386.4326,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(388.9881,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(391.5435,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(396.1433,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(401.2631,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(403.8185,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(407.9162,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(413.8609,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(418.4607,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(423.0604,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.6158,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(430.2156,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(434.8154,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(439.4152,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(444.0149,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(448.6147,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(453.2144,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(457.8142,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(462.414,-406.647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5215,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(141.1212,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(144.1878,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(148.7875,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(153.3873,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(157.9871,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(161.0536,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(165.6533,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(170.2531,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(174.8529,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(179.4526,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(184.0524,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(187.1189,-417.6064){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.397999pt]
(192.3655pt, -417.4088pt) -- (195.1313pt, -417.4088pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(195.1311,-417.6067){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(199.7309,-417.6067){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(204.3307,-417.6067){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7645,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.3643,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(128.964,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4958,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(143.3999,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.1611,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(153.9175,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(156.4729,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(161.2341,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}X}
\put(168.1382,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(172.8994,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}X}
\put(179.8035,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(187.1111,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(191.7109,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(196.8307,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(204.1473,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(210.8004,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(215.5616,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(221.7036,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(226.8234,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(231.4231,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.543,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(241.3041,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(245.9039,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(252.1714,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(257.2912,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(262.411,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(267.0108,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(272.1306,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(276.2193,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.317,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(287.6335,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(296.0799,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(300.6797,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(304.311,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(311.3766,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(318.1552,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(321.2217,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(327.8748,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(334.7789,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(343.8887,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(351.304,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(357.0963,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(363.7494,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(368.8692,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(371.4246,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(376.5444,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(380.6421,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(384.2734,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(390.5768,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(395.8222,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(400.8907,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(405.7505,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(413.0581,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(416.3847,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(424.0599,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(428.6597,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(433.2595,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(439.5628,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(450.6991,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(454.2767,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(458.3744,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(462.463,-429.3058){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5205,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(140.0981,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(142.6535,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(147.2533,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.3642,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(156.9639,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(162.6217,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(171.0681,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(175.6678,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(179.2454,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(184.3652,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(188.4629,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(196.1381,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(200.7379,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(204.3155,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(206.8709,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(210.9596,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(215.5594,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(221.2172,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(227.4847,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(235.6889,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(240.8088,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(243.3642,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(247.4619,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(255.1371,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(261.8708,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(264.4263,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(272.6485,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(278.916,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(284.0358,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(288.6356,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(291.191,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(296.3108,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(300.4085,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.5061,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(310.6661,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(315.7859,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(320.3857,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(326.0435,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(330.6612,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(335.2609,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(337.8163,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(343.4652,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(348.065,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(352.6647,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(357.2645,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(361.8643,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(367.5221,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(372.6419,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(377.7617,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(383.4195,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(388.2297,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(391.2962,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(395.896,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(401.5448,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(406.1446,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(410.7444,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(415.3441,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(419.9439,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.6017,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(432.5058,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(436.8635,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(441.4633,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(444.0187,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.5741,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.1739,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.2937,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(458.8491,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.9467,-440.2643){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(136.5205,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(141.1203,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7201,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.2755,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(152.8753,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(157.475,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(162.0748,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(166.6746,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(171.2743,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(175.8741,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(180.4738,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(185.0736,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(189.6734,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(194.2731,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(198.8729,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(203.4727,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(208.0724,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(212.6722,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(217.272,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(221.8717,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(226.4715,-451.2227){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7646,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(124.3644,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(128.9642,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4959,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(141.2302,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(146.3679,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(155.0743,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(159.6741,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(164.7939,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(169.9316,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D.}
\put(182.108,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(187.8645,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(191.9621,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(196.0597,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(201.1975,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(208.3616,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(213.4904,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(219.2469,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.3445,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(230.0245,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(234.6242,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(239.744,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(247.4462,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(254.0993,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(259.2281,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(264.9845,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(267.5399,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(272.6598,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(277.7975,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(282.3973,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(289.3014,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(297.0035,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(300.3301,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(308.0053,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(313.1252,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(321.0783,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(325.696,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(329.7937,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(337.4869,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(344.391,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(351.5552,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(357.3116,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(364.4758,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(369.3356,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(373.9353,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(377.0018,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(382.1216,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(386.7214,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(390.3528,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(394.4505,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(402.1436,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(409.2118,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.3095,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(418.4293,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(426.6335,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(431.7623,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(438.6665,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(442.7641,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(446.0996,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(452.5016,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(457.1014,-462.9218){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(136.5206,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(143.9358,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(149.8268,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(160.963,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(164.0296,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(166.585,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(171.7048,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.8024,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(180.6622,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(184.2398,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(186.7952,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(191.9151,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(196.0038,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(200.6035,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(204.1811,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(206.7365,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(211.3363,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(218.7426,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(224.6335,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(228.7311,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(232.5777,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(237.6975,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(242.8174,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(247.4171,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(249.9725,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(254.5723,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(259.1721,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(264.0408,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(268.6406,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(273.4825,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(278.0822,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(282.682,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(287.2817,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(294.1769,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(298.7767,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(303.3764,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.9541,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(314.3603,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(317.6869,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(322.5467,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(326.1243,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(330.2219,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(338.9462,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(343.546,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(347.1236,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(349.679,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(354.2788,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(359.3986,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(363.9984,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(368.8492,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(374.7401,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(379.0568,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(382.9034,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(388.0142,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(393.1341,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(395.6895,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(399.7782,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(404.3779,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(409.2288,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(415.8818,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(420.4816,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(425.6014,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(432.5145,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(440.2167,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(445.3365,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(449.4252,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(455.8182,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(460.418,-473.8812){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(136.5206,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(143.1737,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(145.7291,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(153.4223,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(158.5332,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(161.0886,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(164.6662,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(168.2976,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(172.8974,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(178.0082,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(182.868,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(186.4994,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(190.077,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(194.1746,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(201.8499,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(205.4813,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(210.6549,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(217.308,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(221.9077,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(229.583,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(234.7028,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(239.8226,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(243.4002,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(247.4979,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rs}
\put(257.343,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(261.9427,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(267.0626,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(274.7916,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(281.4447,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(286.0444,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(293.7197,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(301.1438,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(306.2637,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(311.3835,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(313.9389,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(318.0276,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(322.6273,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(326.205,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(328.7604,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(333.3601,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(338.4799,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(344.7295,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(348.3072,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(351.6337,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(358.2868,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(364.9398,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(368.0063,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(374.6594,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(379.7792,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(386.4323,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(393.0854,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(396.8728,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(402.0464,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(406.6462,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(411.2459,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(415.8457,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(420.4455,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.6101,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(432.5142,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(436.8719,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(441.4717,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(444.0271,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.5825,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.1823,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.3021,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(458.8575,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.9552,-484.8396){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(136.5206,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(141.1204,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7202,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.2756,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(152.8753,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(157.4751,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(162.0749,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(166.6746,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(171.2744,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(173.8298,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(177.4074,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(181.4961,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(184.5626,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(188.6513,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(192.2827,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(196.3714,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(200.4601,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(203.0155,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(207.6152,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(212.215,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(216.8148,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(221.4146,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(223.97,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(228.5697,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(233.1695,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(237.7693,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(242.369,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(246.9688,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(251.5686,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(256.1683,-495.799){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7647,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(124.3645,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(128.9642,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.496,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(141.6158,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(146.3322,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(151.452,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(157.6119,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(161.9695,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.5693,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(170.2007,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(173.7783,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(178.136,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(182.4936,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(187.0934,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(191.8008,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(198.7049,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(203.4123,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Di}
\put(213.0063,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(217.624,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(221.7217,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(226.0704,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(230.6702,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r,}
\put(238.991,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(245.644,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(250.3514,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(257.2555,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(262.3754,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(264.9308,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(267.4862,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(272.346,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(277.4658,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(285.1411,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(289.7408,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r,}
\put(298.0527,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(301.3792,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(306.0866,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(312.9907,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(317.5905,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(320.1459,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(325.0057,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(329.7131,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(336.6172,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(341.3246,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(348.4887,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(353.6086,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(356.164,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(360.5216,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(365.1214,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(373.8457,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(378.5531,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(383.3169,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(388.4367,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(395.7085,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(402.6126,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(407.3199,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(413.3454,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(417.9451,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(421.5227,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(425.1003,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(429.7001,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(434.8199,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(437.3754,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(445.5796,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(453.2549,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(457.8546,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(462.9744,-507.4971){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(136.5207,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(141.1205,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(147.7735,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(152.3733,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(160.0485,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(165.1684,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(169.7681,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(177.9724,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(181.55,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(184.1054,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(188.7141,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(194.9548,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(199.5545,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(204.6743,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(209.2741,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(211.8295,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(216.6893,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(220.3207,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(222.8761,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(228.6415,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(233.2413,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(238.1818,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(243.3016,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(247.3993,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.4969,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(258.7597,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(261.3151,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(265.4128,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(270.0126,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(278.7369,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(281.2923,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(286.4121,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(293.1459,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(295.7013,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(303.3765,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(307.9763,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(312.5761,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(318.8077,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(323.9276,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(328.0252,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(331.6028,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.7005,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(339.7892,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(343.3668,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(345.9222,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(350.522,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(357.7848,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(362.3845,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(364.9399,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(369.5397,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(374.1395,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(380.5258,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(384.1035,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(389.2233,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(396.8985,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(400.5299,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(405.1297,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(409.8191,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(414.5533,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(419.1531,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(424.2729,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(432.9972,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(437.597,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(442.2864,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(446.8862,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(451.8357,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(458.3542,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(460.9097,-518.4556){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(136.5207,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Da}
\put(148.1591,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(151.7367,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(156.3364,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(161.9673,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(166.5761,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(171.1758,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(173.7313,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(179.3622,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(183.9619,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(189.5839,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(194.7037,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(199.3035,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(204.9344,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(209.5341,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(215.1561,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(219.7558,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(224.3556,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(228.9554,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(233.5551,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(239.186,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(246.0901,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(250.4478,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(255.0476,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(257.603,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(260.1584,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(264.7582,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(269.878,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(272.4334,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(276.5311,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(282.153,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(286.7528,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(291.3526,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(293.908,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(298.5078,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(303.1075,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(307.7073,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(312.3071,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(316.9068,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(320.5382,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(325.138,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(329.7377,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(334.3375,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(338.9373,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(343.537,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(346.6035,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(351.2033,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(355.8031,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(360.4028,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(363.4693,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(368.0691,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(372.9759,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(377.5756,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(382.1754,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(386.7751,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(389.8416,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(396.4948,-529.4149){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7647,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(124.3645,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(128.9642,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.496,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(143.4001,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(149.7932,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(158.2395,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(162.8393,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(166.4169,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(170.0483,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(175.1681,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(180.2879,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(188.7163,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(193.3161,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(198.4359,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(207.3754,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(214.5396,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(220.9326,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(227.0746,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(231.6744,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.7942,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(241.394,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(243.9494,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(250.3334,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(254.9332,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(263.3796,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(268.4994,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(271.0548,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.6324,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(277.1878,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(282.3076,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(284.8631,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(288.9607,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(292.0272,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(299.7025,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(304.5533,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(313.5107,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(321.2129,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(325.3016,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(329.9013,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(334.5011,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(339.6209,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(342.1763,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(345.7539,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(348.3094,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(352.9091,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(361.8666,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(365.9553,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(370.555,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(375.6748,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(379.3062,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(382.0799,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(387.1997,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(391.2974,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(397.4573,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(402.5771,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(411.0055,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(415.0942,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(419.6939,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(422.7604,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(427.6202,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(431.7089,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(435.7976,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(440.9174,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rre}
\put(452.2241,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(457.3439,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(461.4326,-541.114){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(136.5207,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(140.6183,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(148.2936,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(153.4134,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(155.9688,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(160.3175,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(165.1773,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(167.7327,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(172.8436,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(180.7161,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(188.3913,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(192.9911,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(198.1109,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(200.6663,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(208.0815,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(210.637,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(219.0206,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(227.2248,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(232.3447,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(237.2044,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(239.7599,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(244.8797,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(249.4794,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(252.0349,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(259.9073,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(262.4628,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(270.8553,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(276.8718,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(281.4716,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(285.0492,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(288.6268,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.7244,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(304.7125,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(311.4911,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(315.5888,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(319.6775,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(324.2772,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(328.877,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(333.9968,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(336.5522,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(340.1298,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(342.6852,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(347.285,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(355.6686,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(359.2462,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(362.5728,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(369.2258,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(375.4933,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(382.2719,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(385.8495,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(391.6777,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(396.5159,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(401.1156,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(405.7154,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(413.5879,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(418.1877,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(422.7874,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(426.4188,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(433.2602,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(436.5867,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(441.4644,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(445.0421,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(449.1397,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(457.864,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(462.4638,-552.0734){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5207,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(140.0983,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(142.6537,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(147.2535,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.3643,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(156.9641,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(162.595,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(169.2481,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(173.8478,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(178.9677,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(181.7921,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.8897,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(193.5919,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(198.7027,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(202.7914,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(209.9645,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(214.5643,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(219.6841,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(225.315,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(229.9148,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(234.5146,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(239.1143,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(243.7141,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(249.345,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(254.4648,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(259.5846,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(265.2155,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(269.8153,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(274.415,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(279.0148,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(283.6146,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(286.6811,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(291.2808,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(295.8806,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(300.4803,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(305.0801,-563.0319){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7648,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(124.3645,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(128.9643,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4961,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(141.6159,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(146.2157,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(153.8909,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(159.0107,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(162.6421,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(167.2419,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(175.5448,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(182.4489,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(189.353,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(195.0915,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(201.9957,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(209.7785,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}DG}
\put(224.0441,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(229.7736,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(236.5522,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(240.6498,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(243.2053,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(247.805,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(251.3826,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(253.938,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(258.5378,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(263.6577,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(267.289,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(272.4088,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(274.9643,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(283.2672,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(288.638,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.7357,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(296.0712,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(302.4732,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(306.5709,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.6685,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(318.9714,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(326.6467,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(331.4975,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(336.6173,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(339.6838,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(343.3152,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(348.6951,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(352.7927,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(356.8814,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(359.4368,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(364.5566,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(371.8284,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(375.1549,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(379.7547,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(389.2053,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(393.4789,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(398.0787,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(403.1985,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(407.2872,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(411.3849,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(416.2447,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(419.8223,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(428.0265,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(431.6041,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(434.1596,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(438.7593,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(443.8792,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(450.6936,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(455.2934,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(460.4132,-574.73){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(136.5207,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(140.0983,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(145.2182,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(153.6824,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(159.8423,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(163.4737,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(172.7002,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(177.2999,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(184.482,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(189.8529,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(194.4527,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(198.0841,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(200.6395,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(204.2171,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(206.7725,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(211.3902,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(219.8545,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(227.5208,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(232.3806,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(241.867,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(245.7047,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(250.8245,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(255.4242,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(257.9796,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(260.5351,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(264.6328,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(269.7526,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(274.3523,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(278.45,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(286.448,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(289.0034,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(298.4809,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(302.3185,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(307.4384,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(309.9938,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(312.5492,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(317.669,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(325.3712,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(334.8576,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(339.4574,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(344.5772,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(354.0547,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(358.6544,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(363.7743,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(368.374,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(370.9294,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(375.0271,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(378.6585,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(382.7472,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(386.8448,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(391.7047,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.4599,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(399.0913,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(406.0134,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(415.1143,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(422.0184,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(424.5738,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(427.1292,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(431.2269,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rg}
\put(439.4312,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(448.6576,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(455.3106,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(457.8661,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(460.4215,-585.6894){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(136.5207,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(139.8473,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(147.5225,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(154.9467,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(160.0665,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(165.1774,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(169.7771,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(172.3326,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(177.9635,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(182.5632,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(187.163,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(191.7628,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(196.3625,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791};}
\put(198.918,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(203.5177,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(208.1175,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(212.7173,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(216.2948,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(220.8946,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(224.4722,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(227.0276,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(231.6274,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(236.2272,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(240.8269,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(243.8934,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(248.4932,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(253.093,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(257.6927,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(263.3147,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(268.4345,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(273.0342,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(275.5897,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(278.1451,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(282.7448,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(287.3446,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(289.9,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(294.4998,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(299.0995,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(303.6993,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(308.2991,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(312.8989,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(316.5302,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(321.13,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(325.7298,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(330.3295,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(334.9293,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(337.9958,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(342.5956,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(347.1953,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(351.7951,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(356.3949,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(360.2999,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(364.8997,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(369.4994,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(373.077,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(377.6768,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(382.2766,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(386.8763,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(391.4761,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(396.0759,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(399.1424,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(403.7421,-596.6478){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7647,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(124.3645,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(128.9642,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.496,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(141.2303,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(147.3274,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Du}
\put(159.4859,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(165.5741,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(170.1738,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(177.078,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(182.1888,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(187.3086,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(191.4063,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rs}
\put(198.6422,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(202.2198,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(206.8195,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(211.9304,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(217.0502,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(219.6056,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(224.7254,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(232.8669,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(237.4667,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(243.8059,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(250.9701,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(256.601,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}je}
\put(263.5141,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(267.6028,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.7221,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(285.8584,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(289.436,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.5336,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(297.6223,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(301.1999,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(303.7553,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(308.3551,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(317.0077,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(323.5263,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(328.1261,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(331.7574,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(335.8551,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(344.5166,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(349.1164,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(357.76,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(364.4131,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(371.3172,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(381.7631,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(387.0084,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(391.6082,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(399.2834,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(401.8389,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(404.3943,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(413.0389,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(417.6387,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(422.7585,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(431.4111,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(438.3152,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(445.4794,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(451.2358,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(458.4,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(462.9997,-608.3469){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(136.5207,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(141.255,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(145.8547,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(150.9656,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(159.6899,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(164.2897,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(172.3146,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(176.9144,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(185.1904,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(191.4579,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(196.3266,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(201.1864,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(204.8178,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(207.3732,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(211.4619,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(215.0933,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(223.1183,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(229.7713,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(234.3711,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(239.4909,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(246.404,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(254.1062,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(259.226,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(263.3147,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(272.8818,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(277.9927,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(282.0903,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(288.2502,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.3479,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(295.9793,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(304.0042,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(308.6219,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(313.2217,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(315.7771,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(323.8021,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(328.4018,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(333.0016,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(337.6013,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(342.2011,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(350.2261,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(355.3459,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(363.3708,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(367.9706,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(372.5703,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(377.1701,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(381.7699,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(386.3696,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(390.9694,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(398.9944,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(403.5941,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(408.1939,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(413.0239,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(417.6237,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.6486,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(432.5527,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(436.9104,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(441.5102,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(444.0656,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.621,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.2208,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.3406,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(458.896,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.9937,-619.3063){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(136.5207,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(141.1205,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7202,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.2757,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(152.8754,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(157.4752,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(162.075,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(166.6747,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(171.2745,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(175.8743,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(180.474,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(185.0738,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(189.6736,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(192.7401,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(197.3398,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(201.9396,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(206.5394,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(211.1391,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(215.7389,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(220.3387,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(224.9384,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(229.5382,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(234.138,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(238.7377,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(243.3375,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(247.9373,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(252.537,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(257.1368,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(261.7365,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(266.3363,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(270.9361,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(275.5359,-630.2647){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7648,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(124.3646,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(128.9643,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4961,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(141.0959,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(146.8523,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(151.4521,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(156.8319,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.9295,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(163.485,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(166.8115,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(174.4867,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(181.5523,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(184.1077,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(190.1959,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(197.2614,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(201.8612,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(210.0654,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(215.1763,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(220.2961,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(222.8515,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(226.9402,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(231.54,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(236.5612,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(239.1166,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(246.7918,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(251.3916,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(255.9913,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(262.5458,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(267.1456,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(272.2654,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(277.3852,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(281.985,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(285.5626,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(290.1623,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(293.7399,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(296.2953,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(300.8951,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(308.4807,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(312.0583,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(316.9091,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(321.5089,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(326.5301,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(331.1299,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(336.2497,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(343.8263,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(346.3817,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(350.9815,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(356.3524,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(360.45,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(365.4712,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(370.3419,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(375.9639,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}je}
\put(382.877,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(386.9657,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(393.0091,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(398.3799,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(402.9797,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(408.0995,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(413.2193,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(418.3391,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(420.8946,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(426.0144,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(433.0799,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(438.4508,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(442.8085,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(447.6683,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(451.7659,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(457.8631,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(460.4185,-641.9628){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(136.5208,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(139.0762,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(146.7514,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(151.3512,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(155.951,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.0486,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(163.68,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(168.2798,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(173.0768,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(180.3037,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(182.8591,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(186.4367,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(193.3409,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(198.4607,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(203.5715,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(208.3686,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(212.9684,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(217.5681,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(222.1679,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(226.7676,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(231.5736,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(234.1291,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(241.2932,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(246.413,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(248.9684,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(251.5239,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(256.6437,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(260.7413,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(263.2968,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(268.1028,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(275.0069,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(279.3646,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(283.9643,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(286.5197,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(289.0752,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(293.6749,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(298.7947,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(301.3502,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(305.4478,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(310.2538,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(315.1226,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(318.7002,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(322.2778,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(327.3976,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(331.029,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(333.5844,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(338.1842,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(342.7839,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(347.3837,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(349.9391,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(353.5168,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(358.586,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(363.7058,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(368.8256,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(371.381,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(375.4697,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(380.0695,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(387.7447,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(392.3445,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(395.9221,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(400.0108,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(405.1306,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(408.7082,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(413.308,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(415.8634,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(418.4188,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(423.5386,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(428.1384,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(430.6938,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(435.2936,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(440.6734,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(444.7711,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(447.3265,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(450.6441,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(458.3193,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(462.9191,-652.9222){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(140.7061,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(150.6857,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(157.4643,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(161.562,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.1617,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(168.7171,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(171.7837,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(175.3613,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(177.9167,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(185.5919,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(192.765,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(197.4993,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(202.6191,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(207.7389,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(215.6742,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(220.9195,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(225.7704,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(230.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(238.8255,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(245.6041,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.7017,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(253.7904,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(258.3902,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(262.99,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(268.1098,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(270.6652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.2428,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(276.7982,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(281.398,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(289.5933,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(294.7131,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(299.5729,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(303.2043,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(306.7819,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(310.8795,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(321.6302,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(326.7501,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(331.3498,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(334.9812,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(339.0789,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(347.2652,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(351.865,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.0602,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(368.5066,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(373.1064,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(376.944,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(382.0638,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(384.6192,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(389.739,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.9122,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(402.6686,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(406.9163,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(411.5161,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(420.2404,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(422.7958,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(427.9156,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(456.357,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(460.9568,-89.89453){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(119.7651,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(124.3649,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(128.9646,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4964,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(143.6605,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(153.3532,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(159.4952,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(164.095,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(169.2148,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(173.8146,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(183.5072,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(188.107,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(193.2268,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(205.4749,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(212.3791,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(222.0628,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(229.2269,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(233.5846,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(239.9866,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(244.5864,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(249.7062,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(254.306,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(263.9987,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(268.5984,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(273.8438,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(278.7036,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(283.5544,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(295.8025,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(298.3579,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(306.0332,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(310.633,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(315.2327,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(326.4676,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(334.1698,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(338.2585,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(342.8582,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(347.458,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(352.5778,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(355.1332,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(358.7108,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(361.2663,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(365.866,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(378.1231,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(383.2429,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(386.8743,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(389.4297,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(394.5496,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(406.2866,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(411.4064,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(415.5041,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(419.6017,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(432.0553,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(436.144,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(440.7438,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(445.6125,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(450.2213,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(454.821,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(457.3764,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(462.4962,-115.7976){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5211,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(140.0987,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(142.6541,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(147.2539,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.3647,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(156.9645,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(165.7785,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(170.8983,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(174.9959,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(178.3314,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(184.7334,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(189.3332,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(204.056,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(210.7091,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(213.2646,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(216.8421,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(228.2205,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(233.3403,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(241.0425,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(244.109,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(247.6866,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(255.8908,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(258.4463,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(263.5661,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(266.1215,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(271.2413,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(282.1086,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(286.7084,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(291.8282,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(303.1976,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(308.3174,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(313.4372,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(317.5349,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(320.6014,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(324.179,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(329.2988,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(334.4186,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(336.974,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(342.0938,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(346.6936,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(351.2934,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(360.1074,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(364.7071,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(369.3069,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(373.9066,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(384.765,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(388.0915,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(394.359,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(400.6266,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(413.1526,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(416.4792,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(421.5353,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(425.1129,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(429.2106,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(437.9349,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(442.5347,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(446.1123,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(448.6677,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(453.2675,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(458.3873,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(462.987,-126.756){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(136.5211,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(143.1742,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(147.774,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.8938,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(159.8069,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(167.509,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(172.6199,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(176.7086,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.262,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(191.8618,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(203.4464,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(211.8927,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(217.0126,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(219.568,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(223.1456,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(225.701,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(233.3762,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.4739,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(242.5937,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(245.1491,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(256.2047,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\&}
\put(269.8336,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(276.1012,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(280.961,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(286.3318,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(297.3874,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(306.1028,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(310.7025,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(319.1758,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(322.8072,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(327.927,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(332.5267,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(337.6465,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(347.7427,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(351.3203,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(354.6469,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(361.3,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(369.7463,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(376.0138,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(385.4823,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(389.0599,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(398.0802,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(402.6799,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(407.2797,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(411.8795,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(416.4792,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.4994,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(432.4035,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(436.7612,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(441.361,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(443.9164,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.6453,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.2451,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.3649,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(458.9203,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(463.018,-137.7154){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(136.5211,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(141.1209,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7206,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.2761,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(152.8758,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(157.4756,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(162.0753,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(166.6751,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(171.2749,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(173.8303,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(177.919,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(185.5942,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(189.6919,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(196.345,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(198.9004,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(203.5001,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(208.0999,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(212.6997,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(217.2994,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(219.8549,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(224.4546,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(229.0544,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(233.6542,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(238.2539,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(242.8537,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(247.4535,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(252.0532,-148.6738){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7652,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(124.365,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(128.9647,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4965,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(143.4006,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.5742,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(157.0206,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(161.6383,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(165.7359,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rs}
\put(175.59,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.6877,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(185.8835,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(190.4832,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(193.0387,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(195.5941,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(200.7587,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(205.3585,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(208.685,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(216.3603,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(220.96,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(227.6131,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(232.2129,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(234.7683,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(239.3681,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(245.528,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(249.6256,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(253.257,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(258.4306,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(264.3216,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(268.6703,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(275.0813,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(279.681,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rd}
\put(288.4053,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(294.6549,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(299.2547,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(306.9927,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(313.8968,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(319.0166,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(322.5942,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(327.194,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(334.8692,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(339.469,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(343.0466,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(347.1443,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(354.8733,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(363.3197,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(367.9194,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(373.0303,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(375.5857,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(378.1411,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.8569,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(391.9444,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(394.4998,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(398.1312,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(400.6866,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(405.2864,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(413.0154,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(418.2607,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(423.1205,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(427.9714,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(435.7094,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Di}
\put(445.3035,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(449.9032,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(458.3675,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(462.9673,-159.6332){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(136.5212,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(141.121,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7207,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(150.3205,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(157.377,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(160.7036,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(166.9711,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(173.2386,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(181.9719,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(185.2984,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(190.1582,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(193.7358,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(197.8335,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(206.5488,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(211.1486,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(214.7262,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(217.2816,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(221.8814,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(227.0012,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(231.601,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(236.6221,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(243.2752,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(247.875,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(252.9948,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(259.9079,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(267.61,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(272.7209,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(276.8096,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(283.373,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(287.9727,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(295.5493,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(302.2024,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(306.8022,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(314.4774,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(319.5973,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(324.7171,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(328.2947,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(332.3923,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(338.4626,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(345.3667,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(347.9221,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(351.5535,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(354.1089,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(358.7087,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(366.2763,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(369.8539,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(373.1805,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(379.8336,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(386.4866,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(393.3908,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(396.9684,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(402.2094,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(406.8091,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(411.4089,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(416.0087,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(420.6084,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.6206,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(432.5247,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(436.8824,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(441.4822,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(444.0376,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.593,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.1928,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.3126,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(458.868,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.9657,-170.5916){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(136.5212,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(141.121,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7207,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.2762,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(152.8759,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(157.4757,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(162.0754,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(166.6752,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(171.275,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(173.8304,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(177.9191,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(182.0078,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(186.8676,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(189.423,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(194.0228,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(198.6225,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(203.2223,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(207.822,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(210.3775,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(214.9772,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(219.577,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(224.1768,-181.551){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7653,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(124.3651,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(128.9648,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4966,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(144.9429,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(149.7131,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(156.6172,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(161.486,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(165.0636,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(170.1834,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(172.7388,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(180.414,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(185.0138,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(190.3936,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(194.9934,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(200.1132,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(202.6686,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(207.2684,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(210.8998,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(215.661,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(221.4174,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(226.1785,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(233.4055,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(235.9609,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(240.5607,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(245.6805,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(250.2802,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(252.8357,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(257.4354,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(262.1966,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(267.9531,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(272.7142,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(277.834,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(281.9227,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(286.5225,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(295.2468,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(299.8466,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(303.4242,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(308.024,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(312.7941,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(318.2994,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(323.0606,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Di}
\put(332.6547,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(336.7523,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(346.6333,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(351.2331,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(356.3529,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(363.6874,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(368.8072,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(373.5684,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(382.0147,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(386.8175,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(391.9373,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(396.5371,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(399.0925,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(403.6923,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(408.0499,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(412.6497,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(417.2584,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(421.8582,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(426.978,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(431.7392,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(436.339,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(445.4488,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(450.7031,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(455.554,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(460.4138,-192.5104){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(136.5213,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(143.2999,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(147.3976,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(151.4862,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(156.086,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(160.6858,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(165.8056,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(168.361,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(171.9386,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(174.494,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(179.0938,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(187.0649,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(192.1847,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(197.0445,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(200.6759,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(204.2535,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.3512,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(218.8867,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(226.3019,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(232.7667,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Di}
\put(242.3607,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(246.9605,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(252.3224,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(256.42,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(259.9977,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(262.5531,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(269.5021,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(275.5185,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(280.1183,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(283.6959,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(286.2513,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(290.349,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(295.2177,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(298.7953,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(305.278,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(311.7966,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(316.3964,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(320.0278,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(324.1254,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(332.1055,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(336.7053,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(344.6764,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(349.2762,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(357.2473,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(364.4115,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(369.5313,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(373.1089,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(375.6643,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(383.3396,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(385.895,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(389.9837,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(394.3075,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(402.2786,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(408.7972,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(413.397,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(417.9967,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(421.0632,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(425.663,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f-}
\put(431.545,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(436.7903,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(440.888,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(445.4877,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(449.0653,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(454.1852,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(461.8873,-203.468){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(136.5213,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(144.9676,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(149.8274,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(154.9473,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(159.0449,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(161.6003,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(166.2001,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(172.4407,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(175.7672,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(182.0348,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(188.3023,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(198.255,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(202.9892,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(207.589,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(212.6999,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(221.4242,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(226.0239,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(232.2556,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(236.8554,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(243.347,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(249.8656,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(252.4211,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(257.0208,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(264.6961,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.7937,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(273.9135,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(276.469,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(280.5576,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(285.1574,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(291.398,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(295.9978,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(301.1176,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(309.9137,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(316.8178,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(320.9154,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(325.5152,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(328.0706,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(331.6482,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(340.4532,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(343.7798,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(348.8996,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(356.3148,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rm}
\put(367.5945,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(372.1943,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(375.7719,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(378.3273,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(382.416,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(386.0474,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(392.288,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(396.8968,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(401.4965,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(404.2685,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(410.5091,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(415.1089,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(419.7086,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(425.9492,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(431.069,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(435.6688,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(441.9094,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(446.5092,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(452.7408,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(457.8607,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(462.9805,-214.4274){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.5213,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(141.121,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(145.7208,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(150.3206,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(154.9203,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(157.9869,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(162.5866,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(167.1864,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(171.7862,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(176.3859,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(182.0079,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(186.6076,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(191.2074,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(195.8072,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(200.4069,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(206.0378,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(212.942,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(217.2996,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(221.8994,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(224.4548,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(227.0102,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(231.61,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(236.7298,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(239.2852,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(243.3829,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(249.0048,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(253.6046,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(258.2043,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(260.7598,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(265.3596,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(269.9593,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(274.5591,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(279.1588,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(283.7586,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}jb}
\put(291.6939,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(296.8137,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(299.3691,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(301.9245,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(306.5243,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(311.1241,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(315.7238,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(320.3236,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(322.879,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(327.4788,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(332.0786,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(336.6783,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(341.2781,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(345.8778,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(350.4776,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(355.0774,-225.3857){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7654,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(124.3651,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(128.9649,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4967,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(142.5131,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(147.4447,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(152.5645,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(157.6753,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(162.7951,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(167.7356,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Z}
\put(173.3665,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(178.307,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(185.534,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(193.0388,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(197.6386,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(202.7584,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(210.2543,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(216.7729,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(221.7044,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(226.9588,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(231.0564,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.1762,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(240.776,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(245.7165,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(250.3162,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(256.4582,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(260.5559,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(263.1113,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(270.6162,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(275.8615,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(280.7213,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(285.5722,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(293.0681,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(296.3946,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(301.5144,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(305.6121,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(310.4809,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(314.0585,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(316.6139,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(321.7337,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(325.8224,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(330.4221,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(333.9998,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(336.5552,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(341.1549,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(348.6599,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(353.5197,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(356.0751,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(363.0599,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(366.3864,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(374.0617,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(378.8615,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(383.4613,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(389.944,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(395.1894,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(399.287,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(403.8868,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(407.4644,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(412.5842,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(422.6714,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(428.9389,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(433.7987,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(437.3763,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(445.5806,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(449.6693,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(453.2469,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.8023,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(460.4021,-236.3452){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(136.5214,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(141.1211,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(146.241,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(151.3608,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(158.0139,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(160.5693,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(165.169,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(168.8004,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(172.4318,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(174.9873,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(180.1071,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(184.1958,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(188.7955,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(192.3731,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(194.9285,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(199.5283,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(204.6392,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(209.2389,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(214.8609,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(221.3794,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(223.9349,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(228.7946,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(233.3944,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(241.0697,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(243.6251,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(248.7449,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(253.3447,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(256.9223,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(261.522,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(266.6419,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(272.2638,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(275.5904,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(282.4945,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(288.1254,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(292.7251,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(297.3249,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(301.9247,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(306.5244,-247.3046){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7655,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(124.3652,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(128.965,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4968,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(143.7237,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(149.9284,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(156.5815,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(159.1369,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(163.9878,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(168.0765,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(172.1651,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(176.7649,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(182.9607,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(188.4751,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(194.6708,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(201.575,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(206.1747,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(211.5367,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(216.1364,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(218.6918,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(222.7895,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(226.3671,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(230.9668,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(236.0867,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(244.3358,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(248.9355,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(254.0553,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(262.8066,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(269.5852,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(275.7809,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(280.9008,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(284.7473,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(289.8582,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.9558,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(297.5334,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(301.1111,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(303.6665,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(308.7863,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(311.3417,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(317.5465,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(322.1462,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(327.3916,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(332.2514,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(337.1022,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(345.8534,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(352.632,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(356.7297,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(360.8184,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(365.4182,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(370.0179,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(375.1377,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(377.9416,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(381.5192,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(384.0746,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(388.6744,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(393.7943,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(399.99,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(410.5435,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(417.4476,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(421.5453,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(431.8387,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Da}
\put(443.4771,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(447.0547,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.6545,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(455.2859,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(459.3835,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(462.9611,-258.263){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(136.5215,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(142.789,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}x}
\put(147.6488,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(153.0197,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(157.1173,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(163.2772,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(170.9525,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(175.0501,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(179.9189,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(183.4964,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(187.1278,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(193.0367,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(197.6365,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(202.7563,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(211.2206,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(217.9992,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(222.0968,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(225.7282,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(230.848,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(233.4035,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(236.981,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(240.6124,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(245.2122,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(251.1211,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(254.4476,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(260.7151,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(266.9827,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E}
\put(276.6036,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(281.3379,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(285.9376,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(291.0574,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(299.7817,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(304.3815,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(310.2904,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(314.8901,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(321.05,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(327.5686,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(330.1241,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(334.7238,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(342.399,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(346.4967,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(351.6165,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(354.172,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(358.2607,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(362.8604,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(368.7693,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(373.369,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(378.4888,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(386.9531,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(393.8573,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.9549,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(402.7767,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(405.3321,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(408.9097,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(417.374,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(420.7005,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(425.8203,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(433.2356,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rm}
\put(444.5153,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(449.1151,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.6927,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(455.2481,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(459.3368,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(462.9682,-269.2224){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(136.5215,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(141.1392,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(145.7389,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(148.2944,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(153.9253,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(158.525,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(163.1248,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(168.7557,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(173.8755,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(178.4753,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(184.0972,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(188.697,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(194.3279,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(199.4477,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(204.5586,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(210.1805,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(214.7803,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(219.38,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(223.9798,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(227.0463,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(231.6461,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(236.2458,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(240.8456,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(246.4765,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(251.0763,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(255.676,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(260.2758,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(264.8756,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(270.4975,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(277.4016,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(281.7593,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(286.3591,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(288.9145,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(291.4699,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(296.0697,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(301.1895,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(303.7449,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(307.8426,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(313.4735,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(318.0732,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(322.673,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(325.2284,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(329.8282,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(334.4279,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(339.0277,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(343.6275,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(348.2273,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}jb}
\put(356.1625,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(361.2823,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(363.8378,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(366.3932,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(371.2666,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(375.8664,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(380.4662,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(385.0659,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(387.6213,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(392.2211,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(396.8209,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(401.4207,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(406.0204,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(410.6202,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(415.2199,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(419.8197,-280.1808){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7654,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(124.3652,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(128.965,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4967,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(143.4009,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.2338,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(154.8869,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(160.0067,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(164.6064,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(169.7173,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(174.8371,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(179.7059,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(184.8257,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ry}
\put(192.5278,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(197.3607,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(201.9605,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(207.8514,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(212.4512,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(219.8395,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(226.7167,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(233.6209,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(236.1763,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(240.7761,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(245.3758,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(251.5357,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(255.1133,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(260.2332,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(267.9084,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(273.8173,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(279.0626,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(283.6624,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(289.5353,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(296.6995,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(302.3304,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}j}
\put(305.1548,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(309.2525,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(313.3412,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(319.1962,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(330.3325,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(333.9101,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(338.0078,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(342.0964,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(345.674,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(348.2295,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(352.8293,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(360.2265,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(367.3907,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(372.5105,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(378.8856,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(387.332,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(392.4518,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(396.2757,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(402.1307,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(409.2949,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(414.4147,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(418.7724,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(425.4254,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(430.0252,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(434.8581,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(441.7622,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(446.882,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.4818,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(454.0372,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(458.897,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(462.4746,-291.1402){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5215,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(139.0769,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(143.1656,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(149.6483,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(152.9748,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(158.0947,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(163.2145,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(165.7699,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(173.221,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(181.6673,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(186.2671,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(190.8669,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(195.4666,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(199.5553,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(202.1107,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(207.2216,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(211.3192,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(216.735,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(221.3347,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(225.9345,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(230.5343,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(235.134,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(240.5408,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(243.0962,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(250.2603,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(255.3802,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(257.9356,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(260.491,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(265.6108,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(269.7085,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(272.2639,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(277.6707,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(284.5748,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(288.9324,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(293.5322,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(296.0876,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(298.643,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(303.2428,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(308.3626,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(310.9181,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(315.0157,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(320.4225,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(325.2912,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(328.8688,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(332.4464,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(337.5662,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(341.1976,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(343.753,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(348.3528,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(352.9526,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(357.5523,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(362.8886,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(367.4884,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(370.0438,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(374.9036,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(378.4812,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(381.0367,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(385.1253,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(388.7567,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(391.3122,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(396.432,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(401.5518,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(404.1072,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(408.707,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(416.3822,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(420.982,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(425.5817,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(428.1371,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(432.2258,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(436.8256,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(444.5009,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(449.1006,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(452.6782,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(457.278,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(462.3978,-302.0987){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5215,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(141.1212,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(144.1877,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(148.7875,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(151.3429,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(155.9427,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(160.5425,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ri}
\put(166.7024,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(170.28,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(175.3998,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(183.075,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(186.7064,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(189.7729,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(197.1882,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r-}
\put(203.8592,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(208.4589,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(214.0809,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}je}
\put(220.994,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(225.0827,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(228.6602,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(233.7801,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(237.8777,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(241.4553,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(245.553,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(249.6417,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(253.2193,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(255.7747,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(260.3745,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(265.4943,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(270.0941,-313.0581){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7655,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(124.3653,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(128.9651,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4969,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J}
\put(141.2311,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(146.3689,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(155.0752,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(159.675,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(164.7948,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(169.9326,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D.}
\put(182.1089,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(187.8654,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(191.963,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(196.0607,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(201.1984,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(208.3626,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(213.4914,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(219.2478,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(223.3454,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(230.0254,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(234.6252,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(239.745,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(247.4471,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(254.1002,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(259.229,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(264.9854,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(267.5409,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(272.6607,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(277.7984,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(282.3982,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(289.3023,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(297.0045,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(300.331,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(308.0063,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(313.1261,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(321.0793,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(325.697,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(329.7946,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(337.4878,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(344.3919,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(351.5561,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(357.3125,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(364.4767,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(369.3365,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(373.9362,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(377.0027,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(382.1226,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(386.7223,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(390.3537,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(394.4514,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(402.1446,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(409.2128,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(413.3104,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(418.4302,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(426.6345,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(431.7633,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(438.6674,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(442.7651,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(446.1006,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(452.5026,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(457.1024,-324.0165){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rk}
\put(136.5216,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(143.9368,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(150.2222,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(161.3585,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(163.9139,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.0248,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.1224,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(177.9912,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(181.5688,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(184.1242,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fi}
\put(189.244,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(193.3327,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(197.9325,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(201.5101,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(204.0655,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(208.6652,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(216.466,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(222.3569,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(226.4546,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(230.2922,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(235.412,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(240.5318,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(245.1316,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(247.687,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(252.2868,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(256.8866,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(261.7464,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(266.3462,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(271.5826,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(276.1823,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(280.7821,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(285.3818,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(292.6536,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(297.2534,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(301.8531,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(305.4308,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(313.2315,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(316.5581,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(321.4179,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(324.9955,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(329.0931,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(337.8174,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(342.4172,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(345.9948,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(348.5503,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(353.15,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(358.2698,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(362.8696,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(368.106,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(373.9969,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(378.0946,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(382.1277,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(387.2475,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(392.3674,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(394.9228,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(399.0115,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(403.6112,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(408.8476,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(415.5007,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(420.1005,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(425.2203,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(432.1334,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(439.8355,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(444.9554,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(449.044,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(455.8137,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(460.4134,-334.9749){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(136.5215,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(143.1746,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(145.7301,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(153.4232,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(158.5341,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(161.0895,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(164.6671,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(168.2985,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(172.8983,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(178.0091,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(182.8689,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(186.5003,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(190.0779,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(194.1756,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(201.8508,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(205.4822,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(208.0376,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(214.6907,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(219.2905,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(226.9657,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(232.0855,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(237.2053,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(240.7829,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(244.8806,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rs}
\put(255.2547,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(259.8544,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(264.9743,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(273.2323,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(279.8854,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(284.4852,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(292.1604,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(299.5846,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(304.7044,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(309.8242,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(312.3796,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(316.4683,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(321.0681,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(324.6457,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(327.2011,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(331.8009,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(336.9207,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(343.6903,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(347.2679,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(350.5945,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(357.2476,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(363.9006,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(366.9671,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(373.6202,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(378.74,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(385.3931,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(392.0462,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(395.8257,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(401.5194,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(406.1192,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(410.7189,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(415.3187,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(419.9185,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(425.6121,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(432.5162,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(436.8739,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(441.4737,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(444.0291,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(446.5845,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(451.1843,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(456.3041,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(458.8595,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(462.9572,-345.9343){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(136.5216,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(141.1213,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7211,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.2765,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(152.8763,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(157.476,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(162.0758,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(166.6756,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(171.2753,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(173.8308,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(177.4084,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(181.497,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(184.5636,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(188.6523,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(192.2836,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(196.3723,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(200.461,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(203.0164,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(207.6162,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(212.216,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(216.8157,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(221.4155,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(223.9709,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(228.5707,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(233.1705,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(237.7702,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(242.37,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(246.9698,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(251.5695,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(256.1693,-356.8927){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7656,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(124.3654,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(128.9652,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4969,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(145.9655,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(151.0763,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(155.6761,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(159.2537,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}’}
\put(161.8091,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(168.516,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(173.6358,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(177.7334,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(187.462,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(190.0174,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(198.2038,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(205.1079,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(212.272,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(218.0285,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(228.2681,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(233.1279,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(237.7277,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(242.0764,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(247.7072,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(251.0338,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(256.1536,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(261.7845,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(270.2309,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(274.3285,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(279.4483,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(282.0038,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(287.1236,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(294.7988,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(300.4297,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(305.2985,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(308.8761,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(312.4537,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(317.5735,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(321.2049,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(323.7603,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(328.36,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(332.9598,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(336.5374,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(340.8861,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(347.2881,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(351.8879,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rd}
\put(360.6122,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(364.2436,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(369.3634,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(373.9632,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(377.5408,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(382.1405,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(385.9718,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(390.0605,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(392.616,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.7136,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(401.8334,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(405.9221,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(410.0198,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(412.5752,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(416.6639,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(421.2636,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(428.9389,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(433.5387,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(438.1564,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(442.7561,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(445.3116,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(449.9113,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(452.9778,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(457.8376,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(462.4374,-367.8521){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5207,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(141.1204,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(146.7424,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}je}
\put(153.6555,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(157.7442,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(161.3217,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(164.3883,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.5081,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.6057,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(177.1833,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.281,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(185.3696,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(188.9473,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(191.5027,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(196.1024,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(201.2222,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(204.2888,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(208.8885,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(213.4883,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fb}
\put(221.4236,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(226.0233,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(231.1431,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(235.7429,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(240.8627,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(247.7758,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(252.3756,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(257.4954,-378.8106){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7647,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(124.3645,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(128.9643,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.496,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(141.0958,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(148,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(155.1641,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(160.9205,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(168.0847,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(172.9445,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(182.3413,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(189.5054,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(195.1364,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}je}
\put(202.0495,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(206.1381,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(214.5128,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(225.649,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(229.2266,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(233.3243,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(237.413,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(240.9906,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(245.5903,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(253.9829,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}—}
\put(267.9884,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(274.8925,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(282.5857,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(289.8127,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(293.1392,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S}
\put(303.0471,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(310.4623,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(318.8638,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(330.0001,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(334.6088,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(338.7065,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(341.2619,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(345.8617,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(351.2415,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(355.3392,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rs}
\put(362.5751,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(367.1748,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(374.5273,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(385.6635,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(390.2723,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(394.37,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(396.9254,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(401.5251,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(406.905,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(411.0027,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rs}
\put(418.2385,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(420.7939,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(425.3937,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(433.283,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(437.8828,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(440.4382,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(444.0695,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(446.625,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(450.7137,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(455.3134,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(462.9886,-389.77){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(136.5198,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(141.1195,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(145.7193,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(150.3191,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(154.9188,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(165.0419,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(167.5973,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}O}
\put(174.7615,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(179.8813,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(182.4367,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(184.9921,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(190.112,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(194.2096,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(196.765,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(206.8881,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(213.7922,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(218.1499,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(222.7496,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(225.3051,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(227.8605,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(232.4603,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(237.5801,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(240.1355,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(244.2332,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(254.3562,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(259.225,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(262.8026,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(266.3802,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(271.5,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(275.1314,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(277.6868,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(282.2866,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(286.8864,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(292.0062,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(296.1038,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(300.7126,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(304.8102,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(307.3657,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(311.9654,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(317.3453,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(321.4429,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rs}
\put(328.6788,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(331.2342,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(335.834,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rc}
\put(343.5272,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(348.127,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(350.6824,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(354.3138,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(356.8692,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(360.9579,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(365.5576,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(373.4309,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(378.0307,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(382.8994,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(387.7592,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(391.3369,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(396.4567,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(401.0565,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(406.1763,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(410.776,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(415.3758,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(420.4956,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(423.051,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(428.1708,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(432.2685,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(436.8683,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(441.477,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(446.0768,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(448.6322,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(452.9899,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(457.8497,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(462.4494,-400.7294){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5198,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(141.1195,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(146.7415,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}je}
\put(153.6546,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(157.7433,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(161.3209,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(164.3874,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(169.5072,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.6048,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(177.1824,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(181.2801,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(185.3688,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(188.9464,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(193.5461,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r/}
\put(201.7504,-411.6878){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(119.7639,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(124.3636,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(128.9634,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(136.4952,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(143.3993,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(148.4026,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(156.8489,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(161.8432,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(167.0885,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(171.6883,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ru}
\put(180.4126,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}k}
\put(185.2724,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(190.2757,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H}
\put(197.1798,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(202.1741,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(209.0782,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(214.0725,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(219.3178,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(223.9176,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(232.1219,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(236.9906,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(241.0883,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(246.0826,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(254.5289,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(259.5322,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(267.9786,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(272.9729,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(279.877,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}z}
\put(283.9657,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(288.5654,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(293.6852,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(298.6795,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(307.1259,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(312.1202,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(318.8988,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(323.8931,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(329.1474,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(333.2451,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(338.3649,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(342.9646,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(348.0845,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(354.1547,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(358.7545,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(363.8743,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(371.433,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(379.8793,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(384.8736,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}K}
\put(392.0468,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(397.0411,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M}
\put(405.4874,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(410.0872,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(418.4701,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(421.0255,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(426.0198,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(430.6195,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(433.9371,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(441.6124,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(446.2121,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(450.8119,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(457.3484,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(460.926,-422.6472){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(136.5199,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(143.0384,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(147.1361,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(152.2559,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(156.8557,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(161.4554,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(164.0108,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(169.6238,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(176.2769,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(180.8766,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(185.9965,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(189.5741,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(192.1295,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(196.7292,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(204.8976,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(212.1246,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(216.2222,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(221.3331,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(225.4307,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ra}
\put(233.635,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(237.2126,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(239.768,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(244.3678,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(252.5451,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(259.4492,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(263.0807,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(265.6361,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(270.7559,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(278.4042,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}De}
\put(289.5405,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(293.6382,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(301.8155,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(308.4686,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(315.3727,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}N}
\put(325.3344,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(329.9342,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(335.054,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(343.2134,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}B}
\put(349.732,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(352.2874,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(357.4073,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(359.9627,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(367.6648,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(371.7535,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(375.3311,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(377.8865,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(382.4863,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(387.6061,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(392.2059,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(397.8189,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G}
\put(405.0458,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(409.882,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(413.4597,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(417.5573,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(425.7257,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R}
\put(432.5043,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(436.602,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(440.6907,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(445.8105,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rre}
\put(457.1171,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(461.9948,-433.6047){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(136.5199,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}U}
\put(143.424,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(148.5438,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(151.0992,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(154.6768,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(157.2322,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}”}
\put(164.4771,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(169.0769,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(173.6766,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(178.2764,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(185.5213,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(190.121,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(194.7208,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rd}
\put(206.0812,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(209.4078,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(214.2855,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(217.8631,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(221.9607,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rn}
\put(230.685,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(235.2848,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(238.8624,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(241.4178,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(246.0176,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(251.1374,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(255.7372,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(260.9377,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(267.5908,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(272.1905,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(277.3103,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fe}
\put(284.2234,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(291.9256,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(297.0454,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(301.1341,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(307.8768,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(312.4766,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(320.2415,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(326.8946,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(331.4943,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(339.1696,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(344.2894,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(349.4092,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(352.9868,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(357.0845,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(363.3251,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(367.9248,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(373.0446,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(380.8095,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(384.1361,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(389.2559,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(396.6711,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rm}
\put(407.9509,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(412.7701,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(416.3477,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(418.9031,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(423.5028,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(431.2588,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(437.1497,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(441.2474,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(445.094,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(450.2138,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(455.3336,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(459.9334,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(462.4888,-444.5641){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(136.5199,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(141.1196,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(145.7194,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(153.6546,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(157.2322,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(160.5588,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(167.2119,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(173.8649,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(177.1915,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(183.8446,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(187.4221,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(193.0531,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(197.6528,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(202.2526,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(206.8524,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(211.4521,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(217.083,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(222.2029,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(227.3137,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(232.9357,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(237.5354,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(240.6019,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(245.2017,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(250.8326,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(255.9524,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(260.5522,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(263.1076,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(268.7295,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(273.3293,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(277.929,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(280.4845,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(285.0842,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(289.684,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(294.2838,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(298.8835,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}/}
\put(303.4833,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(306.8098,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(313.4629,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C}
\put(320.116,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(323.4425,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(330.0956,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}5}
\put(334.6954,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(339.2951,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(343.8949,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}8}
\put(348.4947,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(353.0945,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(355.6499,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(360.2496,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(364.8494,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(369.4492,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0}
\put(374.0489,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(376.884,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(381.4838,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(386.0835,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(390.6833,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(395.2831,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}6}
\put(399.8828,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}9}
\put(404.4826,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7}
\put(409.0824,-455.5236){\fontsize{8.966407}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
